More results on large sets of Kirkman triple systems

The existence of large sets of Kirkman triple systems (LKTSs) is one of the best-known open problems in combinatorial design theory. Steiner quadruple systems with resolvable derived designs (RDSQSs) play an important role in the recursive constructions of LKTSs. In this paper, we introduce a special combinatorial structure RDSQS*(v) and use it to present a construction for RDSQS(4v). As a consequence, some new infinite families of LKTSs are given.

==> (inline-0) <==
\begin{array}{llllllll}
0_{0}1_{0}3_{0}&1_{1}2_{0}4_{2}&2_{1}3_{1}5_{1}&3_{2}4_{0}6_{1}&0_{2}4_{1}5_{0}&1_{2}5_{2}6_{2}&0_{1}2_{2}6_{0}\\

0_{0}1_{1}3_{2}&1_{0}2_{1}4_{2}&2_{0}3_{1}5_{2}&3_{0}4_{0}6_{0}&0_{1}4_{1}5_{1}&1_{2}5_{0}6_{1}&0_{2}2_{2}6_{2}\\

0_{0}1_{2}3_{1}&1_{0}2_{2}4_{1}&2_{1}3_{2}5_{0}&3_{0}4_{2}6_{1}&0_{2}4_{0}5_{1}&1_{1}5_{2}6_{0}&0_{1}2_{0}6_{2}\\

0_{1}1_{0}3_{2}&1_{2}2_{1}4_{0}&2_{2}3_{0}5_{1}&3_{1}4_{2}6_{0}&0_{0}4_{1}5_{2}&1_{1}5_{0}6_{2}&0_{2}2_{0}6_{1}\\

0_{1}1_{1}3_{1}&1_{2}2_{2}4_{2}&2_{0}3_{2}5_{1}&3_{0}4_{1}6_{2}&0_{0}4_{0}5_{0}&1_{0}5_{2}6_{1}&0_{2}2_{1}6_{0}\\

0_{1}1_{2}3_{0}&1_{0}2_{0}4_{0}&2_{2}3_{1}5_{0}&3_{2}4_{1}6_{0}&0_{2}4_{2}5_{2}&1_{1}5_{1}6_{1}&0_{0}2_{1}6_{2}\\

0_{2}1_{0}3_{1}&1_{1}2_{1}4_{1}&2_{0}3_{0}5_{0}&3_{2}4_{2}6_{2}&0_{1}4_{0}5_{2}&1_{2}5_{1}6_{0}&0_{0}2_{2}6_{1}\\

0_{2}1_{1}3_{0}&1_{2}2_{0}4_{1}&2_{2}3_{2}5_{2}&3_{1}4_{0}6_{2}&0_{0}4_{2}5_{1}&1_{0}5_{0}6_{0}&0_{1}2_{1}6_{1}\\

0_{2}1_{2}3_{2}&1_{1}2_{2}4_{0}&2_{1}3_{0}5_{2}&3_{1}4_{1}6_{1}&0_{1}4_{2}5_{0}&1_{0}5_{1}6_{2}&0_{0}2_{0}6_{0}
\end{array}$$

point $\infty_{1}$:
$$\begin{array}{llllllll}
0_{2}1_{0}3_{2}&1_{1}2_{2}4_{1}&2_{1}3_{1}5_{0}&3_{0}4_{2}6_{0}&0_{0}4_{0}5_{2}&1_{2}5_{1}6_{2}&0_{1}2_{0}6_{1}\\

0_{1}1_{0}3_{0}&1_{2}2_{0}4_{2}&2_{2}3_{1}5_{2}&3_{2}4_{0}6_{0}&0_{0}4_{1}5_{1}&1_{1}5_{0}6_{1}&0_{2}2_{1}6_{2}\\

0_{2}1_{1}3_{1}&1_{0}2_{0}4_{1}&2_{2}3_{2}5_{1}&3_{0}4_{0}6_{2}&0_{0}4_{2}5_{0}&1_{2}5_{2}6_{1}&0_{1}2_{1}6_{0}\\

0_{1}1_{1}3_{2}&1_{2}2_{1}4_{1}&2_{0}3_{0}5_{2}&3_{1}4_{0}6_{1}&0_{2}4_{2}5_{1}&1_{0}5_{0}6_{2}&0_{0}2_{2}6_{0}\\

0_{0}1_{2}3_{2}&1_{1}2_{1}4_{2}&2_{0}3_{1}5_{1}&3_{0}4_{1}6_{1}&0_{2}4_{0}5_{0}&1_{0}5_{2}6_{0}&0_{1}2_{2}6_{2}\\

0_{0}1_{1}3_{0}&1_{2}2_{2}4_{0}&2_{1}3_{2}5_{2}&3_{1}4_{2}6_{2}&0_{1}4_{1}5_{0}&1_{0}5_{1}6_{1}&0_{2}2_{0}6_{0}\\

0_{2}1_{2}3_{0}&1_{0}2_{2}4_{2}&2_{0}3_{2}5_{0}&3_{1}4_{1}6_{0}&0_{1}4_{0}5_{1}&1_{1}5_{2}6_{2}&0_{0}2_{1}6_{1}\\

0_{1}1_{2}3_{1}&1_{0}2_{1}4_{0}&2_{2}3_{0}5_{0}&3_{2}4_{2}6_{1}&0_{2}4_{1}5_{2}&1_{1}5_{1}6_{0}&0_{0}2_{0}6_{2}\\

0_{0}1_{0}3_{1}&1_{1}2_{0}4_{0}&2_{1}3_{0}5_{1}&3_{2}4_{1}6_{2}&0_{1}4_{2}5_{2}&1_{2}5_{0}6_{0}&0_{2}2_{2}6_{1}
\end{array}$$

point $\infty_{2}$:
$$\begin{array}{llllllll}
0_{2}1_{2}3_{1}&1_{0}2_{0}4_{2}&2_{2}3_{2}5_{0}&3_{0}4_{1}6_{0}&0_{0}4_{0}5_{1}&1_{1}5_{2}6_{1}&0_{1}2_{1}6_{2}\\

0_{2}1_{0}3_{0}&1_{2}2_{0}4_{0}&2_{1}3_{1}5_{2}&3_{2}4_{2}6_{0}&0_{0}4_{1}5_{0}&1_{1}5_{1}6_{2}&0_{1}2_{2}6_{1}\\

0_{1}1_{0}3_{1}&1_{1}2_{0}4_{1}&2_{1}3_{2}5_{1}&3_{0}4_{0}6_{1}&0_{0}4_{2}5_{2}&1_{2}5_{0}6_{2}&0_{2}2_{2}6_{0}\\

0_{1}1_{2}3_{2}&1_{0}2_{1}4_{1}&2_{2}3_{1}5_{1}&3_{0}4_{2}6_{2}&0_{2}4_{0}5_{2}&1_{1}5_{0}6_{0}&0_{0}2_{0}6_{1}\\

0_{2}1_{1}3_{2}&1_{2}2_{2}4_{1}&2_{0}3_{0}5_{1}&3_{1}4_{2}6_{1}&0_{1}4_{0}5_{0}&1_{0}5_{2}6_{2}&0_{0}2_{1}6_{0}\\

0_{0}1_{0}3_{2}&1_{1}2_{1}4_{0}&2_{2}3_{0}5_{2}&3_{1}4_{1}6_{2}&0_{2}4_{2}5_{0}&1_{2}5_{1}6_{1}&0_{1}2_{0}6_{0}\\

0_{0}1_{2}3_{0}&1_{1}2_{2}4_{2}&2_{0}3_{1}5_{0}&3_{2}4_{0}6_{2}&0_{1}4_{1}5_{2}&1_{0}5_{1}6_{0}&0_{2}2_{1}6_{1}\\

0_{1}1_{1}3_{0}&1_{2}2_{1}4_{2}&2_{0}3_{2}5_{2}&3_{1}4_{0}6_{0}&0_{2}4_{1}5_{1}&1_{0}5_{0}6_{1}&0_{0}2_{2}6_{2}\\

0_{0}1_{1}3_{1}&1_{0}2_{2}4_{0}&2_{1}3_{0}5_{0}&3_{2}4_{1}6_{1}&0_{1}4_{2}5_{1}&1_{2}5_{2}6_{0}&0_{2}2_{0}6_{2}
\end{array}$$

point $0_{0}$:
$$\begin{array}{llllllll}
1_{0}3_{0}\infty_{0}&4_{0}5_{2}\infty_{1}&2_{1}6_{0}\infty_{2}&1_{2}2_{2}5_{0}&2_{0}3_{2}4_{2}&3_{1}5_{1}6_{1}&1_{1}4_{1}6_{2}\\

1_{0}3_{1}\infty_{1}&4_{1}5_{2}\infty_{0}&2_{2}6_{2}\infty_{2}&1_{2}2_{1}5_{1}&2_{0}3_{0}4_{0}&3_{2}5_{0}6_{1}&1_{1}4_{2}6_{0}\\

1_{0}3_{2}\infty_{2}&4_{2}5_{1}\infty_{0}&2_{2}6_{0}\infty_{1}&1_{1}2_{1}5_{0}&2_{0}3_{1}4_{1}&3_{0}5_{2}6_{1}&1_{2}4_{0}6_{2}\\

1_{2}3_{1}\infty_{0}&4_{1}5_{0}\infty_{2}&2_{1}6_{1}\infty_{1}&1_{1}2_{0}5_{1}&2_{2}3_{0}4_{2}&3_{2}5_{2}6_{2}&1_{0}4_{0}6_{0}\\

1_{1}3_{1}\infty_{2}&4_{1}5_{1}\infty_{1}&2_{2}6_{1}\infty_{0}&1_{2}2_{0}5_{2}&2_{1}3_{2}4_{0}&3_{0}5_{0}6_{0}&1_{0}4_{2}6_{2}\\
\end{array}$$
$$\begin{array}{llllllll}

1_{2}3_{0}\infty_{2}&4_{0}5_{0}\infty_{0}&2_{0}6_{2}\infty_{1}&1_{1}2_{2}5_{2}&2_{1}3_{1}4_{2}&3_{2}5_{1}6_{0}&1_{0}4_{1}6_{1}\\

1_{1}3_{0}\infty_{1}&4_{0}5_{1}\infty_{2}&2_{1}6_{2}\infty_{0}&1_{0}2_{0}5_{0}&2_{2}3_{2}4_{1}&3_{1}5_{2}6_{0}&1_{2}4_{2}6_{1}\\

1_{1}3_{2}\infty_{0}&4_{2}5_{0}\infty_{1}&2_{0}6_{1}\infty_{2}&1_{0}2_{1}5_{2}&2_{2}3_{1}4_{0}&3_{0}5_{1}6_{2}&1_{2}4_{1}6_{0}\\

1_{2}3_{2}\infty_{1}&4_{2}5_{2}\infty_{2}&2_{0}6_{0}\infty_{0}&1_{0}2_{2}5_{1}&2_{1}3_{0}4_{1}&3_{1}5_{0}6_{2}&1_{1}4_{0}6_{1}
\end{array}$$

point $0_{1}$:
$$\begin{array}{llllllll}
1_{1}3_{0}\infty_{2}&4_{2}5_{2}\infty_{1}&2_{2}6_{0}\infty_{0}&1_{0}2_{0}5_{1}&2_{1}3_{1}4_{1}&3_{2}5_{0}6_{2}&1_{2}4_{0}6_{1}\\

1_{2}3_{0}\infty_{0}&4_{2}5_{1}\infty_{2}&2_{2}6_{2}\infty_{1}&1_{0}2_{1}5_{0}&2_{0}3_{2}4_{1}&3_{1}5_{2}6_{1}&1_{1}4_{0}6_{0}\\

1_{1}3_{1}\infty_{0}&4_{0}5_{0}\infty_{2}&2_{0}6_{1}\infty_{1}&1_{0}2_{2}5_{2}&2_{1}3_{2}4_{2}&3_{0}5_{1}6_{0}&1_{2}4_{1}6_{2}\\

1_{1}3_{2}\infty_{1}&4_{1}5_{2}\infty_{2}&2_{0}6_{2}\infty_{0}&1_{2}2_{2}5_{1}&2_{1}3_{0}4_{0}&3_{1}5_{0}6_{0}&1_{0}4_{2}6_{1}\\

1_{0}3_{2}\infty_{0}&4_{1}5_{0}\infty_{1}&2_{2}6_{1}\infty_{2}&1_{1}2_{1}5_{1}&2_{0}3_{1}4_{0}&3_{0}5_{2}6_{2}&1_{2}4_{2}6_{0}\\

1_{2}3_{1}\infty_{1}&4_{0}5_{2}\infty_{0}&2_{1}6_{2}\infty_{2}&1_{1}2_{2}5_{0}&2_{0}3_{0}4_{2}&3_{2}5_{1}6_{1}&1_{0}4_{1}6_{0}\\

1_{0}3_{0}\infty_{1}&4_{2}5_{0}\infty_{0}&2_{0}6_{0}\infty_{2}&1_{2}2_{1}5_{2}&2_{2}3_{2}4_{0}&3_{1}5_{1}6_{2}&1_{1}4_{1}6_{1}\\

1_{0}3_{1}\infty_{2}&4_{0}5_{1}\infty_{1}&2_{1}6_{1}\infty_{0}&1_{2}2_{0}5_{0}&2_{2}3_{0}4_{1}&3_{2}5_{2}6_{0}&1_{1}4_{2}6_{2}\\

1_{2}3_{2}\infty_{2}&4_{1}5_{1}\infty_{0}&2_{1}6_{0}\infty_{1}&1_{1}2_{0}5_{2}&2_{2}3_{1}4_{2}&3_{0}5_{0}6_{1}&1_{0}4_{0}6_{2}
\end{array}$$

point $0_{2}$:
$$\begin{array}{llllllll}
1_{2}3_{0}\infty_{1}&4_{1}5_{1}\infty_{2}&2_{1}6_{0}\infty_{0}&1_{0}2_{0}5_{2}&2_{2}3_{2}4_{2}&3_{1}5_{0}6_{1}&1_{1}4_{0}6_{2}\\

1_{2}3_{2}\infty_{0}&4_{0}5_{0}\infty_{1}&2_{0}6_{2}\infty_{2}&1_{0}2_{1}5_{1}&2_{2}3_{1}4_{1}&3_{0}5_{2}6_{0}&1_{1}4_{2}6_{1}\\

1_{1}3_{0}\infty_{0}&4_{1}5_{2}\infty_{1}&2_{1}6_{1}\infty_{2}&1_{0}2_{2}5_{0}&2_{0}3_{1}4_{2}&3_{2}5_{1}6_{2}&1_{2}4_{0}6_{0}\\

1_{1}3_{1}\infty_{1}&4_{2}5_{2}\infty_{0}&2_{2}6_{0}\infty_{2}&1_{2}2_{0}5_{1}&2_{1}3_{2}4_{1}&3_{0}5_{0}6_{2}&1_{0}4_{0}6_{1}\\

1_{1}3_{2}\infty_{2}&4_{0}5_{1}\infty_{0}&2_{2}6_{1}\infty_{1}&1_{2}2_{1}5_{0}&2_{0}3_{0}4_{1}&3_{1}5_{2}6_{2}&1_{0}4_{2}6_{0}\\

1_{0}3_{2}\infty_{1}&4_{0}5_{2}\infty_{2}&2_{2}6_{2}\infty_{0}&1_{1}2_{0}5_{0}&2_{1}3_{0}4_{2}&3_{1}5_{1}6_{0}&1_{2}4_{1}6_{1}\\

1_{0}3_{1}\infty_{0}&4_{2}5_{0}\infty_{2}&2_{1}6_{2}\infty_{1}&1_{2}2_{2}5_{2}&2_{0}3_{2}4_{0}&3_{0}5_{1}6_{1}&1_{1}4_{1}6_{0}\\

1_{2}3_{1}\infty_{2}&4_{2}5_{1}\infty_{1}&2_{0}6_{1}\infty_{0}&1_{1}2_{1}5_{2}&2_{2}3_{0}4_{0}&3_{2}5_{0}6_{0}&1_{0}4_{1}6_{2}\\

1_{0}3_{0}\infty_{2}&4_{1}5_{0}\infty_{0}&2_{0}6_{0}\infty_{1}&1_{1}2_{2}5_{1}&2_{1}3_{1}4_{0}&3_{2}5_{2}6_{1}&1_{2}4_{2}6_{2}
\end{array}$$

point $1_{0}$:
$$\begin{array}{llllllll}
5_{1}6_{0}\infty_{2}&0_{0}2_{0}5_{0}&2_{1}3_{0}6_{2}&3_{1}4_{0}5_{2}&0_{1}4_{2}6_{1}&0_{2}3_{2}\infty_{1}&2_{2}4_{1}\infty_{0}\\

5_{0}6_{0}\infty_{0}&0_{0}2_{1}5_{2}&2_{0}3_{2}6_{1}&3_{1}4_{1}5_{1}&0_{1}4_{0}6_{2}&0_{2}3_{0}\infty_{2}&2_{2}4_{2}\infty_{1}\\

5_{2}6_{2}\infty_{2}&0_{0}2_{2}5_{1}&2_{1}3_{1}6_{1}&3_{0}4_{0}5_{0}&0_{2}4_{2}6_{0}&0_{1}3_{2}\infty_{0}&2_{0}4_{1}\infty_{1}\\

5_{1}6_{1}\infty_{1}&0_{1}2_{1}5_{0}&2_{2}3_{2}6_{2}&3_{0}4_{1}5_{2}&0_{0}4_{0}6_{0}&0_{2}3_{1}\infty_{0}&2_{0}4_{2}\infty_{2}\\

5_{1}6_{2}\infty_{0}&0_{2}2_{0}5_{2}&2_{1}3_{2}6_{0}&3_{1}4_{2}5_{0}&0_{0}4_{1}6_{1}&0_{1}3_{0}\infty_{1}&2_{2}4_{0}\infty_{2}\\

5_{2}6_{0}\infty_{1}&0_{2}2_{1}5_{1}&2_{2}3_{0}6_{1}&3_{2}4_{1}5_{0}&0_{0}4_{2}6_{2}&0_{1}3_{1}\infty_{2}&2_{0}4_{0}\infty_{0}\\

5_{0}6_{2}\infty_{1}&0_{1}2_{0}5_{1}&2_{2}3_{1}6_{0}&3_{2}4_{2}5_{2}&0_{2}4_{0}6_{1}&0_{0}3_{0}\infty_{0}&2_{1}4_{1}\infty_{2}\\

5_{2}6_{1}\infty_{0}&0_{2}2_{2}5_{0}&2_{0}3_{1}6_{2}&3_{0}4_{2}5_{1}&0_{1}4_{1}6_{0}&0_{0}3_{2}\infty_{2}&2_{1}4_{0}\infty_{1}\\

5_{0}6_{1}\infty_{2}&0_{1}2_{2}5_{2}&2_{0}3_{0}6_{0}&3_{2}4_{0}5_{1}&0_{2}4_{1}6_{2}&0_{0}3_{1}\infty_{1}&2_{1}4_{2}\infty_{0}
\end{array}$$

point $1_{1}$:
$$\begin{array}{llllllll}
5_{0}6_{2}\infty_{0}&0_{0}2_{0}5_{1}&2_{1}3_{0}6_{1}&3_{1}4_{2}5_{2}&0_{1}4_{0}6_{0}&0_{2}3_{2}\infty_{2}&2_{2}4_{1}\infty_{1}\\

5_{1}6_{2}\infty_{2}&0_{0}2_{1}5_{0}&2_{2}3_{0}6_{0}&3_{2}4_{1}5_{2}&0_{2}4_{2}6_{1}&0_{1}3_{1}\infty_{0}&2_{0}4_{0}\infty_{1}\\

5_{1}6_{1}\infty_{0}&0_{0}2_{2}5_{2}&2_{1}3_{1}6_{0}&3_{0}4_{2}5_{0}&0_{2}4_{0}6_{2}&0_{1}3_{2}\infty_{1}&2_{0}4_{1}\infty_{2}\\

5_{2}6_{2}\infty_{1}&0_{2}2_{2}5_{1}&2_{0}3_{1}6_{1}&3_{2}4_{0}5_{0}&0_{0}4_{2}6_{0}&0_{1}3_{0}\infty_{2}&2_{1}4_{1}\infty_{0}\\

5_{1}6_{0}\infty_{1}&0_{1}2_{0}5_{2}&2_{1}3_{2}6_{2}&3_{1}4_{1}5_{0}&0_{0}4_{0}6_{1}&0_{2}3_{0}\infty_{0}&2_{2}4_{2}\infty_{2}\\

5_{0}6_{0}\infty_{2}&0_{1}2_{1}5_{1}&2_{2}3_{2}6_{1}&3_{0}4_{0}5_{2}&0_{0}4_{1}6_{2}&0_{2}3_{1}\infty_{1}&2_{0}4_{2}\infty_{0}\\

5_{2}6_{1}\infty_{2}&0_{1}2_{2}5_{0}&2_{0}3_{0}6_{2}&3_{1}4_{0}5_{1}&0_{2}4_{1}6_{0}&0_{0}3_{2}\infty_{0}&2_{1}4_{2}\infty_{1}\\

5_{0}6_{1}\infty_{1}&0_{2}2_{1}5_{2}&2_{0}3_{2}6_{0}&3_{0}4_{1}5_{1}&0_{1}4_{2}6_{2}&0_{0}3_{1}\infty_{2}&2_{2}4_{0}\infty_{0}\\

5_{2}6_{0}\infty_{0}&0_{2}2_{0}5_{0}&2_{2}3_{1}6_{2}&3_{2}4_{2}5_{1}&0_{1}4_{1}6_{1}&0_{0}3_{0}\infty_{1}&2_{1}4_{0}\infty_{2}
\end{array}$$

point $1_{2}$:
$$\begin{array}{llllllll}
5_{0}6_{1}\infty_{0}&0_{0}2_{0}5_{2}&2_{2}3_{0}6_{2}&3_{2}4_{1}5_{1}&0_{2}4_{0}6_{0}&0_{1}3_{1}\infty_{1}&2_{1}4_{2}\infty_{2}\\

5_{2}6_{2}\infty_{0}&0_{0}2_{1}5_{1}&2_{2}3_{2}6_{0}&3_{0}4_{1}5_{0}&0_{1}4_{0}6_{1}&0_{2}3_{1}\infty_{2}&2_{0}4_{2}\infty_{1}\\

5_{2}6_{1}\infty_{1}&0_{0}2_{2}5_{0}&2_{1}3_{0}6_{0}&3_{1}4_{2}5_{1}&0_{1}4_{1}6_{2}&0_{2}3_{2}\infty_{0}&2_{0}4_{0}\infty_{2}\\

5_{1}6_{1}\infty_{2}&0_{1}2_{1}5_{2}&2_{0}3_{2}6_{2}&3_{1}4_{0}5_{0}&0_{0}4_{1}6_{0}&0_{2}3_{0}\infty_{1}&2_{2}4_{2}\infty_{0}\\

5_{0}6_{0}\infty_{1}&0_{2}2_{2}5_{2}&2_{1}3_{1}6_{2}&3_{0}4_{0}5_{1}&0_{0}4_{2}6_{1}&0_{1}3_{2}\infty_{2}&2_{0}4_{1}\infty_{0}\\

5_{2}6_{0}\infty_{2}&0_{2}2_{0}5_{1}&2_{2}3_{1}6_{1}&3_{2}4_{2}5_{0}&0_{0}4_{0}6_{2}&0_{1}3_{0}\infty_{0}&2_{1}4_{1}\infty_{1}\\

5_{1}6_{2}\infty_{1}&0_{2}2_{1}5_{0}&2_{0}3_{0}6_{1}&3_{2}4_{0}5_{2}&0_{1}4_{2}6_{0}&0_{0}3_{1}\infty_{0}&2_{2}4_{1}\infty_{2}\\

5_{1}6_{0}\infty_{0}&0_{1}2_{0}5_{0}&2_{1}3_{2}6_{1}&3_{1}4_{1}5_{2}&0_{2}4_{2}6_{2}&0_{0}3_{0}\infty_{2}&2_{2}4_{0}\infty_{1}\\

5_{0}6_{2}\infty_{2}&0_{1}2_{2}5_{1}&2_{0}3_{1}6_{0}&3_{0}4_{2}5_{2}&0_{2}4_{1}6_{1}&0_{0}3_{2}\infty_{1}&2_{1}4_{0}\infty_{0}
\end{array}$$

point $2_{0}$:
$$\begin{array}{llllllll}
3_{2}5_{0}\infty_{1}&0_{0}6_{0}\infty_{0}&0_{1}1_{0}5_{1}&1_{2}3_{0}6_{1}&0_{2}3_{1}4_{2}&1_{1}4_{1}\infty_{2}&4_{0}5_{2}6_{2}\\

3_{1}5_{0}\infty_{2}&0_{0}6_{2}\infty_{1}&0_{2}1_{0}5_{2}&1_{1}3_{2}6_{0}&0_{1}3_{0}4_{2}&1_{2}4_{1}\infty_{0}&4_{0}5_{1}6_{1}\\

3_{0}5_{0}\infty_{0}&0_{0}6_{1}\infty_{2}&0_{1}1_{1}5_{2}&1_{2}3_{1}6_{0}&0_{2}3_{2}4_{0}&1_{0}4_{1}\infty_{1}&4_{2}5_{1}6_{2}\\

3_{1}5_{1}\infty_{1}&0_{2}6_{1}\infty_{0}&0_{0}1_{0}5_{0}&1_{1}3_{0}6_{2}&0_{1}3_{2}4_{1}&1_{2}4_{0}\infty_{2}&4_{2}5_{2}6_{0}\\

3_{1}5_{2}\infty_{0}&0_{1}6_{1}\infty_{1}&0_{0}1_{1}5_{1}&1_{2}3_{2}6_{2}&0_{2}3_{0}4_{1}&1_{0}4_{2}\infty_{2}&4_{0}5_{0}6_{0}\\

3_{0}5_{1}\infty_{2}&0_{2}6_{0}\infty_{1}&0_{0}1_{2}5_{2}&1_{0}3_{2}6_{1}&0_{1}3_{1}4_{0}&1_{1}4_{2}\infty_{0}&4_{1}5_{0}6_{2}\\

3_{2}5_{1}\infty_{0}&0_{1}6_{0}\infty_{2}&0_{2}1_{1}5_{0}&1_{0}3_{1}6_{2}&0_{0}3_{0}4_{0}&1_{2}4_{2}\infty_{1}&4_{1}5_{2}6_{1}\\

3_{2}5_{2}\infty_{2}&0_{1}6_{2}\infty_{0}&0_{2}1_{2}5_{1}&1_{0}3_{0}6_{0}&0_{0}3_{1}4_{1}&1_{1}4_{0}\infty_{1}&4_{2}5_{0}6_{1}\\

3_{0}5_{2}\infty_{1}&0_{2}6_{2}\infty_{2}&0_{1}1_{2}5_{0}&1_{1}3_{1}6_{1}&0_{0}3_{2}4_{2}&1_{0}4_{0}\infty_{0}&4_{1}5_{1}6_{0}
\end{array}$$

point $2_{1}$:
$$\begin{array}{llllllll}
3_{1}5_{2}\infty_{2}&0_{0}6_{2}\infty_{0}&0_{2}1_{0}5_{1}&1_{2}3_{2}6_{1}&0_{1}3_{0}4_{0}&1_{1}4_{2}\infty_{1}&4_{1}5_{0}6_{0}\\

3_{2}5_{0}\infty_{0}&0_{0}6_{1}\infty_{1}&0_{1}1_{1}5_{1}&1_{2}3_{1}6_{2}&0_{2}3_{0}4_{2}&1_{0}4_{1}\infty_{2}&4_{0}5_{2}6_{0}\\

3_{1}5_{1}\infty_{0}&0_{0}6_{0}\infty_{2}&0_{2}1_{2}5_{0}&1_{1}3_{0}6_{1}&0_{1}3_{2}4_{2}&1_{0}4_{0}\infty_{1}&4_{1}5_{2}6_{2}\\

3_{2}5_{2}\infty_{1}&0_{1}6_{2}\infty_{2}&0_{0}1_{1}5_{0}&1_{2}3_{0}6_{0}&0_{2}3_{1}4_{0}&1_{0}4_{2}\infty_{0}&4_{1}5_{1}6_{1}\\

3_{2}5_{1}\infty_{2}&0_{2}6_{2}\infty_{1}&0_{1}1_{0}5_{0}&1_{1}3_{1}6_{0}&0_{0}3_{0}4_{1}&1_{2}4_{0}\infty_{0}&4_{2}5_{2}6_{1}\\

3_{1}5_{0}\infty_{1}&0_{2}6_{1}\infty_{2}&0_{1}1_{2}5_{2}&1_{0}3_{0}6_{2}&0_{0}3_{2}4_{0}&1_{1}4_{1}\infty_{0}&4_{2}5_{1}6_{0}\\

3_{0}5_{0}\infty_{2}&0_{1}6_{1}\infty_{0}&0_{2}1_{1}5_{2}&1_{0}3_{2}6_{0}&0_{0}3_{1}4_{2}&1_{2}4_{1}\infty_{1}&4_{0}5_{1}6_{2}\\

3_{0}5_{2}\infty_{0}&0_{1}6_{0}\infty_{1}&0_{0}1_{2}5_{1}&1_{0}3_{1}6_{1}&0_{2}3_{2}4_{1}&1_{1}4_{0}\infty_{2}&4_{2}5_{0}6_{2}\\

3_{0}5_{1}\infty_{1}&0_{2}6_{0}\infty_{0}&0_{0}1_{0}5_{2}&1_{1}3_{2}6_{2}&0_{1}3_{1}4_{1}&1_{2}4_{2}\infty_{2}&4_{0}5_{0}6_{1}
\end{array}$$

point $2_{2}$:
$$\begin{array}{llllllll}
3_{2}5_{1}\infty_{1}&0_{0}6_{1}\infty_{0}&0_{1}1_{0}5_{2}&1_{1}3_{1}6_{2}&0_{2}3_{0}4_{0}&1_{2}4_{1}\infty_{2}&4_{2}5_{0}6_{0}\\

3_{2}5_{2}\infty_{0}&0_{0}6_{0}\infty_{1}&0_{1}1_{1}5_{0}&1_{2}3_{0}6_{2}&0_{2}3_{1}4_{1}&1_{0}4_{0}\infty_{2}&4_{2}5_{1}6_{1}\\

3_{1}5_{0}\infty_{0}&0_{0}6_{2}\infty_{2}&0_{2}1_{2}5_{2}&1_{1}3_{2}6_{1}&0_{1}3_{0}4_{1}&1_{0}4_{2}\infty_{1}&4_{0}5_{1}6_{0}\\

3_{0}5_{1}\infty_{0}&0_{2}6_{0}\infty_{2}&0_{0}1_{1}5_{2}&1_{0}3_{2}6_{2}&0_{1}3_{1}4_{2}&1_{2}4_{0}\infty_{1}&4_{1}5_{0}6_{1}\\

3_{0}5_{2}\infty_{2}&0_{1}6_{0}\infty_{0}&0_{0}1_{0}5_{1}&1_{2}3_{1}6_{1}&0_{2}3_{2}4_{2}&1_{1}4_{1}\infty_{1}&4_{0}5_{0}6_{2}\\

3_{2}5_{0}\infty_{2}&0_{1}6_{2}\infty_{1}&0_{2}1_{1}5_{1}&1_{0}3_{0}6_{1}&0_{0}3_{1}4_{0}&1_{2}4_{2}\infty_{0}&4_{1}5_{2}6_{0}\\

3_{1}5_{2}\infty_{1}&0_{1}6_{1}\infty_{2}&0_{2}1_{0}5_{0}&1_{2}3_{2}6_{0}&0_{0}3_{0}4_{2}&1_{1}4_{0}\infty_{0}&4_{1}5_{1}6_{2}\\

3_{1}5_{1}\infty_{2}&0_{2}6_{1}\infty_{1}&0_{0}1_{2}5_{0}&1_{1}3_{0}6_{0}&0_{1}3_{2}4_{0}&1_{0}4_{1}\infty_{0}&4_{2}5_{2}6_{2}\\

3_{0}5_{0}\infty_{1}&0_{2}6_{2}\infty_{0}&0_{1}1_{2}5_{1}&1_{0}3_{1}6_{0}&0_{0}3_{2}4_{1}&1_{1}4_{2}\infty_{2}&4_{0}5_{2}6_{1}
\end{array}$$

point $3_{0}$:
$$\begin{array}{llllllll}
2_{2}5_{0}\infty_{1}&4_{2}6_{1}\infty_{0}&1_{2}2_{1}6_{0}&0_{0}2_{0}4_{0}&1_{1}4_{1}5_{1}&0_{1}5_{2}6_{2}&0_{2}1_{0}\infty_{2}\\

2_{0}5_{1}\infty_{2}&4_{0}6_{2}\infty_{1}&1_{0}2_{2}6_{1}&0_{0}2_{1}4_{1}&1_{1}4_{2}5_{0}&0_{2}5_{2}6_{0}&0_{1}1_{2}\infty_{0}\\

2_{1}5_{2}\infty_{0}&4_{1}6_{1}\infty_{1}&1_{0}2_{0}6_{0}&0_{0}2_{2}4_{2}&1_{2}4_{0}5_{1}&0_{2}5_{0}6_{2}&0_{1}1_{1}\infty_{2}\\

2_{0}5_{0}\infty_{0}&4_{1}6_{0}\infty_{2}&1_{1}2_{1}6_{1}&0_{2}2_{2}4_{0}&1_{2}4_{2}5_{2}&0_{0}5_{1}6_{2}&0_{1}1_{0}\infty_{1}\\

2_{1}5_{1}\infty_{1}&4_{0}6_{1}\infty_{2}&1_{2}2_{2}6_{2}&0_{1}2_{0}4_{2}&1_{0}4_{1}5_{2}&0_{0}5_{0}6_{0}&0_{2}1_{1}\infty_{0}\\

2_{1}5_{0}\infty_{2}&4_{0}6_{0}\infty_{0}&1_{1}2_{0}6_{2}&0_{1}2_{2}4_{1}&1_{0}4_{2}5_{1}&0_{0}5_{2}6_{1}&0_{2}1_{2}\infty_{1}\\

2_{2}5_{1}\infty_{0}&4_{2}6_{0}\infty_{1}&1_{0}2_{1}6_{2}&0_{2}2_{0}4_{1}&1_{1}4_{0}5_{2}&0_{1}5_{0}6_{1}&0_{0}1_{2}\infty_{2}\\

2_{2}5_{2}\infty_{2}&4_{1}6_{2}\infty_{0}&1_{2}2_{0}6_{1}&0_{2}2_{1}4_{2}&1_{0}4_{0}5_{0}&0_{1}5_{1}6_{0}&0_{0}1_{1}\infty_{1}\\

2_{0}5_{2}\infty_{1}&4_{2}6_{2}\infty_{2}&1_{1}2_{2}6_{0}&0_{1}2_{1}4_{0}&1_{2}4_{1}5_{0}&0_{2}5_{1}6_{1}&0_{0}1_{0}\infty_{0}
\end{array}$$

point $3_{1}$:
$$\begin{array}{llllllll}
2_{2}5_{0}\infty_{0}&4_{0}6_{1}\infty_{1}&1_{2}2_{1}6_{2}&0_{0}2_{0}4_{1}&1_{1}4_{2}5_{2}&0_{2}5_{1}6_{0}&0_{1}1_{0}\infty_{2}\\

2_{0}5_{1}\infty_{1}&4_{1}6_{1}\infty_{0}&1_{1}2_{2}6_{2}&0_{0}2_{1}4_{2}&1_{0}4_{0}5_{2}&0_{1}5_{0}6_{0}&0_{2}1_{2}\infty_{2}\\

2_{1}5_{1}\infty_{0}&4_{1}6_{2}\infty_{2}&1_{2}2_{0}6_{0}&0_{0}2_{2}4_{0}&1_{0}4_{2}5_{0}&0_{1}5_{2}6_{1}&0_{2}1_{1}\infty_{1}\\

2_{0}5_{0}\infty_{2}&4_{2}6_{2}\infty_{1}&1_{0}2_{2}6_{0}&0_{2}2_{1}4_{0}&1_{2}4_{1}5_{2}&0_{0}5_{1}6_{1}&0_{1}1_{1}\infty_{0}\\

2_{2}5_{2}\infty_{1}&4_{0}6_{0}\infty_{2}&1_{1}2_{0}6_{1}&0_{1}2_{1}4_{1}&1_{2}4_{2}5_{1}&0_{0}5_{0}6_{2}&0_{2}1_{0}\infty_{0}\\

2_{1}5_{0}\infty_{1}&4_{2}6_{0}\infty_{0}&1_{2}2_{2}6_{1}&0_{1}2_{0}4_{0}&1_{0}4_{1}5_{1}&0_{2}5_{2}6_{2}&0_{0}1_{1}\infty_{2}\\

2_{0}5_{2}\infty_{0}&4_{2}6_{1}\infty_{2}&1_{1}2_{1}6_{0}&0_{2}2_{2}4_{1}&1_{2}4_{0}5_{0}&0_{1}5_{1}6_{2}&0_{0}1_{0}\infty_{1}\\

2_{2}5_{1}\infty_{2}&4_{0}6_{2}\infty_{0}&1_{0}2_{1}6_{1}&0_{2}2_{0}4_{2}&1_{1}4_{1}5_{0}&0_{0}5_{2}6_{0}&0_{1}1_{2}\infty_{1}\\

2_{1}5_{2}\infty_{2}&4_{1}6_{0}\infty_{1}&1_{0}2_{0}6_{2}&0_{1}2_{2}4_{2}&1_{1}4_{0}5_{1}&0_{2}5_{0}6_{1}&0_{0}1_{2}\infty_{0}
\end{array}$$

point $3_{2}$:
$$\begin{array}{llllllll}
2_{1}5_{0}\infty_{0}&4_{0}6_{2}\infty_{2}&1_{1}2_{2}6_{1}&0_{0}2_{0}4_{2}&1_{2}4_{1}5_{1}&0_{1}5_{2}6_{0}&0_{2}1_{0}\infty_{1}\\

2_{2}5_{2}\infty_{0}&4_{2}6_{1}\infty_{1}&1_{1}2_{0}6_{0}&0_{0}2_{1}4_{0}&1_{0}4_{1}5_{0}&0_{2}5_{1}6_{2}&0_{1}1_{2}\infty_{2}\\

2_{0}5_{2}\infty_{2}&4_{2}6_{2}\infty_{0}&1_{2}2_{1}6_{1}&0_{0}2_{2}4_{1}&1_{0}4_{0}5_{1}&0_{2}5_{0}6_{0}&0_{1}1_{1}\infty_{1}\\

2_{1}5_{2}\infty_{1}&4_{0}6_{1}\infty_{0}&1_{0}2_{2}6_{2}&0_{1}2_{0}4_{1}&1_{2}4_{2}5_{0}&0_{0}5_{1}6_{0}&0_{2}1_{1}\infty_{2}\\

2_{0}5_{0}\infty_{1}&4_{1}6_{1}\infty_{2}&1_{0}2_{1}6_{0}&0_{1}2_{2}4_{0}&1_{1}4_{2}5_{1}&0_{0}5_{2}6_{2}&0_{2}1_{2}\infty_{0}\\

2_{0}5_{1}\infty_{0}&4_{1}6_{2}\infty_{1}&1_{2}2_{2}6_{0}&0_{1}2_{1}4_{2}&1_{1}4_{0}5_{0}&0_{2}5_{2}6_{1}&0_{0}1_{0}\infty_{2}\\

2_{2}5_{0}\infty_{2}&4_{1}6_{0}\infty_{0}&1_{1}2_{1}6_{2}&0_{2}2_{0}4_{0}&1_{0}4_{2}5_{2}&0_{1}5_{1}6_{1}&0_{0}1_{2}\infty_{1}\\

2_{1}5_{1}\infty_{2}&4_{0}6_{0}\infty_{1}&1_{2}2_{0}6_{2}&0_{2}2_{2}4_{2}&1_{1}4_{1}5_{2}&0_{0}5_{0}6_{1}&0_{1}1_{0}\infty_{0}\\

2_{2}5_{1}\infty_{1}&4_{2}6_{0}\infty_{2}&1_{0}2_{0}6_{1}&0_{2}2_{1}4_{1}&1_{2}4_{0}5_{2}&0_{1}5_{0}6_{2}&0_{0}1_{1}\infty_{0}
\end{array}$$

point $4_{0}$:
$$\begin{array}{llllllll}
3_{0}6_{2}\infty_{1}&0_{0}5_{0}\infty_{0}&0_{1}2_{2}3_{2}&1_{0}3_{1}5_{2}&0_{2}1_{2}6_{0}&1_{1}2_{1}\infty_{2}&2_{0}5_{1}6_{1}\\

3_{1}6_{2}\infty_{0}&0_{0}5_{2}\infty_{1}&0_{2}2_{2}3_{0}&1_{0}3_{2}5_{1}&0_{1}1_{1}6_{0}&1_{2}2_{0}\infty_{2}&2_{1}5_{0}6_{1}\\

3_{2}6_{0}\infty_{1}&0_{0}5_{1}\infty_{2}&0_{1}2_{1}3_{0}&1_{2}3_{1}5_{0}&0_{2}1_{1}6_{2}&1_{0}2_{0}\infty_{0}&2_{2}5_{2}6_{1}\\

3_{0}6_{0}\infty_{0}&0_{1}5_{0}\infty_{2}&0_{0}2_{1}3_{2}&1_{1}3_{1}5_{1}&0_{2}1_{0}6_{1}&1_{2}2_{2}\infty_{1}&2_{0}5_{2}6_{2}\\

3_{1}6_{1}\infty_{1}&0_{2}5_{2}\infty_{2}&0_{0}2_{0}3_{0}&1_{1}3_{2}5_{0}&0_{1}1_{0}6_{2}&1_{2}2_{1}\infty_{0}&2_{2}5_{1}6_{0}\\

3_{1}6_{0}\infty_{2}&0_{1}5_{2}\infty_{0}&0_{2}2_{0}3_{2}&1_{2}3_{0}5_{1}&0_{0}1_{1}6_{1}&1_{0}2_{1}\infty_{1}&2_{2}5_{0}6_{2}\\

3_{0}6_{1}\infty_{2}&0_{2}5_{0}\infty_{1}&0_{1}2_{0}3_{1}&1_{2}3_{2}5_{2}&0_{0}1_{0}6_{0}&1_{1}2_{2}\infty_{0}&2_{1}5_{1}6_{2}\\

3_{2}6_{2}\infty_{2}&0_{2}5_{1}\infty_{0}&0_{0}2_{2}3_{1}&1_{0}3_{0}5_{0}&0_{1}1_{2}6_{1}&1_{1}2_{0}\infty_{1}&2_{1}5_{2}6_{0}\\

3_{2}6_{1}\infty_{0}&0_{1}5_{1}\infty_{1}&0_{2}2_{1}3_{1}&1_{1}3_{0}5_{2}&0_{0}1_{2}6_{2}&1_{0}2_{2}\infty_{2}&2_{0}5_{0}6_{0}
\end{array}$$

point $4_{1}$:
$$\begin{array}{llllllll}
3_{2}6_{1}\infty_{2}&0_{0}5_{2}\infty_{0}&0_{1}2_{2}3_{0}&1_{0}3_{1}5_{1}&0_{2}1_{1}6_{0}&1_{2}2_{1}\infty_{1}&2_{0}5_{0}6_{2}\\

3_{0}6_{0}\infty_{2}&0_{0}5_{1}\infty_{1}&0_{2}2_{2}3_{1}&1_{0}3_{2}5_{0}&0_{1}1_{2}6_{2}&1_{1}2_{1}\infty_{0}&2_{0}5_{2}6_{1}\\

3_{1}6_{1}\infty_{0}&0_{0}5_{0}\infty_{2}&0_{2}2_{0}3_{0}&1_{2}3_{2}5_{1}&0_{1}1_{0}6_{0}&1_{1}2_{2}\infty_{1}&2_{1}5_{2}6_{2}\\

3_{2}6_{2}\infty_{1}&0_{1}5_{2}\infty_{2}&0_{0}2_{1}3_{0}&1_{1}3_{1}5_{0}&0_{2}1_{2}6_{1}&1_{0}2_{2}\infty_{0}&2_{0}5_{1}6_{0}\\

3_{0}6_{2}\infty_{0}&0_{2}5_{1}\infty_{2}&0_{1}2_{1}3_{1}&1_{1}3_{2}5_{2}&0_{0}1_{2}6_{0}&1_{0}2_{0}\infty_{1}&2_{2}5_{0}6_{1}\\

3_{1}6_{2}\infty_{2}&0_{1}5_{0}\infty_{1}&0_{2}2_{1}3_{2}&1_{1}3_{0}5_{1}&0_{0}1_{0}6_{1}&1_{2}2_{0}\infty_{0}&2_{2}5_{2}6_{0}\\

3_{0}6_{1}\infty_{1}&0_{1}5_{1}\infty_{0}&0_{0}2_{2}3_{2}&1_{2}3_{1}5_{2}&0_{2}1_{0}6_{2}&1_{1}2_{0}\infty_{2}&2_{1}5_{0}6_{0}\\

3_{1}6_{0}\infty_{1}&0_{2}5_{0}\infty_{0}&0_{1}2_{0}3_{2}&1_{0}3_{0}5_{2}&0_{0}1_{1}6_{2}&1_{2}2_{2}\infty_{2}&2_{1}5_{1}6_{1}\\

3_{2}6_{0}\infty_{0}&0_{2}5_{2}\infty_{1}&0_{0}2_{0}3_{1}&1_{2}3_{0}5_{0}&0_{1}1_{1}6_{1}&1_{0}2_{1}\infty_{2}&2_{2}5_{1}6_{2}
\end{array}$$

point $4_{2}$:
$$\begin{array}{llllllll}
3_{1}6_{2}\infty_{1}&0_{0}5_{1}\infty_{0}&0_{2}2_{1}3_{0}&1_{0}3_{2}5_{2}&0_{1}1_{2}6_{0}&1_{1}2_{2}\infty_{2}&2_{0}5_{0}6_{1}\\

3_{2}6_{2}\infty_{0}&0_{0}5_{0}\infty_{1}&0_{1}2_{0}3_{0}&1_{1}3_{1}5_{2}&0_{2}1_{0}6_{0}&1_{2}2_{1}\infty_{2}&2_{2}5_{1}6_{1}\\

3_{0}6_{0}\infty_{1}&0_{0}5_{2}\infty_{2}&0_{1}2_{1}3_{2}&1_{0}3_{1}5_{0}&0_{2}1_{1}6_{1}&1_{2}2_{2}\infty_{0}&2_{0}5_{1}6_{2}\\

3_{0}6_{2}\infty_{2}&0_{2}5_{2}\infty_{0}&0_{0}2_{1}3_{1}&1_{1}3_{2}5_{1}&0_{1}1_{0}6_{1}&1_{2}2_{0}\infty_{1}&2_{2}5_{0}6_{0}\\

3_{1}6_{0}\infty_{0}&0_{1}5_{1}\infty_{2}&0_{0}2_{0}3_{2}&1_{1}3_{0}5_{0}&0_{2}1_{2}6_{2}&1_{0}2_{2}\infty_{1}&2_{1}5_{2}6_{1}\\

3_{0}6_{1}\infty_{0}&0_{1}5_{2}\infty_{1}&0_{2}2_{2}3_{2}&1_{2}3_{1}5_{1}&0_{0}1_{1}6_{0}&1_{0}2_{0}\infty_{2}&2_{1}5_{0}6_{2}\\

3_{1}6_{1}\infty_{2}&0_{2}5_{1}\infty_{1}&0_{0}2_{2}3_{0}&1_{2}3_{2}5_{0}&0_{1}1_{1}6_{2}&1_{0}2_{1}\infty_{0}&2_{0}5_{2}6_{0}\\

3_{2}6_{1}\infty_{1}&0_{2}5_{0}\infty_{2}&0_{1}2_{2}3_{1}&1_{2}3_{0}5_{2}&0_{0}1_{0}6_{2}&1_{1}2_{0}\infty_{0}&2_{1}5_{1}6_{0}\\

3_{2}6_{0}\infty_{2}&0_{1}5_{0}\infty_{0}&0_{2}2_{0}3_{1}&1_{0}3_{0}5_{1}&0_{0}1_{2}6_{1}&1_{1}2_{1}\infty_{1}&2_{2}5_{2}6_{2}
\end{array}$$

point $5_{0}$:
$$\begin{array}{llllllll}
2_{2}3_{2}\infty_{2}&0_{0}4_{0}\infty_{0}&1_{0}6_{2}\infty_{1}&0_{1}1_{2}2_{0}&1_{1}3_{0}4_{2}&0_{2}3_{1}6_{1}&2_{1}4_{1}6_{0}\\

2_{1}3_{0}\infty_{2}&0_{0}4_{2}\infty_{1}&1_{2}6_{1}\infty_{0}&0_{2}1_{0}2_{2}&1_{1}3_{2}4_{0}&0_{1}3_{1}6_{0}&2_{0}4_{1}6_{2}\\

2_{1}3_{2}\infty_{0}&0_{0}4_{1}\infty_{2}&1_{2}6_{0}\infty_{1}&0_{2}1_{1}2_{0}&1_{0}3_{1}4_{2}&0_{1}3_{0}6_{1}&2_{2}4_{0}6_{2}\\

2_{2}3_{1}\infty_{0}&0_{1}4_{1}\infty_{1}&1_{0}6_{1}\infty_{2}&0_{0}1_{1}2_{1}&1_{2}3_{2}4_{2}&0_{2}3_{0}6_{2}&2_{0}4_{0}6_{0}\\

2_{2}3_{0}\infty_{1}&0_{1}4_{2}\infty_{0}&1_{2}6_{2}\infty_{2}&0_{0}1_{0}2_{0}&1_{1}3_{1}4_{1}&0_{2}3_{2}6_{0}&2_{1}4_{0}6_{1}\\

2_{1}3_{1}\infty_{1}&0_{2}4_{1}\infty_{0}&1_{1}6_{0}\infty_{2}&0_{0}1_{2}2_{2}&1_{0}3_{0}4_{0}&0_{1}3_{2}6_{2}&2_{0}4_{2}6_{1}\\

2_{0}3_{2}\infty_{1}&0_{2}4_{2}\infty_{2}&1_{1}6_{2}\infty_{0}&0_{1}1_{0}2_{1}&1_{2}3_{1}4_{0}&0_{0}3_{0}6_{0}&2_{2}4_{1}6_{1}\\

2_{0}3_{0}\infty_{0}&0_{1}4_{0}\infty_{2}&1_{1}6_{1}\infty_{1}&0_{2}1_{2}2_{1}&1_{0}3_{2}4_{1}&0_{0}3_{1}6_{2}&2_{2}4_{2}6_{0}\\

2_{0}3_{1}\infty_{2}&0_{2}4_{0}\infty_{1}&1_{0}6_{0}\infty_{0}&0_{1}1_{1}2_{2}&1_{2}3_{0}4_{1}&0_{0}3_{2}6_{1}&2_{1}4_{2}6_{2}
\end{array}$$

point $5_{1}$:
$$\begin{array}{llllllll}
2_{2}3_{2}\infty_{1}&0_{0}4_{2}\infty_{0}&1_{2}6_{1}\infty_{2}&0_{1}1_{0}2_{0}&1_{1}3_{0}4_{1}&0_{2}3_{1}6_{0}&2_{1}4_{0}6_{2}\\

2_{1}3_{1}\infty_{0}&0_{0}4_{1}\infty_{1}&1_{1}6_{2}\infty_{2}&0_{2}1_{2}2_{0}&1_{0}3_{0}4_{2}&0_{1}3_{2}6_{1}&2_{2}4_{0}6_{0}\\

2_{2}3_{0}\infty_{0}&0_{0}4_{0}\infty_{2}&1_{0}6_{1}\infty_{1}&0_{1}1_{1}2_{1}&1_{2}3_{1}4_{2}&0_{2}3_{2}6_{2}&2_{0}4_{1}6_{0}\\

2_{1}3_{2}\infty_{2}&0_{2}4_{0}\infty_{0}&1_{2}6_{2}\infty_{1}&0_{0}1_{1}2_{0}&1_{0}3_{1}4_{1}&0_{1}3_{0}6_{0}&2_{2}4_{2}6_{1}\\

2_{2}3_{1}\infty_{2}&0_{1}4_{1}\infty_{0}&1_{1}6_{0}\infty_{1}&0_{0}1_{2}2_{1}&1_{0}3_{2}4_{0}&0_{2}3_{0}6_{1}&2_{0}4_{2}6_{2}\\

2_{0}3_{2}\infty_{0}&0_{2}4_{2}\infty_{1}&1_{0}6_{0}\infty_{2}&0_{1}1_{2}2_{2}&1_{1}3_{1}4_{0}&0_{0}3_{0}6_{2}&2_{1}4_{1}6_{1}\\

2_{1}3_{0}\infty_{1}&0_{2}4_{1}\infty_{2}&1_{2}6_{0}\infty_{0}&0_{0}1_{0}2_{2}&1_{1}3_{2}4_{2}&0_{1}3_{1}6_{2}&2_{0}4_{0}6_{1}\\

2_{0}3_{1}\infty_{1}&0_{1}4_{2}\infty_{2}&1_{1}6_{1}\infty_{0}&0_{2}1_{0}2_{1}&1_{2}3_{0}4_{0}&0_{0}3_{2}6_{0}&2_{2}4_{1}6_{2}\\

2_{0}3_{0}\infty_{2}&0_{1}4_{0}\infty_{1}&1_{0}6_{2}\infty_{0}&0_{2}1_{1}2_{2}&1_{2}3_{2}4_{1}&0_{0}3_{1}6_{1}&2_{1}4_{2}6_{0}
\end{array}$$

point $5_{2}$:
$$\begin{array}{llllllll}
2_{1}3_{1}\infty_{2}&0_{0}4_{1}\infty_{0}&1_{1}6_{2}\infty_{1}&0_{2}1_{0}2_{0}&1_{2}3_{0}4_{2}&0_{1}3_{2}6_{0}&2_{2}4_{0}6_{1}\\

2_{1}3_{0}\infty_{0}&0_{0}4_{0}\infty_{1}&1_{0}6_{2}\infty_{2}&0_{2}1_{2}2_{2}&1_{1}3_{2}4_{1}&0_{1}3_{1}6_{1}&2_{0}4_{2}6_{0}\\

2_{2}3_{2}\infty_{0}&0_{0}4_{2}\infty_{2}&1_{2}6_{1}\infty_{1}&0_{1}1_{1}2_{0}&1_{0}3_{0}4_{1}&0_{2}3_{1}6_{2}&2_{1}4_{0}6_{0}\\

2_{2}3_{0}\infty_{2}&0_{1}4_{2}\infty_{1}&1_{1}6_{0}\infty_{0}&0_{0}1_{0}2_{1}&1_{2}3_{1}4_{1}&0_{2}3_{2}6_{1}&2_{0}4_{0}6_{2}\\
\end{array}$$
$$\begin{array}{llllllll}

2_{0}3_{0}\infty_{1}&0_{2}4_{0}\infty_{2}&1_{0}6_{1}\infty_{0}&0_{1}1_{2}2_{1}&1_{1}3_{1}4_{2}&0_{0}3_{2}6_{2}&2_{2}4_{1}6_{0}\\

2_{1}3_{2}\infty_{1}&0_{2}4_{2}\infty_{0}&1_{2}6_{0}\infty_{2}&0_{0}1_{1}2_{2}&1_{0}3_{1}4_{0}&0_{1}3_{0}6_{2}&2_{0}4_{1}6_{1}\\

2_{0}3_{2}\infty_{2}&0_{2}4_{1}\infty_{1}&1_{2}6_{2}\infty_{0}&0_{1}1_{0}2_{2}&1_{1}3_{0}4_{0}&0_{0}3_{1}6_{0}&2_{1}4_{2}6_{1}\\

2_{0}3_{1}\infty_{0}&0_{1}4_{1}\infty_{2}&1_{0}6_{0}\infty_{1}&0_{2}1_{1}2_{1}&1_{2}3_{2}4_{0}&0_{0}3_{0}6_{1}&2_{2}4_{2}6_{2}\\

2_{2}3_{1}\infty_{1}&0_{1}4_{0}\infty_{0}&1_{1}6_{1}\infty_{2}&0_{0}1_{2}2_{0}&1_{0}3_{2}4_{2}&0_{2}3_{0}6_{0}&2_{1}4_{1}6_{2}
\end{array}$$

point $6_{0}$:
$$\begin{array}{llllllll}
3_{0}4_{2}\infty_{1}&1_{2}5_{2}\infty_{2}&0_{0}2_{0}\infty_{0}&1_{0}2_{1}3_{2}&0_{1}3_{1}5_{0}&0_{2}1_{1}4_{1}&2_{2}4_{0}5_{1}\\

3_{0}4_{1}\infty_{2}&1_{0}5_{0}\infty_{0}&0_{0}2_{2}\infty_{1}&1_{1}2_{0}3_{2}&0_{2}3_{1}5_{1}&0_{1}1_{2}4_{2}&2_{1}4_{0}5_{2}\\

3_{1}4_{1}\infty_{1}&1_{2}5_{1}\infty_{0}&0_{0}2_{1}\infty_{2}&1_{1}2_{2}3_{0}&0_{1}3_{2}5_{2}&0_{2}1_{0}4_{2}&2_{0}4_{0}5_{0}\\

3_{2}4_{2}\infty_{2}&1_{0}5_{2}\infty_{1}&0_{1}2_{2}\infty_{0}&1_{1}2_{1}3_{1}&0_{0}3_{0}5_{0}&0_{2}1_{2}4_{0}&2_{0}4_{1}5_{1}\\

3_{2}4_{0}\infty_{1}&1_{1}5_{0}\infty_{2}&0_{2}2_{1}\infty_{0}&1_{0}2_{2}3_{1}&0_{1}3_{0}5_{1}&0_{0}1_{2}4_{1}&2_{0}4_{2}5_{2}\\

3_{0}4_{0}\infty_{0}&1_{0}5_{1}\infty_{2}&0_{1}2_{1}\infty_{1}&1_{2}2_{0}3_{1}&0_{2}3_{2}5_{0}&0_{0}1_{1}4_{2}&2_{2}4_{1}5_{2}\\

3_{1}4_{0}\infty_{2}&1_{1}5_{2}\infty_{0}&0_{2}2_{0}\infty_{1}&1_{2}2_{1}3_{0}&0_{0}3_{2}5_{1}&0_{1}1_{0}4_{1}&2_{2}4_{2}5_{0}\\

3_{1}4_{2}\infty_{0}&1_{1}5_{1}\infty_{1}&0_{1}2_{0}\infty_{2}&1_{2}2_{2}3_{2}&0_{2}3_{0}5_{2}&0_{0}1_{0}4_{0}&2_{1}4_{1}5_{0}\\

3_{2}4_{1}\infty_{0}&1_{2}5_{0}\infty_{1}&0_{2}2_{2}\infty_{2}&1_{0}2_{0}3_{0}&0_{0}3_{1}5_{2}&0_{1}1_{1}4_{0}&2_{1}4_{2}5_{1}
\end{array}$$

point $6_{1}$:
$$\begin{array}{llllllll}
3_{0}4_{1}\infty_{1}&1_{1}5_{2}\infty_{2}&0_{0}2_{2}\infty_{0}&1_{2}2_{1}3_{2}&0_{2}3_{1}5_{0}&0_{1}1_{0}4_{2}&2_{0}4_{0}5_{1}\\

3_{1}4_{2}\infty_{2}&1_{1}5_{1}\infty_{0}&0_{0}2_{1}\infty_{1}&1_{0}2_{0}3_{2}&0_{1}3_{0}5_{0}&0_{2}1_{2}4_{1}&2_{2}4_{0}5_{2}\\

3_{0}4_{0}\infty_{2}&1_{0}5_{1}\infty_{1}&0_{2}2_{0}\infty_{0}&1_{2}2_{2}3_{1}&0_{0}3_{2}5_{0}&0_{1}1_{1}4_{1}&2_{1}4_{2}5_{2}\\

3_{2}4_{2}\infty_{1}&1_{2}5_{0}\infty_{0}&0_{1}2_{2}\infty_{2}&1_{1}2_{0}3_{1}&0_{0}3_{0}5_{2}&0_{2}1_{0}4_{0}&2_{1}4_{1}5_{1}\\

3_{2}4_{0}\infty_{0}&1_{1}5_{0}\infty_{1}&0_{2}2_{1}\infty_{2}&1_{2}2_{0}3_{0}&0_{1}3_{1}5_{2}&0_{0}1_{0}4_{1}&2_{2}4_{2}5_{1}\\

3_{0}4_{2}\infty_{0}&1_{2}5_{1}\infty_{2}&0_{1}2_{0}\infty_{1}&1_{0}2_{1}3_{1}&0_{2}3_{2}5_{2}&0_{0}1_{1}4_{0}&2_{2}4_{1}5_{0}\\

3_{2}4_{1}\infty_{2}&1_{0}5_{2}\infty_{0}&0_{2}2_{2}\infty_{1}&1_{1}2_{1}3_{0}&0_{0}3_{1}5_{1}&0_{1}1_{2}4_{0}&2_{0}4_{2}5_{0}\\

3_{1}4_{0}\infty_{1}&1_{0}5_{0}\infty_{2}&0_{1}2_{1}\infty_{0}&1_{1}2_{2}3_{2}&0_{2}3_{0}5_{1}&0_{0}1_{2}4_{2}&2_{0}4_{1}5_{2}\\

3_{1}4_{1}\infty_{0}&1_{2}5_{2}\infty_{1}&0_{0}2_{0}\infty_{2}&1_{0}2_{2}3_{0}&0_{1}3_{2}5_{1}&0_{2}1_{1}4_{2}&2_{1}4_{0}5_{0}
\end{array}$$

point $6_{2}$:
$$\begin{array}{llllllll}
3_{0}4_{2}\infty_{2}&1_{2}5_{1}\infty_{1}&0_{0}2_{1}\infty_{0}&1_{1}2_{2}3_{1}&0_{1}3_{2}5_{0}&0_{2}1_{0}4_{1}&2_{0}4_{0}5_{2}\\

3_{2}4_{2}\infty_{0}&1_{1}5_{1}\infty_{2}&0_{0}2_{0}\infty_{1}&1_{0}2_{1}3_{0}&0_{2}3_{1}5_{2}&0_{1}1_{2}4_{1}&2_{2}4_{0}5_{0}\\

3_{2}4_{1}\infty_{1}&1_{2}5_{2}\infty_{0}&0_{0}2_{2}\infty_{2}&1_{0}2_{0}3_{1}&0_{2}3_{0}5_{0}&0_{1}1_{1}4_{2}&2_{1}4_{0}5_{1}\\

3_{1}4_{1}\infty_{2}&1_{1}5_{0}\infty_{0}&0_{2}2_{1}\infty_{1}&1_{2}2_{0}3_{2}&0_{0}3_{0}5_{1}&0_{1}1_{0}4_{0}&2_{2}4_{2}5_{2}\\

3_{1}4_{2}\infty_{1}&1_{0}5_{1}\infty_{0}&0_{1}2_{1}\infty_{2}&1_{2}2_{2}3_{0}&0_{0}3_{2}5_{2}&0_{2}1_{1}4_{0}&2_{0}4_{1}5_{0}\\

3_{0}4_{0}\infty_{1}&1_{0}5_{2}\infty_{2}&0_{1}2_{0}\infty_{0}&1_{1}2_{1}3_{2}&0_{0}3_{1}5_{0}&0_{2}1_{2}4_{2}&2_{2}4_{1}5_{1}\\

3_{2}4_{0}\infty_{2}&1_{0}5_{0}\infty_{1}&0_{2}2_{2}\infty_{0}&1_{2}2_{1}3_{1}&0_{1}3_{0}5_{2}&0_{0}1_{1}4_{1}&2_{0}4_{2}5_{1}\\

3_{1}4_{0}\infty_{0}&1_{2}5_{0}\infty_{2}&0_{1}2_{2}\infty_{1}&1_{1}2_{0}3_{0}&0_{2}3_{2}5_{1}&0_{0}1_{0}4_{2}&2_{1}4_{1}5_{2}\\

3_{0}4_{1}\infty_{0}&1_{1}5_{2}\infty_{1}&0_{2}2_{0}\infty_{2}&1_{0}2_{2}3_{2}&0_{1}3_{1}5_{1}&0_{0}1_{2}4_{0}&2_{1}4_{2}5_{0}
\end{array}
\begin{array}{llllllll}
9_{2}10_{0}13_{2}&9_{1}11_{1}12_{0}&1_{0}8_{0}9_{0}&6_{0}8_{2}10_{1}&2_{0}5_{1}10_{2}&7_{2}8_{1}13_{0}&4_{1}7_{0}11_{2}\\\vspace{0.2cm}
3_{1}6_{2}11_{0}&3_{0}4_{2}13_{1}&1_{1}4_{0}5_{2}&5_{0}7_{1}12_{2}&2_{1}6_{1}12_{1}&1_{2}2_{2}3_{2}\\

9_{1}10_{0}13_{0}&9_{0}11_{2}12_{0}&1_{0}8_{1}9_{2}&6_{2}8_{2}10_{2}&2_{0}5_{2}10_{1}&7_{2}8_{0}13_{1}&4_{0}7_{0}11_{0}\\\vspace{0.2cm}
3_{1}6_{1}11_{1}&3_{2}4_{2}13_{2}&1_{2}4_{1}5_{0}&5_{1}7_{1}12_{1}&2_{1}6_{0}12_{2}&1_{1}2_{2}3_{0}\\

9_{0}10_{2}13_{2}&9_{2}11_{1}12_{2}&1_{0}8_{2}9_{1}&6_{1}8_{1}10_{1}&2_{2}5_{1}10_{0}&7_{0}8_{0}13_{0}&4_{1}7_{2}11_{0}\\\vspace{0.2cm}
3_{1}6_{0}11_{2}&3_{2}4_{0}13_{1}&1_{1}4_{2}5_{0}&5_{2}7_{1}12_{0}&2_{0}6_{2}12_{1}&1_{2}2_{1}3_{0}\\

9_{0}10_{0}13_{1}&9_{2}11_{0}12_{0}&1_{1}8_{1}9_{1}&6_{1}8_{0}10_{2}&2_{1}5_{1}10_{1}&7_{1}8_{2}13_{0}&4_{2}7_{0}11_{1}\\\vspace{0.2cm}
3_{2}6_{2}11_{2}&3_{0}4_{1}13_{2}&1_{0}4_{0}5_{0}&5_{2}7_{2}12_{2}&2_{2}6_{0}12_{1}&1_{2}2_{0}3_{1}\\

9_{2}10_{1}13_{1}&9_{1}11_{2}12_{2}&1_{1}8_{2}9_{0}&6_{0}8_{0}10_{0}&2_{2}5_{2}10_{2}&7_{0}8_{1}13_{2}&4_{1}7_{1}11_{1}\\\vspace{0.2cm}
3_{2}6_{1}11_{0}&3_{1}4_{2}13_{0}&1_{2}4_{0}5_{1}&5_{0}7_{2}12_{1}&2_{1}6_{2}12_{0}&1_{0}2_{0}3_{0}\\

9_{1}10_{2}13_{1}&9_{2}11_{2}12_{1}&1_{2}8_{1}9_{0}&6_{2}8_{0}10_{1}&2_{0}5_{0}10_{0}&7_{2}8_{2}13_{2}&4_{2}7_{1}11_{0}\\\vspace{0.2cm}
3_{2}6_{0}11_{1}&3_{0}4_{0}13_{0}&1_{0}4_{1}5_{2}&5_{1}7_{0}12_{2}&2_{2}6_{1}12_{0}&1_{1}2_{1}3_{1}\\

9_{1}10_{1}13_{2}&9_{0}11_{1}12_{1}&1_{1}8_{0}9_{2}&6_{2}8_{1}10_{0}&2_{1}5_{0}10_{2}&7_{0}8_{2}13_{1}&4_{0}7_{1}11_{2}\\\vspace{0.2cm}
3_{0}6_{0}11_{0}&3_{2}4_{1}13_{0}&1_{2}4_{2}5_{2}&5_{1}7_{2}12_{0}&2_{0}6_{1}12_{2}&1_{0}2_{2}3_{1}\\

9_{0}10_{1}13_{0}&9_{1}11_{0}12_{1}&1_{2}8_{2}9_{2}&6_{0}8_{1}10_{2}&2_{1}5_{2}10_{0}&7_{1}8_{0}13_{2}&4_{0}7_{2}11_{1}\\\vspace{0.2cm}
3_{0}6_{1}11_{2}&3_{1}4_{1}13_{1}&1_{0}4_{2}5_{1}&5_{0}7_{0}12_{0}&2_{2}6_{2}12_{2}&1_{1}2_{0}3_{2}\\

9_{2}10_{2}13_{0}&9_{0}11_{0}12_{2}&1_{2}8_{0}9_{1}&6_{1}8_{2}10_{0}&2_{2}5_{0}10_{1}&7_{1}8_{1}13_{1}&4_{2}7_{2}11_{2}\\\vspace{0.2cm}
3_{0}6_{2}11_{1}&3_{1}4_{0}13_{2}&1_{1}4_{1}5_{1}&5_{2}7_{0}12_{1}&2_{0}6_{0}12_{0}&1_{0}2_{1}3_{2}\\

2_{1}7_{0}9_{1}&4_{1}6_{1}9_{2}&3_{1}5_{2}9_{0}&1_{0}10_{0}11_{0}&4_{0}10_{2}12_{1}&3_{0}7_{2}10_{1}&2_{2}11_{1}13_{0}\\\vspace{0.2cm}
1_{1}12_{0}13_{2}&5_{1}8_{0}11_{2}&3_{2}8_{2}12_{2}&5_{0}6_{2}13_{1}&1_{2}6_{0}7_{1}&2_{0}4_{2}8_{1}\\

2_{0}7_{2}9_{0}&4_{1}6_{2}9_{1}&3_{1}5_{0}9_{2}&1_{0}10_{2}11_{1}&4_{2}10_{1}12_{0}&3_{0}7_{0}10_{0}&2_{1}11_{2}13_{0}\\\vspace{0.2cm}
1_{2}12_{2}13_{2}&5_{1}8_{2}11_{0}&3_{2}8_{0}12_{1}&5_{2}6_{0}13_{1}&1_{1}6_{1}7_{1}&2_{2}4_{0}8_{1}\\

2_{1}7_{2}9_{2}&4_{1}6_{0}9_{0}&3_{1}5_{1}9_{1}&1_{0}10_{1}11_{2}&4_{2}10_{0}12_{1}&3_{0}7_{1}10_{2}&2_{2}11_{0}13_{1}\\\vspace{0.2cm}
1_{1}12_{2}13_{0}&5_{0}8_{2}11_{1}&3_{2}8_{1}12_{0}&5_{2}6_{2}13_{2}&1_{2}6_{1}7_{0}&2_{0}4_{0}8_{0}\\

2_{1}7_{1}9_{0}&4_{0}6_{0}9_{1}&3_{0}5_{1}9_{2}&1_{1}10_{2}11_{0}&4_{1}10_{0}12_{2}&3_{2}7_{0}10_{1}&2_{0}11_{2}13_{1}\\\vspace{0.2cm}
1_{0}12_{0}13_{0}&5_{2}8_{0}11_{1}&3_{1}8_{1}12_{1}&5_{0}6_{1}13_{2}&1_{2}6_{2}7_{2}&2_{2}4_{2}8_{2}\\

2_{0}7_{0}9_{2}&4_{2}6_{1}9_{1}&3_{0}5_{0}9_{0}&1_{2}10_{2}11_{2}&4_{0}10_{1}12_{2}&3_{2}7_{1}10_{0}&2_{1}11_{1}13_{1}\\\vspace{0.2cm}
1_{0}12_{1}13_{2}&5_{2}8_{1}11_{0}&3_{1}8_{2}12_{0}&5_{1}6_{2}13_{0}&1_{1}6_{0}7_{2}&2_{2}4_{1}8_{0}\\

2_{2}7_{2}9_{1}&4_{2}6_{0}9_{2}&3_{2}5_{1}9_{0}&1_{1}10_{0}11_{2}&4_{1}10_{1}12_{1}&3_{1}7_{0}10_{2}&2_{0}11_{1}13_{2}\\\vspace{0.2cm}
1_{2}12_{0}13_{1}&5_{0}8_{0}11_{0}&3_{0}8_{1}12_{2}&5_{2}6_{1}13_{0}&1_{0}6_{2}7_{1}&2_{1}4_{0}8_{2}\\

2_{2}7_{0}9_{0}&4_{0}6_{2}9_{2}&3_{2}5_{0}9_{1}&1_{2}10_{0}11_{1}&4_{2}10_{2}12_{2}&3_{1}7_{1}10_{1}&2_{0}11_{0}13_{0}\\\vspace{0.2cm}
1_{1}12_{1}13_{1}&5_{2}8_{2}11_{2}&3_{0}8_{0}12_{0}&5_{1}6_{0}13_{2}&1_{0}6_{1}7_{2}&2_{1}4_{1}8_{1}\\

2_{0}7_{1}9_{1}&4_{0}6_{1}9_{0}&3_{2}5_{2}9_{2}&1_{2}10_{1}11_{0}&4_{1}10_{2}12_{0}&3_{1}7_{2}10_{0}&2_{2}11_{2}13_{2}\\\vspace{0.2cm}
1_{0}12_{2}13_{1}&5_{1}8_{1}11_{1}&3_{0}8_{2}12_{1}&5_{0}6_{0}13_{0}&1_{1}6_{2}7_{0}&2_{1}4_{2}8_{0}\\

2_{2}7_{1}9_{2}&4_{2}6_{2}9_{0}&3_{0}5_{2}9_{1}&1_{1}10_{1}11_{1}&4_{0}10_{0}12_{0}&3_{2}7_{2}10_{2}&2_{1}11_{0}13_{2}\\\vspace{0.2cm}
1_{2}12_{1}13_{0}&5_{0}8_{1}11_{2}&3_{1}8_{0}12_{2}&5_{1}6_{1}13_{1}&1_{0}6_{0}7_{0}&2_{0}4_{1}8_{2}\\

\end{array}$$

point $0_{1}$:
$$\begin{array}{llllllll}
9_{1}10_{0}13_{1}&9_{0}11_{1}12_{2}&1_{0}8_{0}9_{2}&6_{1}8_{2}10_{2}&2_{0}5_{1}10_{1}&7_{1}8_{1}13_{0}&4_{0}7_{0}11_{2}\\\vspace{0.2cm}
3_{0}6_{2}11_{0} &3_{2}4_{1}13_{2} &1_{1}4_{2}5_{2} &5_{0}7_{2}12_{0} &2_{1}6_{0}12_{1} &1_{2}2_{2}3_{1}\\

9_{0}10_{0}13_{2} &9_{2}11_{1}12_{0} &1_{0}8_{1}9_{1} &6_{1}8_{0}10_{1} &2_{1}5_{2}10_{2} &7_{0}8_{2}13_{0} &4_{1}7_{1}11_{0}\\\vspace{0.2cm}
3_{0}6_{0}11_{2} &3_{2}4_{2}13_{1} &1_{2}4_{0}5_{0} &5_{1}7_{2}12_{2} &2_{2}6_{2}12_{1} &1_{1}2_{0}3_{1}\\

9_{1}10_{1}13_{0} &9_{2}11_{0}12_{1} &1_{0}8_{2}9_{0} &6_{2}8_{0}10_{0} &2_{2}5_{1}10_{2} &7_{2}8_{1}13_{2} &4_{2}7_{1}11_{2}\\\vspace{0.2cm}
3_{0}6_{1}11_{1} &3_{1}4_{0}13_{1} &1_{1}4_{1}5_{0} &5_{2}7_{0}12_{0} &2_{0}6_{0}12_{2} &1_{2}2_{1}3_{2}\\

9_{1}10_{2}13_{2} &9_{2}11_{2}12_{2} &1_{1}8_{1}9_{0} &6_{0}8_{2}10_{0} &2_{2}5_{2}10_{1} &7_{1}8_{0}13_{1} &4_{0}7_{2}11_{0}\\\vspace{0.2cm}
3_{2}6_{2}11_{1} &3_{1}4_{1}13_{0} &1_{0}4_{2}5_{0} &5_{1}7_{0}12_{1} &2_{1}6_{1}12_{0} &1_{2}2_{0}3_{0}\\

9_{0}10_{2}13_{0} &9_{1}11_{0}12_{2} &1_{1}8_{2}9_{2} &6_{1}8_{1}10_{0} &2_{1}5_{0}10_{1} &7_{0}8_{0}13_{2} &4_{0}7_{1}11_{1}\\\vspace{0.2cm}
3_{1}6_{2}11_{2} &3_{0}4_{1}13_{1} &1_{2}4_{2}5_{1} &5_{2}7_{2}12_{1} &2_{2}6_{0}12_{0} &1_{0}2_{0}3_{2}\\

9_{2}10_{1}13_{2} &9_{1}11_{2}12_{0} &1_{2}8_{0}9_{0} &6_{2}8_{1}10_{2} &2_{2}5_{0}10_{0} &7_{2}8_{2}13_{1} &4_{2}7_{0}11_{0}\\\vspace{0.2cm}
3_{1}6_{0}11_{1} &3_{2}4_{0}13_{0} &1_{0}4_{1}5_{1} &5_{2}7_{1}12_{2} &2_{0}6_{1}12_{1} &1_{1}2_{1}3_{0}\\

9_{0}10_{1}13_{1} &9_{1}11_{1}12_{1} &1_{2}8_{1}9_{2} &6_{0}8_{0}10_{2} &2_{1}5_{1}10_{0} &7_{1}8_{2}13_{2} &4_{1}7_{2}11_{2}\\\vspace{0.2cm}
3_{1}6_{1}11_{0} &3_{0}4_{2}13_{0} &1_{0}4_{0}5_{2} &5_{0}7_{0}12_{2} &2_{0}6_{2}12_{0} &1_{1}2_{2}3_{2}\\

9_{2}10_{0}13_{0} &9_{0}11_{2}12_{1} &1_{1}8_{0}9_{1} &6_{2}8_{2}10_{1} &2_{0}5_{0}10_{2} &7_{0}8_{1}13_{1} &4_{2}7_{2}11_{1}\\\vspace{0.2cm}
3_{2}6_{0}11_{0} &3_{0}4_{0}13_{2} &1_{2}4_{1}5_{2} &5_{1}7_{1}12_{0} &2_{2}6_{1}12_{2} &1_{0}2_{1}3_{1}\\

9_{2}10_{2}13_{1} &9_{0}11_{0}12_{0} &1_{2}8_{2}9_{1} &6_{0}8_{1}10_{1} &2_{0}5_{2}10_{0} &7_{2}8_{0}13_{0} &4_{1}7_{0}11_{1}\\\vspace{0.2cm}
3_{2}6_{1}11_{2} &3_{1}4_{2}13_{2} &1_{1}4_{0}5_{1} &5_{0}7_{1}12_{1} &2_{1}6_{2}12_{2} &1_{0}2_{2}3_{0}\\

2_{0}7_{2}9_{1} &4_{1}6_{2}9_{2} &3_{1}5_{1}9_{0} &1_{0}10_{2}11_{0} &4_{2}10_{0}12_{0} &3_{0}7_{1}10_{1} &2_{1}11_{1}13_{0}\\\vspace{0.2cm}
1_{1}12_{2}13_{2} &5_{2}8_{1}11_{2} &3_{2}8_{2}12_{1} &5_{0}6_{1}13_{1} &1_{2}6_{0}7_{0} &2_{2}4_{0}8_{0}\\

2_{1}7_{2}9_{0} &4_{2}6_{2}9_{1} &3_{0}5_{0}9_{2} &1_{0}10_{1}11_{1} &4_{0}10_{0}12_{2} &3_{2}7_{1}10_{2} &2_{0}11_{2}13_{0}\\\vspace{0.2cm}
1_{2}12_{1}13_{2} &5_{2}8_{0}11_{0} &3_{1}8_{1}12_{0} &5_{1}6_{0}13_{1} &1_{1}6_{1}7_{0} &2_{2}4_{1}8_{2}\\

2_{2}7_{2}9_{2} &4_{2}6_{0}9_{0} &3_{2}5_{2}9_{1} &1_{0}10_{0}11_{2} &4_{0}10_{1}12_{1} &3_{0}7_{0}10_{2} &2_{0}11_{0}13_{2}\\\vspace{0.2cm}
1_{1}12_{0}13_{1} &5_{0}8_{1}11_{1} &3_{1}8_{2}12_{2} &5_{1}6_{1}13_{0} &1_{2}6_{2}7_{1} &2_{1}4_{1}8_{0}\\

2_{2}7_{0}9_{1} &4_{1}6_{1}9_{0} &3_{1}5_{2}9_{2} &1_{2}10_{1}11_{2} &4_{2}10_{2}12_{1} &3_{0}7_{2}10_{0} &2_{0}11_{1}13_{1}\\\vspace{0.2cm}
1_{0}12_{2}13_{0} &5_{0}8_{2}11_{0} &3_{2}8_{0}12_{0} &5_{1}6_{2}13_{2} &1_{1}6_{0}7_{1} &2_{1}4_{0}8_{1}\\

2_{0}7_{1}9_{2} &4_{0}6_{1}9_{1} &3_{2}5_{0}9_{0} &1_{2}10_{2}11_{1} &4_{1}10_{0}12_{1} &3_{1}7_{0}10_{1} &2_{2}11_{2}13_{1}\\\vspace{0.2cm}
1_{0}12_{0}13_{2} &5_{1}8_{1}11_{0} &3_{0}8_{0}12_{2} &5_{2}6_{0}13_{0} &1_{1}6_{2}7_{2} &2_{1}4_{2}8_{2}\\

2_{2}7_{1}9_{0} &4_{1}6_{0}9_{1} &3_{2}5_{1}9_{2} &1_{1}10_{0}11_{1} &4_{2}10_{1}12_{2} &3_{1}7_{2}10_{2} &2_{1}11_{0}13_{1}\\\vspace{0.2cm}
1_{2}12_{0}13_{0} &5_{0}8_{0}11_{2} &3_{0}8_{1}12_{1} &5_{2}6_{1}13_{2} &1_{0}6_{2}7_{0} &2_{0}4_{0}8_{2}\\

2_{1}7_{1}9_{1} &4_{2}6_{1}9_{2} &3_{0}5_{2}9_{0} &1_{1}10_{1}11_{0} &4_{0}10_{2}12_{0} &3_{2}7_{0}10_{0} &2_{2}11_{1}13_{2}\\\vspace{0.2cm}
1_{2}12_{2}13_{1} &5_{1}8_{2}11_{2} &3_{1}8_{0}12_{1} &5_{0}6_{2}13_{0} &1_{0}6_{0}7_{2} &2_{0}4_{1}8_{1}\\

2_{1}7_{0}9_{2} &4_{0}6_{2}9_{0} &3_{0}5_{1}9_{1} &1_{1}10_{2}11_{2} &4_{1}10_{1}12_{0} &3_{1}7_{1}10_{0} &2_{2}11_{0}13_{0}\\\vspace{0.2cm}
1_{0}12_{1}13_{1} &5_{2}8_{2}11_{1} &3_{2}8_{1}12_{2} &5_{0}6_{0}13_{2} &1_{2}6_{1}7_{2} &2_{0}4_{2}8_{0}\\

2_{0}7_{0}9_{0} &4_{0}6_{0}9_{2} &3_{1}5_{0}9_{1} &1_{2}10_{0}11_{0} &4_{1}10_{2}12_{2} &3_{2}7_{2}10_{1} &2_{1}11_{2}13_{2}\\\vspace{0.2cm}
1_{1}12_{1}13_{0} &5_{1}8_{0}11_{1} &3_{0}8_{2}12_{0} &5_{2}6_{2}13_{1} &1_{0}6_{1}7_{1} &2_{2}4_{2}8_{1}\\

\end{array}$$

point $0_{2}$:
$$\begin{array}{llllllll}
9_{0}10_{0}13_{0} &9_{2}11_{2}12_{0} &1_{0}8_{0}9_{1} &6_{0}8_{2}10_{2} &2_{0}5_{0}10_{1} &7_{2}8_{1}13_{1} &4_{1}7_{0}11_{0} \\\vspace{0.2cm}
3_{1}6_{2}11_{1} &3_{2}4_{0}13_{2} &1_{1}4_{2}5_{1} &5_{2}7_{1}12_{1} &2_{1}6_{1}12_{2} &1_{2}2_{2}3_{0}\\

 9_{2}10_{0}13_{1} &9_{1}11_{1}12_{2} &1_{0}8_{1}9_{0} &6_{1}8_{2}10_{1} &2_{2}5_{0}10_{2} &7_{2}8_{0}13_{2} &4_{1}7_{1}11_{2} \\\vspace{0.2cm}
 3_{1}6_{0}11_{0} &3_{2}4_{2}13_{0} &1_{2}4_{0}5_{2} &5_{1}7_{0}12_{0} &2_{1}6_{2}12_{1} &1_{1}2_{0}3_{0}\\

 9_{1}10_{2}13_{0} &9_{0}11_{0}12_{1} &1_{0}8_{2}9_{2} &6_{0}8_{1}10_{0} &2_{2}5_{1}10_{1} &7_{0}8_{0}13_{1} &4_{0}7_{2}11_{2} \\\vspace{0.2cm}
 3_{2}6_{1}11_{1} &3_{0}4_{2}13_{2} &1_{1}4_{1}5_{2} &5_{0}7_{1}12_{0} &2_{0}6_{2}12_{2} &1_{2}2_{1}3_{1}\\

 9_{0}10_{2}13_{1} &9_{2}11_{0}12_{2} &1_{2}8_{1}9_{1} &6_{0}8_{0}10_{1} &2_{0}5_{1}10_{0} &7_{0}8_{2}13_{2} &4_{2}7_{1}11_{1} \\\vspace{0.2cm}
 3_{0}6_{2}11_{2} &3_{1}4_{0}13_{0} &1_{0}4_{1}5_{0} &5_{2}7_{2}12_{0} &2_{2}6_{1}12_{1} &1_{1}2_{1}3_{2}\\

 9_{1}10_{0}13_{2} &9_{0}11_{1}12_{0} &1_{2}8_{0}9_{2} &6_{1}8_{1}10_{2} &2_{1}5_{2}10_{1} &7_{1}8_{2}13_{1} &4_{2}7_{0}11_{2} \\\vspace{0.2cm}
 3_{2}6_{2}11_{0} &3_{0}4_{1}13_{0} &1_{0}4_{0}5_{1} &5_{0}7_{2}12_{2} &2_{0}6_{0}12_{1} &1_{1}2_{2}3_{1}\\

 9_{0}10_{1}13_{2} &9_{1}11_{2}12_{1} &1_{1}8_{1}9_{2} &6_{2}8_{0}10_{2} &2_{1}5_{0}10_{0} &7_{2}8_{2}13_{0} &4_{0}7_{1}11_{0} \\\vspace{0.2cm}
 3_{0}6_{0}11_{1} &3_{1}4_{2}13_{1} &1_{2}4_{1}5_{1} &5_{2}7_{0}12_{2} &2_{0}6_{1}12_{0} &1_{0}2_{2}3_{2}\\

 9_{1}10_{1}13_{1} &9_{2}11_{1}12_{1} &1_{2}8_{2}9_{0} &6_{1}8_{0}10_{0} &2_{0}5_{2}10_{2} &7_{0}8_{1}13_{0} &4_{2}7_{2}11_{0} \\\vspace{0.2cm}
 3_{2}6_{0}11_{2} &3_{1}4_{1}13_{2} &1_{1}4_{0}5_{0} &5_{1}7_{1}12_{2} &2_{2}6_{2}12_{0} &1_{0}2_{1}3_{0}\\

 9_{2}10_{2}13_{2} &9_{0}11_{2}12_{2} &1_{1}8_{2}9_{1} &6_{2}8_{1}10_{1} &2_{2}5_{2}10_{0} &7_{1}8_{0}13_{0} &4_{0}7_{0}11_{1} \\\vspace{0.2cm}
 3_{0}6_{1}11_{0} &3_{2}4_{1}13_{1} &1_{2}4_{2}5_{0} &5_{1}7_{2}12_{1} &2_{1}6_{0}12_{0} &1_{0}2_{0}3_{1}\\

 9_{2}10_{1}13_{0} &9_{1}11_{0}12_{0} &1_{1}8_{0}9_{0} &6_{2}8_{2}10_{0} &2_{1}5_{1}10_{2} &7_{1}8_{1}13_{2} &4_{1}7_{2}11_{1} \\\vspace{0.2cm}
 3_{1}6_{1}11_{2} &3_{0}4_{0}13_{1} &1_{0}4_{2}5_{2} &5_{0}7_{0}12_{1} &2_{2}6_{0}12_{2} &1_{2}2_{0}3_{2}\\

 2_{1}7_{2}9_{1} &4_{1}6_{2}9_{0} &3_{1}5_{1}9_{2} &1_{0}10_{1}11_{0} &4_{2}10_{0}12_{2} &3_{2}7_{0}10_{2} &2_{0}11_{1}13_{0} \\\vspace{0.2cm}
 1_{1}12_{1}13_{2} &5_{2}8_{0}11_{2} &3_{0}8_{1}12_{0} &5_{0}6_{0}13_{1} &1_{2}6_{1}7_{1} &2_{2}4_{0}8_{2}\\

 2_{0}7_{2}9_{2} &4_{0}6_{2}9_{1} &3_{1}5_{0}9_{0} &1_{0}10_{0}11_{1} &4_{1}10_{2}12_{1} &3_{2}7_{1}10_{1} &2_{2}11_{2}13_{0} \\\vspace{0.2cm}
 1_{2}12_{0}13_{2} &5_{1}8_{0}11_{0} &3_{0}8_{2}12_{2} &5_{2}6_{1}13_{1} &1_{1}6_{0}7_{0} &2_{1}4_{2}8_{1}\\

 2_{2}7_{1}9_{1} &4_{2}6_{1}9_{0} &3_{2}5_{0}9_{2} &1_{0}10_{2}11_{2} &4_{1}10_{0}12_{0} &3_{1}7_{2}10_{1} &2_{1}11_{0}13_{0} \\\vspace{0.2cm}
 1_{1}12_{2}13_{1} &5_{1}8_{2}11_{1} &3_{0}8_{0}12_{1} &5_{2}6_{0}13_{2} &1_{2}6_{2}7_{0} &2_{0}4_{0}8_{1}\\

 2_{1}7_{1}9_{2} &4_{1}6_{1}9_{1} &3_{0}5_{1}9_{0} &1_{1}10_{1}11_{2} &4_{0}10_{2}12_{2} &3_{1}7_{0}10_{0} &2_{0}11_{0}13_{1} \\\vspace{0.2cm}
 1_{0}12_{1}13_{0} &5_{2}8_{1}11_{1} &3_{2}8_{2}12_{0} &5_{0}6_{2}13_{2} &1_{2}6_{0}7_{2} &2_{2}4_{2}8_{0}\\

 2_{1}7_{0}9_{0} &4_{0}6_{1}9_{2} &3_{0}5_{0}9_{1} &1_{1}10_{2}11_{1} &4_{1}10_{1}12_{2} &3_{2}7_{2}10_{0} &2_{2}11_{0}13_{2} \\\vspace{0.2cm}
 1_{2}12_{1}13_{1} &5_{1}8_{1}11_{2} &3_{1}8_{0}12_{0} &5_{2}6_{2}13_{0} &1_{0}6_{0}7_{1} &2_{0}4_{2}8_{2}\\

 2_{2}7_{0}9_{2} &4_{0}6_{0}9_{0} &3_{2}5_{1}9_{1} &1_{2}10_{0}11_{2} &4_{2}10_{1}12_{1} &3_{0}7_{2}10_{2} &2_{1}11_{1}13_{2} \\\vspace{0.2cm}
 1_{0}12_{0}13_{1} &5_{2}8_{2}11_{0} &3_{1}8_{1}12_{2} &5_{0}6_{1}13_{0} &1_{1}6_{2}7_{1} &2_{0}4_{1}8_{0}\\

 2_{0}7_{0}9_{1} &4_{2}6_{2}9_{2} &3_{2}5_{2}9_{0} &1_{2}10_{2}11_{0} &4_{0}10_{1}12_{0} &3_{0}7_{1}10_{0} &2_{1}11_{2}13_{1} \\\vspace{0.2cm}
 1_{0}12_{2}13_{2} &5_{0}8_{0}11_{1} &3_{1}8_{2}12_{1} &5_{1}6_{0}13_{0} &1_{1}6_{1}7_{2} &2_{2}4_{1}8_{1}\\

 2_{2}7_{2}9_{0} &4_{2}6_{0}9_{1} &3_{0}5_{2}9_{2} &1_{2}10_{1}11_{1} &4_{0}10_{0}12_{1} &3_{1}7_{1}10_{2} &2_{0}11_{2}13_{2} \\\vspace{0.2cm}
 1_{1}12_{0}13_{0} &5_{0}8_{1}11_{0} &3_{2}8_{0}12_{2} &5_{1}6_{2}13_{1} &1_{0}6_{1}7_{0} &2_{1}4_{1}8_{2}\\

 2_{0}7_{1}9_{0} &4_{1}6_{0}9_{2} &3_{1}5_{2}9_{1} &1_{1}10_{0}11_{0} &4_{2}10_{2}12_{0} &3_{0}7_{0}10_{1} &2_{2}11_{1}13_{1} \\\vspace{0.2cm}
 1_{2}12_{2}13_{0} &5_{0}8_{2}11_{2} &3_{2}8_{1}12_{1} &5_{1}6_{1}13_{2} &1_{0}6_{2}7_{2} &2_{1}4_{0}8_{0}\\

\end{array}$$

point $1_{0}$:
$$\begin{array}{llllllll}
5_{0}8_{1}12_{1} &4_{1}9_{1}12_{2} &0_{0}12_{0}13_{0} &3_{0}9_{2}13_{1} &6_{1}9_{0}11_{2} &2_{1}4_{0}13_{2} &2_{2}7_{1}8_{0} \\\vspace{0.2cm}
3_{2}8_{2}10_{2} &4_{2}7_{0}10_{1} &0_{1}6_{0}7_{2} &2_{0}5_{1}6_{2} &3_{1}5_{2}11_{0} &0_{2}10_{0}11_{1}\\

 5_{1}8_{0}12_{1} &4_{1}9_{0}12_{0} &0_{0}12_{2}13_{1} &3_{0}9_{1}13_{2} &6_{0}9_{2}11_{1} &2_{0}4_{0}13_{0} &2_{1}7_{0}8_{2} \\\vspace{0.2cm}
 3_{2}8_{1}10_{0} &4_{2}7_{2}10_{2} &0_{1}6_{1}7_{1} &2_{2}5_{2}6_{2} &3_{1}5_{0}11_{2} &0_{2}10_{1}11_{0}\\

 5_{1}8_{2}12_{2} &4_{0}9_{1}12_{0} &0_{0}12_{1}13_{2} &3_{1}9_{2}13_{0} &6_{0}9_{0}11_{0} &2_{1}4_{1}13_{1} &2_{0}7_{2}8_{1} \\\vspace{0.2cm}
 3_{2}8_{0}10_{1} &4_{2}7_{1}10_{0} &0_{1}6_{2}7_{0} &2_{2}5_{0}6_{1} &3_{0}5_{2}11_{1} &0_{2}10_{2}11_{2}\\

 5_{0}8_{2}12_{0} &4_{2}9_{1}12_{1} &0_{2}12_{2}13_{2} &3_{0}9_{0}13_{0} &6_{2}9_{2}11_{2} &2_{2}4_{0}13_{1} &2_{1}7_{1}8_{1} \\\vspace{0.2cm}
 3_{1}8_{0}10_{2} &4_{1}7_{2}10_{0} &0_{0}6_{0}7_{0} &2_{0}5_{2}6_{1} &3_{2}5_{1}11_{0} &0_{1}10_{1}11_{1}\\

 5_{1}8_{1}12_{0} &4_{1}9_{2}12_{1} &0_{1}12_{2}13_{0} &3_{1}9_{1}13_{1} &6_{2}9_{0}11_{1} &2_{2}4_{2}13_{2} &2_{1}7_{2}8_{0} \\\vspace{0.2cm}
 3_{0}8_{2}10_{1} &4_{0}7_{1}10_{2} &0_{2}6_{1}7_{0} &2_{0}5_{0}6_{0} &3_{2}5_{2}11_{2} &0_{0}10_{0}11_{0}\\

 5_{2}8_{2}12_{1} &4_{0}9_{2}12_{2} &0_{2}12_{0}13_{1} &3_{1}9_{0}13_{2} &6_{2}9_{1}11_{0} &2_{1}4_{2}13_{0} &2_{0}7_{0}8_{0} \\\vspace{0.2cm}
 3_{0}8_{1}10_{2} &4_{1}7_{1}10_{1} &0_{0}6_{1}7_{2} &2_{2}5_{1}6_{0} &3_{2}5_{0}11_{1} &0_{1}10_{0}11_{2}\\

 5_{2}8_{1}12_{2} &4_{0}9_{0}12_{1} &0_{1}12_{0}13_{2} &3_{2}9_{1}13_{0} &6_{1}9_{2}11_{0} &2_{0}4_{2}13_{1} &2_{2}7_{2}8_{2} \\\vspace{0.2cm}
 3_{0}8_{0}10_{0} &4_{1}7_{0}10_{2} &0_{2}6_{0}7_{1} &2_{1}5_{0}6_{2} &3_{1}5_{1}11_{1} &0_{0}10_{1}11_{2}\\

 5_{0}8_{0}12_{2} &4_{2}9_{2}12_{0} &0_{2}12_{1}13_{0} &3_{2}9_{0}13_{1} &6_{1}9_{1}11_{1} &2_{0}4_{1}13_{2} &2_{2}7_{0}8_{1} \\\vspace{0.2cm}
 3_{1}8_{2}10_{0} &4_{0}7_{2}10_{1} &0_{0}6_{2}7_{1} &2_{1}5_{2}6_{0} &3_{0}5_{1}11_{2} &0_{1}10_{2}11_{0}\\

 5_{2}8_{0}12_{0} &4_{2}9_{0}12_{2} &0_{1}12_{1}13_{1} &3_{2}9_{2}13_{2} &6_{0}9_{1}11_{2} &2_{2}4_{1}13_{0} &2_{0}7_{1}8_{2} \\\vspace{0.2cm}
 3_{1}8_{1}10_{1} &4_{0}7_{0}10_{0} &0_{2}6_{2}7_{2} &2_{1}5_{1}6_{1} &3_{0}5_{0}11_{0} &0_{0}10_{2}11_{1}\\

 3_{2}7_{0}12_{2} &2_{1}11_{1}12_{0} &6_{1}10_{1}12_{1} &0_{0}8_{0}9_{0} &5_{0}7_{1}9_{2} &2_{0}9_{1}10_{2} &4_{1}8_{2}11_{0} \\\vspace{0.2cm}
 0_{2}4_{0}5_{1} &6_{2}8_{1}13_{0} &5_{2}10_{0}13_{1} &3_{1}4_{2}6_{0} &0_{1}2_{2}3_{0} &7_{2}11_{2}13_{2}\\

 3_{1}7_{1}12_{2} &2_{1}11_{0}12_{1} &6_{1}10_{2}12_{0} &0_{0}8_{1}9_{2} &5_{0}7_{2}9_{1} &2_{0}9_{0}10_{0} &4_{2}8_{0}11_{1} \\\vspace{0.2cm}
 0_{1}4_{1}5_{1} &6_{2}8_{2}13_{2} &5_{2}10_{1}13_{0} &3_{0}4_{0}6_{0} &0_{2}2_{2}3_{2} &7_{0}11_{2}13_{1}\\

 3_{0}7_{2}12_{2} &2_{2}11_{2}12_{1} &6_{2}10_{1}12_{0} &0_{0}8_{2}9_{1} &5_{2}7_{1}9_{0} &2_{1}9_{2}10_{0} &4_{0}8_{0}11_{0} \\\vspace{0.2cm}
 0_{1}4_{2}5_{0} &6_{1}8_{1}13_{1} &5_{1}10_{2}13_{0} &3_{2}4_{1}6_{0} &0_{2}2_{0}3_{1} &7_{0}11_{1}13_{2}\\

 3_{2}7_{1}12_{1} &2_{2}11_{0}12_{0} &6_{2}10_{2}12_{2} &0_{2}8_{1}9_{0} &5_{2}7_{0}9_{1} &2_{0}9_{2}10_{1} &4_{1}8_{0}11_{2} \\\vspace{0.2cm}
 0_{0}4_{0}5_{0} &6_{0}8_{2}13_{1} &5_{1}10_{0}13_{2} &3_{0}4_{2}6_{1} &0_{1}2_{1}3_{1} &7_{2}11_{1}13_{0}\\

 3_{0}7_{1}12_{0} &2_{1}11_{2}12_{2} &6_{2}10_{0}12_{1} &0_{2}8_{0}9_{1} &5_{2}7_{2}9_{2} &2_{2}9_{0}10_{1} &4_{0}8_{2}11_{1} \\\vspace{0.2cm}
 0_{0}4_{2}5_{1} &6_{0}8_{1}13_{2} &5_{0}10_{2}13_{1} &3_{1}4_{1}6_{1} &0_{1}2_{0}3_{2} &7_{0}11_{0}13_{0}\\

 3_{1}7_{0}12_{0} &2_{0}11_{0}12_{2} &6_{0}10_{2}12_{1} &0_{1}8_{0}9_{2} &5_{1}7_{2}9_{0} &2_{2}9_{1}10_{0} &4_{0}8_{1}11_{2} \\\vspace{0.2cm}
 0_{2}4_{2}5_{2} &6_{1}8_{2}13_{0} &5_{0}10_{1}13_{2} &3_{0}4_{1}6_{2} &0_{0}2_{1}3_{2} &7_{1}11_{1}13_{1}\\

 3_{1}7_{2}12_{1} &2_{2}11_{1}12_{2} &6_{0}10_{0}12_{0} &0_{1}8_{2}9_{0} &5_{1}7_{0}9_{2} &2_{1}9_{1}10_{1} &4_{2}8_{1}11_{0} \\\vspace{0.2cm}
 0_{2}4_{1}5_{0} &6_{2}8_{0}13_{1} &5_{2}10_{2}13_{2} &3_{2}4_{0}6_{1} &0_{0}2_{0}3_{0} &7_{1}11_{2}13_{0}\\

 3_{0}7_{0}12_{1} &2_{0}11_{2}12_{0} &6_{0}10_{1}12_{2} &0_{2}8_{2}9_{2} &5_{1}7_{1}9_{1} &2_{1}9_{0}10_{2} &4_{1}8_{1}11_{1} \\\vspace{0.2cm}
 0_{1}4_{0}5_{2} &6_{1}8_{0}13_{2} &5_{0}10_{0}13_{0} &3_{2}4_{2}6_{2} &0_{0}2_{2}3_{1} &7_{2}11_{0}13_{1}\\

 3_{2}7_{2}12_{0} &2_{0}11_{1}12_{1} &6_{1}10_{0}12_{2} &0_{1}8_{1}9_{1} &5_{0}7_{0}9_{0} &2_{2}9_{2}10_{2} &4_{2}8_{2}11_{2} \\\vspace{0.2cm}
 0_{0}4_{1}5_{2} &6_{0}8_{0}13_{0} &5_{1}10_{1}13_{1} &3_{1}4_{0}6_{2} &0_{2}2_{1}3_{0} &7_{1}11_{0}13_{2}\\

\end{array}$$

point $1_{1}$:
$$\begin{array}{llllllll}
5_{0}8_{0}12_{0} &4_{1}9_{0}12_{1} &0_{0}12_{2}13_{0} &3_{0}9_{1}13_{1} &6_{1}9_{2}11_{2} &2_{0}4_{0}13_{2} &2_{2}7_{2}8_{1} \\\vspace{0.2cm}
3_{2}8_{2}10_{1} &4_{2}7_{0}10_{0} &0_{1}6_{0}7_{1} &2_{1}5_{2}6_{2} &3_{1}5_{1}11_{0} &0_{2}10_{2}11_{1}\\

 5_{0}8_{1}12_{2} &4_{0}9_{2}12_{0} &0_{0}12_{1}13_{1} &3_{0}9_{0}13_{2} &6_{0}9_{1}11_{1} &2_{1}4_{1}13_{0} &2_{0}7_{0}8_{2} \\\vspace{0.2cm}
 3_{1}8_{0}10_{1} &4_{2}7_{1}10_{2} &0_{1}6_{2}7_{2} &2_{2}5_{2}6_{1} &3_{2}5_{1}11_{2} &0_{2}10_{0}11_{0}\\

 5_{1}8_{0}12_{2} &4_{0}9_{1}12_{1} &0_{0}12_{0}13_{2} &3_{1}9_{0}13_{1} &6_{2}9_{2}11_{1} &2_{0}4_{2}13_{0} &2_{1}7_{2}8_{2} \\\vspace{0.2cm}
 3_{2}8_{1}10_{2} &4_{1}7_{1}10_{0} &0_{1}6_{1}7_{0} &2_{2}5_{0}6_{0} &3_{0}5_{2}11_{0} &0_{2}10_{1}11_{2}\\

 5_{1}8_{2}12_{0} &4_{1}9_{2}12_{2} &0_{2}12_{1}13_{2} &3_{2}9_{0}13_{0} &6_{1}9_{1}11_{0} &2_{2}4_{2}13_{1} &2_{1}7_{0}8_{1} \\\vspace{0.2cm}
 3_{0}8_{0}10_{2} &4_{0}7_{1}10_{1} &0_{0}6_{0}7_{2} &2_{0}5_{0}6_{2} &3_{1}5_{2}11_{2} &0_{1}10_{0}11_{1}\\

 5_{2}8_{2}12_{2} &4_{2}9_{2}12_{1} &0_{1}12_{0}13_{1} &3_{2}9_{1}13_{2} &6_{0}9_{0}11_{2} &2_{2}4_{0}13_{0} &2_{0}7_{2}8_{0} \\\vspace{0.2cm}
 3_{1}8_{1}10_{0} &4_{1}7_{0}10_{1} &0_{2}6_{2}7_{1} &2_{1}5_{0}6_{1} &3_{0}5_{1}11_{1} &0_{0}10_{2}11_{0}\\

 5_{1}8_{1}12_{1} &4_{0}9_{0}12_{2} &0_{2}12_{0}13_{0} &3_{2}9_{2}13_{1} &6_{2}9_{1}11_{2} &2_{1}4_{2}13_{2} &2_{2}7_{0}8_{0} \\\vspace{0.2cm}
 3_{0}8_{2}10_{0} &4_{1}7_{2}10_{2} &0_{0}6_{1}7_{1} &2_{0}5_{2}6_{0} &3_{1}5_{0}11_{1} &0_{1}10_{1}11_{0}\\

 5_{2}8_{0}12_{1} &4_{1}9_{1}12_{0} &0_{1}12_{2}13_{2} &3_{0}9_{2}13_{0} &6_{1}9_{0}11_{1} &2_{1}4_{0}13_{1} &2_{0}7_{1}8_{1} \\\vspace{0.2cm}
 3_{1}8_{2}10_{2} &4_{2}7_{2}10_{1} &0_{2}6_{0}7_{0} &2_{2}5_{1}6_{2} &3_{2}5_{0}11_{0} &0_{0}10_{0}11_{2}\\

 5_{0}8_{2}12_{1} &4_{2}9_{0}12_{0} &0_{2}12_{2}13_{1} &3_{1}9_{1}13_{0} &6_{0}9_{2}11_{0} &2_{2}4_{1}13_{2} &2_{1}7_{1}8_{0} \\\vspace{0.2cm}
 3_{0}8_{1}10_{1} &4_{0}7_{2}10_{0} &0_{0}6_{2}7_{0} &2_{0}5_{1}6_{1} &3_{2}5_{2}11_{1} &0_{1}10_{2}11_{2}\\

 5_{2}8_{1}12_{0} &4_{2}9_{1}12_{2} &0_{1}12_{1}13_{0} &3_{1}9_{2}13_{2} &6_{2}9_{0}11_{0} &2_{0}4_{1}13_{1} &2_{2}7_{1}8_{2}\\\vspace{0.2cm}
 3_{2}8_{0}10_{0} &4_{0}7_{0}10_{2} &0_{2}6_{1}7_{2} &2_{1}5_{1}6_{0} &3_{0}5_{0}11_{2} &0_{0}10_{1}11_{1}\\

 3_{1}7_{0}12_{1} &2_{2}11_{1}12_{0} &6_{2}10_{1}12_{2} &0_{0}8_{0}9_{2} &5_{0}7_{1}9_{1} &2_{0}9_{0}10_{2} &4_{2}8_{1}11_{2} \\\vspace{0.2cm}
 0_{2}4_{1}5_{2} &6_{1}8_{2}13_{2} &5_{1}10_{0}13_{1} &3_{2}4_{0}6_{0} &0_{1}2_{1}3_{0} &7_{2}11_{0}13_{0}\\

 3_{2}7_{1}12_{2} &2_{2}11_{0}12_{1} &6_{1}10_{1}12_{0} &0_{0}8_{1}9_{1} &5_{0}7_{2}9_{0} &2_{1}9_{2}10_{2} &4_{1}8_{2}11_{2} \\\vspace{0.2cm}
 0_{1}4_{0}5_{1} &6_{0}8_{0}13_{2} &5_{2}10_{0}13_{0} &3_{1}4_{2}6_{2} &0_{2}2_{0}3_{0} &7_{0}11_{1}13_{1}\\

 3_{2}7_{2}12_{1} &2_{1}11_{2}12_{0} &6_{0}10_{0}12_{2} &0_{0}8_{2}9_{0} &5_{0}7_{0}9_{2} &2_{2}9_{1}10_{2} &4_{0}8_{1}11_{1} \\\vspace{0.2cm}
 0_{2}4_{2}5_{1} &6_{2}8_{0}13_{0} &5_{2}10_{1}13_{2} &3_{0}4_{1}6_{1} &0_{1}2_{0}3_{1} &7_{1}11_{0}13_{1}\\

 3_{0}7_{2}12_{0} &2_{0}11_{2}12_{1} &6_{1}10_{2}12_{2} &0_{2}8_{1}9_{2} &5_{1}7_{0}9_{1} &2_{1}9_{0}10_{1} &4_{2}8_{0}11_{0} \\\vspace{0.2cm}
 0_{0}4_{0}5_{2} &6_{2}8_{2}13_{1} &5_{0}10_{0}13_{2} &3_{1}4_{1}6_{0} &0_{1}2_{2}3_{2} &7_{1}11_{1}13_{0}\\

 3_{1}7_{2}12_{2} &2_{1}11_{1}12_{1} &6_{0}10_{2}12_{0} &0_{2}8_{2}9_{1} &5_{1}7_{1}9_{0} &2_{0}9_{2}10_{0} &4_{0}8_{0}11_{2} \\\vspace{0.2cm}
 0_{1}4_{2}5_{2} &6_{1}8_{1}13_{0} &5_{0}10_{1}13_{1} &3_{2}4_{1}6_{2} &0_{0}2_{2}3_{0} &7_{0}11_{0}13_{2}\\

 3_{0}7_{0}12_{2} &2_{0}11_{0}12_{0} &6_{0}10_{1}12_{1} &0_{1}8_{0}9_{1} &5_{2}7_{1}9_{2} &2_{2}9_{0}10_{0} &4_{2}8_{2}11_{1} \\\vspace{0.2cm}
 0_{0}4_{1}5_{1} &6_{2}8_{1}13_{2} &5_{0}10_{2}13_{0} &3_{1}4_{0}6_{1} &0_{2}2_{1}3_{2} &7_{2}11_{2}13_{1}\\

 3_{1}7_{1}12_{0} &2_{2}11_{2}12_{2} &6_{2}10_{2}12_{1} &0_{1}8_{2}9_{2} &5_{2}7_{0}9_{0} &2_{1}9_{1}10_{0} &4_{1}8_{1}11_{0} \\\vspace{0.2cm}
 0_{2}4_{0}5_{0} &6_{1}8_{0}13_{1} &5_{1}10_{1}13_{0} &3_{0}4_{2}6_{0} &0_{0}2_{0}3_{2} &7_{2}11_{1}13_{2}\\

 3_{2}7_{0}12_{0} &2_{1}11_{0}12_{2} &6_{1}10_{0}12_{1} &0_{1}8_{1}9_{0} &5_{1}7_{2}9_{2} &2_{0}9_{1}10_{1} &4_{1}8_{0}11_{1} \\\vspace{0.2cm}
 0_{0}4_{2}5_{0} &6_{0}8_{2}13_{0} &5_{2}10_{2}13_{1} &3_{0}4_{0}6_{2} &0_{2}2_{2}3_{1} &7_{1}11_{2}13_{2}\\

 3_{0}7_{1}12_{1} &2_{0}11_{1}12_{2} &6_{2}10_{0}12_{0} &0_{2}8_{0}9_{0} &5_{2}7_{2}9_{1} &2_{2}9_{2}10_{1} &4_{0}8_{2}11_{0} \\\vspace{0.2cm}
 0_{1}4_{1}5_{0} &6_{0}8_{1}13_{1} &5_{1}10_{2}13_{2} &3_{2}4_{2}6_{1} &0_{0}2_{1}3_{1} &7_{0}11_{2}13_{0}\\

\end{array}$$

point $1_{2}$:
$$\begin{array}{llllllll}

 5_{0}8_{2}12_{2} &4_{1}9_{2}12_{0} &0_{0}12_{1}13_{0} &3_{0}9_{0}13_{1} &6_{0}9_{1}11_{0} &2_{2}4_{0}13_{2} &2_{0}7_{1}8_{0} \\\vspace{0.2cm}
 3_{2}8_{1}10_{1} &4_{2}7_{0}10_{2} &0_{1}6_{1}7_{2} &2_{1}5_{1}6_{2} &3_{1}5_{2}11_{1} &0_{2}10_{0}11_{2}\\

 5_{1}8_{1}12_{2} &4_{1}9_{1}12_{1} &0_{0}12_{0}13_{1} &3_{0}9_{2}13_{2} &6_{2}9_{0}11_{2} &2_{2}4_{2}13_{0} &2_{0}7_{2}8_{2} \\\vspace{0.2cm}
 3_{1}8_{0}10_{0} &4_{0}7_{0}10_{1} &0_{2}6_{1}7_{1} &2_{1}5_{0}6_{0} &3_{2}5_{2}11_{0} &0_{1}10_{2}11_{1}\\

 5_{1}8_{2}12_{1} &4_{0}9_{0}12_{0} &0_{0}12_{2}13_{2} &3_{1}9_{2}13_{1} &6_{2}9_{1}11_{1} &2_{0}4_{1}13_{0} &2_{2}7_{1}8_{1} \\\vspace{0.2cm}
 3_{0}8_{0}10_{1} &4_{2}7_{2}10_{0} &0_{1}6_{0}7_{0} &2_{1}5_{2}6_{1} &3_{2}5_{0}11_{2} &0_{2}10_{2}11_{0}\\

 5_{0}8_{0}12_{1} &4_{1}9_{0}12_{2} &0_{1}12_{0}13_{0} &3_{1}9_{1}13_{2} &6_{2}9_{2}11_{0} &2_{1}4_{2}13_{1} &2_{0}7_{0}8_{1} \\\vspace{0.2cm}
 3_{2}8_{2}10_{0} &4_{0}7_{2}10_{2} &0_{0}6_{0}7_{1} &2_{2}5_{1}6_{1} &3_{0}5_{2}11_{2} &0_{2}10_{1}11_{1}\\

 5_{2}8_{1}12_{1} &4_{2}9_{1}12_{0} &0_{2}12_{2}13_{0} &3_{2}9_{0}13_{2} &6_{1}9_{2}11_{1} &2_{2}4_{1}13_{1} &2_{1}7_{0}8_{0} \\\vspace{0.2cm}
 3_{0}8_{2}10_{2} &4_{0}7_{1}10_{0} &0_{0}6_{2}7_{2} &2_{0}5_{1}6_{0} &3_{1}5_{0}11_{0} &0_{1}10_{1}11_{2}\\

 5_{1}8_{0}12_{0} &4_{0}9_{1}12_{2} &0_{2}12_{1}13_{1} &3_{2}9_{2}13_{0} &6_{1}9_{0}11_{0} &2_{0}4_{2}13_{2} &2_{1}7_{2}8_{1} \\\vspace{0.2cm}
 3_{1}8_{2}10_{1} &4_{1}7_{0}10_{0} &0_{1}6_{2}7_{1} &2_{2}5_{2}6_{0} &3_{0}5_{0}11_{1} &0_{0}10_{2}11_{2}\\

 5_{0}8_{1}12_{0} &4_{0}9_{2}12_{1} &0_{1}12_{2}13_{1} &3_{1}9_{0}13_{0} &6_{1}9_{1}11_{2} &2_{1}4_{1}13_{2} &2_{2}7_{0}8_{2} \\\vspace{0.2cm}
 3_{2}8_{0}10_{2} &4_{2}7_{1}10_{1} &0_{2}6_{0}7_{2} &2_{0}5_{2}6_{2} &3_{0}5_{1}11_{0} &0_{0}10_{0}11_{1}\\

 5_{2}8_{2}12_{0} &4_{2}9_{2}12_{2} &0_{1}12_{1}13_{2} &3_{2}9_{1}13_{1} &6_{0}9_{0}11_{1} &2_{1}4_{0}13_{0} &2_{2}7_{2}8_{0} \\\vspace{0.2cm}
 3_{0}8_{1}10_{0} &4_{1}7_{1}10_{2} &0_{2}6_{2}7_{0} &2_{0}5_{0}6_{1} &3_{1}5_{1}11_{2} &0_{0}10_{1}11_{0}\\

 5_{2}8_{0}12_{2} &4_{2}9_{0}12_{1} &0_{2}12_{0}13_{2} &3_{0}9_{1}13_{0} &6_{0}9_{2}11_{2} &2_{0}4_{0}13_{1} &2_{1}7_{1}8_{2} \\\vspace{0.2cm}
 3_{1}8_{1}10_{2} &4_{1}7_{2}10_{1} &0_{0}6_{1}7_{0} &2_{2}5_{0}6_{2} &3_{2}5_{1}11_{1} &0_{1}10_{0}11_{0}\\

 3_{2}7_{0}12_{1} &2_{1}11_{0}12_{0} &6_{1}10_{1}12_{2} &0_{0}8_{0}9_{1} &5_{0}7_{1}9_{0} &2_{0}9_{2}10_{2} &4_{1}8_{1}11_{2} \\\vspace{0.2cm}
 0_{2}4_{0}5_{2} &6_{0}8_{2}13_{2} &5_{1}10_{0}13_{0} &3_{0}4_{2}6_{2} &0_{1}2_{2}3_{1} &7_{2}11_{1}13_{1}\\

 3_{1}7_{0}12_{2} &2_{1}11_{2}12_{1} &6_{0}10_{1}12_{0} &0_{0}8_{1}9_{0} &5_{0}7_{2}9_{2} &2_{0}9_{1}10_{0} &4_{1}8_{0}11_{0} \\\vspace{0.2cm}
 0_{1}4_{2}5_{1} &6_{1}8_{2}13_{1} &5_{2}10_{2}13_{0} &3_{2}4_{0}6_{2} &0_{2}2_{2}3_{0} &7_{1}11_{1}13_{2}\\

 3_{0}7_{1}12_{2} &2_{0}11_{1}12_{0} &6_{2}10_{1}12_{1} &0_{0}8_{2}9_{2} &5_{1}7_{2}9_{1} &2_{2}9_{0}10_{2} &4_{0}8_{1}11_{0} \\\vspace{0.2cm}
 0_{1}4_{1}5_{2} &6_{1}8_{0}13_{0} &5_{0}10_{0}13_{1} &3_{2}4_{2}6_{0} &0_{2}2_{1}3_{1} &7_{0}11_{2}13_{2}\\

 3_{1}7_{1}12_{1} &2_{1}11_{1}12_{2} &6_{2}10_{2}12_{0} &0_{1}8_{0}9_{0} &5_{0}7_{0}9_{1} &2_{2}9_{2}10_{0} &4_{2}8_{2}11_{0} \\\vspace{0.2cm}
 0_{0}4_{0}5_{1} &6_{1}8_{1}13_{2} &5_{2}10_{1}13_{1} &3_{0}4_{1}6_{0} &0_{2}2_{0}3_{2} &7_{2}11_{2}13_{0}\\

 3_{2}7_{2}12_{2} &2_{2}11_{2}12_{0} &6_{1}10_{2}12_{1} &0_{2}8_{1}9_{1} &5_{1}7_{1}9_{2} &2_{1}9_{0}10_{0} &4_{1}8_{2}11_{1} \\\vspace{0.2cm}
 0_{0}4_{2}5_{2} &6_{2}8_{0}13_{2} &5_{0}10_{1}13_{0} &3_{1}4_{0}6_{0} &0_{1}2_{0}3_{0} &7_{0}11_{0}13_{1}\\

 3_{0}7_{2}12_{1} &2_{0}11_{2}12_{2} &6_{1}10_{0}12_{0} &0_{2}8_{2}9_{0} &5_{2}7_{0}9_{2} &2_{1}9_{1}10_{2} &4_{2}8_{1}11_{1} \\\vspace{0.2cm}
 0_{1}4_{0}5_{0} &6_{0}8_{0}13_{1} &5_{1}10_{1}13_{2} &3_{1}4_{1}6_{2} &0_{0}2_{2}3_{2} &7_{1}11_{0}13_{0}\\

 3_{2}7_{1}12_{0} &2_{2}11_{0}12_{2} &6_{0}10_{0}12_{1} &0_{1}8_{2}9_{1} &5_{2}7_{2}9_{0} &2_{1}9_{2}10_{1} &4_{2}8_{0}11_{2} \\\vspace{0.2cm}
 0_{2}4_{1}5_{1} &6_{2}8_{1}13_{1} &5_{0}10_{2}13_{2} &3_{0}4_{0}6_{1} &0_{0}2_{0}3_{1} &7_{0}11_{1}13_{0}\\

 3_{0}7_{0}12_{0} &2_{2}11_{1}12_{1} &6_{2}10_{0}12_{2} &0_{2}8_{0}9_{2} &5_{2}7_{1}9_{1} &2_{0}9_{0}10_{1} &4_{0}8_{2}11_{2} \\\vspace{0.2cm}
 0_{0}4_{1}5_{0} &6_{0}8_{1}13_{0} &5_{1}10_{2}13_{1} &3_{1}4_{2}6_{1} &0_{1}2_{1}3_{2} &7_{2}11_{0}13_{2}\\

 3_{1}7_{2}12_{0} &2_{0}11_{0}12_{1} &6_{0}10_{2}12_{2} &0_{1}8_{1}9_{2} &5_{1}7_{0}9_{0} &2_{2}9_{1}10_{1} &4_{0}8_{0}11_{1} \\\vspace{0.2cm}
 0_{2}4_{2}5_{0} &6_{2}8_{2}13_{0} &5_{2}10_{0}13_{2} &3_{2}4_{1}6_{1} &0_{0}2_{1}3_{0} &7_{1}11_{2}13_{1}\\

\end{array}$$

point $2_{0}$:
$$\begin{array}{llllllll}

7_{0}0_{0}9_{2} &1_{1}11_{1}12_{2} &5_{2}8_{0}13_{1} &5_{0}9_{0}12_{0} &3_{0}4_{2}5_{1} &1_{2}4_{1}13_{0} &7_{1}10_{0}13_{2} \\\vspace{0.2cm}
0_{2}4_{0}8_{1} &0_{1}6_{1}12_{1} &6_{2}8_{2}11_{2} &3_{1}6_{0}7_{2} &1_{0}9_{1}10_{2} &3_{2}10_{1}11_{0}\\

 7_{1}0_{0}9_{1} &1_{1}11_{0}12_{0} &5_{0}8_{1}13_{2} &5_{2}9_{0}12_{1} &3_{1}4_{1}5_{1} &1_{2}4_{0}13_{1} &7_{0}10_{0}13_{0} \\\vspace{0.2cm}
 0_{2}4_{2}8_{2} &0_{1}6_{0}12_{2} &6_{2}8_{0}11_{1} &3_{0}6_{1}7_{2} &1_{0}9_{2}10_{1} &3_{2}10_{2}11_{2}\\

 7_{2}0_{0}9_{0} &1_{1}11_{2}12_{1} &5_{1}8_{1}13_{1} &5_{2}9_{1}12_{0} &3_{2}4_{1}5_{0} &1_{0}4_{0}13_{0} &7_{0}10_{1}13_{2} \\\vspace{0.2cm}
 0_{1}4_{2}8_{0} &0_{2}6_{2}12_{2} &6_{0}8_{2}11_{1} &3_{1}6_{1}7_{1} &1_{2}9_{2}10_{2} &3_{0}10_{0}11_{0}\\

 7_{0}0_{1}9_{0} &1_{0}11_{1}12_{1} &5_{1}8_{2}13_{0} &5_{2}9_{2}12_{2} &3_{1}4_{2}5_{0} &1_{1}4_{1}13_{1} &7_{2}10_{2}13_{2} \\\vspace{0.2cm}
 0_{0}4_{0}8_{0} &0_{2}6_{1}12_{0} &6_{2}8_{1}11_{0} &3_{2}6_{0}7_{1} &1_{2}9_{1}10_{0} &3_{0}10_{1}11_{2}\\

 7_{2}0_{2}9_{2} &1_{2}11_{0}12_{1} &5_{2}8_{2}13_{2} &5_{1}9_{0}12_{2} &3_{0}4_{0}5_{0} &1_{0}4_{2}13_{1} &7_{1}10_{2}13_{0} \\\vspace{0.2cm}
 0_{1}4_{1}8_{1} &0_{0}6_{0}12_{0} &6_{1}8_{0}11_{2} &3_{1}6_{2}7_{0} &1_{1}9_{1}10_{1} &3_{2}10_{0}11_{1}\\

 7_{1}0_{1}9_{2} &1_{0}11_{2}12_{0} &5_{2}8_{1}13_{0} &5_{0}9_{1}12_{2} &3_{2}4_{0}5_{1} &1_{2}4_{2}13_{2} &7_{2}10_{0}13_{1} \\\vspace{0.2cm}
 0_{2}4_{1}8_{0} &0_{0}6_{2}12_{1} &6_{1}8_{2}11_{0} &3_{0}6_{0}7_{0} &1_{1}9_{0}10_{2} &3_{1}10_{1}11_{1}\\

 7_{0}0_{2}9_{1} &1_{2}11_{1}12_{0} &5_{1}8_{0}13_{2} &5_{0}9_{2}12_{1} &3_{0}4_{1}5_{2} &1_{1}4_{2}13_{0} &7_{1}10_{1}13_{1} \\\vspace{0.2cm}
 0_{1}4_{0}8_{2} &0_{0}6_{1}12_{2} &6_{0}8_{1}11_{2} &3_{2}6_{2}7_{2} &1_{0}9_{0}10_{0} &3_{1}10_{2}11_{0}\\

 7_{2}0_{1}9_{1} &1_{0}11_{0}12_{2} &5_{0}8_{0}13_{0} &5_{1}9_{2}12_{0} &3_{2}4_{2}5_{2} &1_{1}4_{0}13_{2} &7_{0}10_{2}13_{1} \\\vspace{0.2cm}
 0_{0}4_{1}8_{2} &0_{2}6_{0}12_{1} &6_{1}8_{1}11_{1} &3_{0}6_{2}7_{1} &1_{2}9_{0}10_{1} &3_{1}10_{0}11_{2}\\

 7_{1}0_{2}9_{0} &1_{2}11_{2}12_{2} &5_{0}8_{2}13_{1} &5_{1}9_{1}12_{1} &3_{1}4_{0}5_{2} &1_{0}4_{1}13_{2} &7_{2}10_{1}13_{0} \\\vspace{0.2cm}
 0_{0}4_{2}8_{1} &0_{1}6_{2}12_{0} &6_{0}8_{0}11_{0} &3_{2}6_{1}7_{0} &1_{1}9_{2}10_{0} &3_{0}10_{2}11_{1}\\

 5_{1}7_{2}11_{1} &3_{0}12_{1}13_{1} &1_{0}5_{2}6_{1} &0_{0}5_{0}10_{0} &6_{2}9_{2}13_{2} &0_{1}11_{2}13_{0} &8_{0}10_{1}12_{2} \\\vspace{0.2cm}
 3_{1}8_{1}9_{1} &4_{2}7_{1}12_{0} &4_{0}9_{0}11_{0} &1_{1}7_{0}8_{2} &0_{2}1_{2}3_{2} &4_{1}6_{0}10_{2}\\

 5_{1}7_{0}11_{0} &3_{2}12_{0}13_{0} &1_{2}5_{0}6_{1} &0_{0}5_{2}10_{1} &6_{0}9_{1}13_{2} &0_{1}11_{1}13_{1} &8_{0}10_{2}12_{1} \\\vspace{0.2cm}
 3_{1}8_{2}9_{0} &4_{0}7_{1}12_{2} &4_{2}9_{2}11_{2} &1_{0}7_{2}8_{1} &0_{2}1_{1}3_{0} &4_{1}6_{2}10_{0}\\

 5_{0}7_{2}11_{2} &3_{2}12_{1}13_{2} &1_{1}5_{2}6_{0} &0_{0}5_{1}10_{2} &6_{2}9_{1}13_{0} &0_{2}11_{0}13_{1} &8_{1}10_{0}12_{2} \\\vspace{0.2cm}
 3_{1}8_{0}9_{2} &4_{0}7_{0}12_{0} &4_{2}9_{0}11_{1} &1_{0}7_{1}8_{2} &0_{1}1_{2}3_{0} &4_{1}6_{1}10_{1}\\

 5_{2}7_{0}11_{2} &3_{0}12_{0}13_{2} &1_{1}5_{1}6_{1} &0_{1}5_{0}10_{2} &6_{2}9_{0}13_{1} &0_{0}11_{0}13_{0} &8_{1}10_{1}12_{1} \\\vspace{0.2cm}
 3_{2}8_{2}9_{2} &4_{2}7_{2}12_{2} &4_{1}9_{1}11_{1} &1_{2}7_{1}8_{0} &0_{2}1_{0}3_{1} &4_{0}6_{0}10_{0}\\

 5_{0}7_{1}11_{0} &3_{0}12_{2}13_{0} &1_{0}5_{1}6_{2} &0_{2}5_{2}10_{2} &6_{0}9_{2}13_{1} &0_{0}11_{1}13_{2} &8_{2}10_{1}12_{0} \\\vspace{0.2cm}
 3_{2}8_{0}9_{1} &4_{0}7_{2}12_{1} &4_{1}9_{0}11_{2} &1_{2}7_{0}8_{1} &0_{1}1_{1}3_{1} &4_{2}6_{1}10_{0}\\

 5_{2}7_{1}11_{1} &3_{2}12_{2}13_{1} &1_{1}5_{0}6_{2} &0_{1}5_{1}10_{1} &6_{0}9_{0}13_{0} &0_{2}11_{2}13_{2} &8_{2}10_{0}12_{1} \\\vspace{0.2cm}
 3_{0}8_{1}9_{2} &4_{1}7_{2}12_{0} &4_{2}9_{1}11_{0} &1_{0}7_{0}8_{0} &0_{0}1_{2}3_{1} &4_{0}6_{1}10_{2}\\

 5_{1}7_{1}11_{2} &3_{1}12_{2}13_{2} &1_{0}5_{0}6_{0} &0_{1}5_{2}10_{0} &6_{1}9_{1}13_{1} &0_{2}11_{1}13_{0} &8_{1}10_{2}12_{0} \\\vspace{0.2cm}
 3_{0}8_{0}9_{0} &4_{2}7_{0}12_{1} &4_{1}9_{2}11_{0} &1_{2}7_{2}8_{2} &0_{0}1_{1}3_{2} &4_{0}6_{2}10_{1}\\

 5_{0}7_{0}11_{1} &3_{1}12_{0}13_{1} &1_{2}5_{2}6_{2} &0_{2}5_{1}10_{0} &6_{1}9_{2}13_{0} &0_{1}11_{0}13_{2} &8_{2}10_{2}12_{2} \\\vspace{0.2cm}
 3_{2}8_{1}9_{0} &4_{1}7_{1}12_{1} &4_{0}9_{1}11_{2} &1_{1}7_{2}8_{0} &0_{0}1_{0}3_{0} &4_{2}6_{0}10_{1}\\

 5_{2}7_{2}11_{0} &3_{1}12_{1}13_{0} &1_{2}5_{1}6_{0} &0_{2}5_{0}10_{1} &6_{1}9_{0}13_{2} &0_{0}11_{2}13_{1} &8_{0}10_{0}12_{0} \\\vspace{0.2cm}
 3_{0}8_{2}9_{1} &4_{1}7_{0}12_{2} &4_{0}9_{2}11_{1} &1_{1}7_{1}8_{1} &0_{1}1_{0}3_{2} &4_{2}6_{2}10_{2}\\

\end{array}$$

point $2_{1}$:
$$\begin{array}{llllllll}

 7_{0}0_{0}9_{1} &1_{0}11_{2}12_{2} &5_{1}8_{1}13_{0} &5_{0}9_{2}12_{0} &3_{1}4_{2}5_{2} &1_{2}4_{1}13_{2} &7_{2}10_{2}13_{1} \\\vspace{0.2cm}
 0_{2}4_{0}8_{0} &0_{1}6_{0}12_{1} &6_{2}8_{2}11_{1} &3_{0}6_{1}7_{1} &1_{1}9_{0}10_{1} &3_{2}10_{0}11_{0}\\

 7_{1}0_{0}9_{0} &1_{0}11_{1}12_{0} &5_{0}8_{0}13_{2} &5_{2}9_{2}12_{1} &3_{0}4_{1}5_{1} &1_{1}4_{0}13_{1} &7_{2}10_{0}13_{0} \\\vspace{0.2cm}
 0_{2}4_{2}8_{1} &0_{1}6_{2}12_{2} &6_{0}8_{2}11_{0} &3_{1}6_{1}7_{0} &1_{2}9_{1}10_{2} &3_{2}10_{1}11_{2}\\

 7_{2}0_{0}9_{2} &1_{0}11_{0}12_{1} &5_{1}8_{2}13_{2} &5_{0}9_{0}12_{2} &3_{2}4_{1}5_{2} &1_{2}4_{2}13_{1} &7_{1}10_{1}13_{0} \\\vspace{0.2cm}
 0_{1}4_{0}8_{1} &0_{2}6_{0}12_{0} &6_{1}8_{0}11_{1} &3_{0}6_{2}7_{0} &1_{1}9_{1}10_{0} &3_{1}10_{2}11_{2}\\

 7_{0}0_{2}9_{0} &1_{1}11_{0}12_{2} &5_{2}8_{0}13_{0} &5_{0}9_{1}12_{1} &3_{2}4_{2}5_{1} &1_{0}4_{1}13_{1} &7_{1}10_{2}13_{2} \\\vspace{0.2cm}
 0_{0}4_{0}8_{2} &0_{1}6_{1}12_{0} &6_{2}8_{1}11_{2} &3_{0}6_{0}7_{2} &1_{2}9_{2}10_{1} &3_{1}10_{0}11_{1}\\

 7_{2}0_{1}9_{0} &1_{2}11_{1}12_{2} &5_{2}8_{1}13_{2} &5_{1}9_{1}12_{0} &3_{2}4_{0}5_{0} &1_{1}4_{1}13_{0} &7_{0}10_{1}13_{1} \\\vspace{0.2cm}
 0_{0}4_{2}8_{0} &0_{2}6_{2}12_{1} &6_{1}8_{2}11_{2} &3_{1}6_{0}7_{1} &1_{0}9_{2}10_{0} &3_{0}10_{2}11_{0}\\

 7_{1}0_{2}9_{2} &1_{1}11_{1}12_{1} &5_{1}8_{0}13_{1} &5_{2}9_{1}12_{2} &3_{1}4_{1}5_{0} &1_{2}4_{0}13_{0} &7_{2}10_{1}13_{2} \\\vspace{0.2cm}
 0_{1}4_{2}8_{2} &0_{0}6_{2}12_{0} &6_{1}8_{1}11_{0} &3_{2}6_{0}7_{0} &1_{0}9_{0}10_{2} &3_{0}10_{0}11_{2}\\

 7_{0}0_{1}9_{2} &1_{2}11_{0}12_{0} &5_{0}8_{2}13_{0} &5_{1}9_{0}12_{1} &3_{0}4_{0}5_{2} &1_{1}4_{2}13_{2} &7_{1}10_{0}13_{1} \\\vspace{0.2cm}
 0_{0}4_{1}8_{1} &0_{2}6_{1}12_{2} &6_{0}8_{0}11_{2} &3_{1}6_{2}7_{2} &1_{0}9_{1}10_{1} &3_{2}10_{2}11_{1}\\

 7_{1}0_{1}9_{1} &1_{2}11_{2}12_{1} &5_{0}8_{1}13_{1} &5_{2}9_{0}12_{0} &3_{1}4_{0}5_{1} &1_{0}4_{2}13_{0} &7_{0}10_{0}13_{2} \\\vspace{0.2cm}
 0_{2}4_{1}8_{2} &0_{0}6_{0}12_{2} &6_{2}8_{0}11_{0} &3_{2}6_{1}7_{2} &1_{1}9_{2}10_{2} &3_{0}10_{1}11_{1}\\

 7_{2}0_{2}9_{1} &1_{1}11_{2}12_{0} &5_{2}8_{2}13_{1} &5_{1}9_{2}12_{2} &3_{0}4_{2}5_{0} &1_{0}4_{0}13_{2} &7_{0}10_{2}13_{0} \\\vspace{0.2cm}
 0_{1}4_{1}8_{0} &0_{0}6_{1}12_{1} &6_{0}8_{1}11_{1} &3_{2}6_{2}7_{1} &1_{2}9_{0}10_{0} &3_{1}10_{1}11_{0}\\

 5_{0}7_{2}11_{0} &3_{2}12_{0}13_{1} &1_{0}5_{1}6_{1} &0_{0}5_{2}10_{0} &6_{2}9_{1}13_{2} &0_{1}11_{1}13_{0} &8_{0}10_{1}12_{1} \\\vspace{0.2cm}
 3_{0}8_{2}9_{0} &4_{2}7_{1}12_{2} &4_{1}9_{2}11_{2} &1_{1}7_{0}8_{1} &0_{2}1_{2}3_{1} &4_{0}6_{0}10_{2}\\

 5_{2}7_{1}11_{2} &3_{0}12_{1}13_{2} &1_{2}5_{0}6_{0} &0_{0}5_{1}10_{1} &6_{1}9_{1}13_{0} &0_{1}11_{0}13_{1} &8_{0}10_{2}12_{0} \\\vspace{0.2cm}
 3_{1}8_{1}9_{0} &4_{1}7_{2}12_{2} &4_{2}9_{2}11_{1} &1_{0}7_{0}8_{2} &0_{2}1_{1}3_{2} &4_{0}6_{2}10_{0}\\

 5_{1}7_{2}11_{2} &3_{1}12_{2}13_{0} &1_{0}5_{2}6_{0} &0_{0}5_{0}10_{2} &6_{2}9_{2}13_{1} &0_{2}11_{1}13_{2} &8_{1}10_{1}12_{0} \\\vspace{0.2cm}
 3_{2}8_{2}9_{1} &4_{0}7_{1}12_{1} &4_{2}9_{0}11_{0} &1_{2}7_{0}8_{0} &0_{1}1_{1}3_{0} &4_{1}6_{1}10_{0}\\

 5_{2}7_{0}11_{0} &3_{2}12_{2}13_{2} &1_{2}5_{1}6_{2} &0_{1}5_{0}10_{1} &6_{0}9_{1}13_{1} &0_{0}11_{2}13_{0} &8_{1}10_{0}12_{1} \\\vspace{0.2cm}
 3_{1}8_{2}9_{2} &4_{0}7_{2}12_{0} &4_{1}9_{0}11_{1} &1_{1}7_{1}8_{0} &0_{2}1_{0}3_{0} &4_{2}6_{1}10_{2}\\

 5_{1}7_{0}11_{1} &3_{0}12_{2}13_{1} &1_{1}5_{0}6_{1} &0_{2}5_{2}10_{1} &6_{0}9_{2}13_{0} &0_{0}11_{0}13_{2} &8_{2}10_{0}12_{0} \\\vspace{0.2cm}
 3_{1}8_{0}9_{1} &4_{2}7_{2}12_{1} &4_{0}9_{0}11_{2} &1_{0}7_{1}8_{1} &0_{1}1_{2}3_{2} &4_{1}6_{2}10_{2}\\

 5_{1}7_{1}11_{0} &3_{0}12_{0}13_{0} &1_{0}5_{0}6_{2} &0_{1}5_{2}10_{2} &6_{1}9_{2}13_{2} &0_{2}11_{2}13_{1} &8_{2}10_{1}12_{2} \\\vspace{0.2cm}
 3_{2}8_{0}9_{0} &4_{1}7_{0}12_{1} &4_{0}9_{1}11_{1} &1_{2}7_{2}8_{1} &0_{0}1_{1}3_{1} &4_{2}6_{0}10_{0}\\

 5_{2}7_{2}11_{1} &3_{1}12_{1}13_{1} &1_{1}5_{1}6_{0} &0_{2}5_{0}10_{0} &6_{2}9_{0}13_{0} &0_{1}11_{2}13_{2} &8_{1}10_{2}12_{2} \\\vspace{0.2cm}
 3_{0}8_{0}9_{2} &4_{2}7_{0}12_{0} &4_{1}9_{1}11_{0} &1_{2}7_{1}8_{2} &0_{0}1_{0}3_{2} &4_{0}6_{1}10_{1}\\

 5_{0}7_{0}11_{2} &3_{2}12_{1}13_{0} &1_{2}5_{2}6_{1} &0_{2}5_{1}10_{2} &6_{0}9_{0}13_{2} &0_{0}11_{1}13_{1} &8_{0}10_{0}12_{2} \\\vspace{0.2cm}
 3_{0}8_{1}9_{1} &4_{1}7_{1}12_{0} &4_{0}9_{2}11_{0} &1_{1}7_{2}8_{2} &0_{1}1_{0}3_{1} &4_{2}6_{2}10_{1}\\

 5_{0}7_{1}11_{1} &3_{1}12_{0}13_{2} &1_{1}5_{2}6_{2} &0_{1}5_{1}10_{0} &6_{1}9_{0}13_{1} &0_{2}11_{0}13_{0} &8_{2}10_{2}12_{1} \\\vspace{0.2cm}
 3_{2}8_{1}9_{2} &4_{0}7_{0}12_{2} &4_{2}9_{1}11_{2} &1_{0}7_{2}8_{0} &0_{0}1_{2}3_{0} &4_{1}6_{0}10_{1}\\

\end{array}$$

point $2_{2}$:
$$\begin{array}{llllllll}
 7_{0}0_{0}9_{0} &1_{2}11_{0}12_{2} &5_{1}8_{0}13_{0} &5_{0}9_{1}12_{0} &3_{1}4_{1}5_{2} &1_{1}4_{2}13_{1} &7_{2}10_{0}13_{2} \\\vspace{0.2cm}
 0_{2}4_{0}8_{2} &0_{1}6_{2}12_{1} &6_{1}8_{1}11_{2} &3_{0}6_{0}7_{1} &1_{0}9_{2}10_{2} &3_{2}10_{1}11_{1}\\

 7_{1}0_{0}9_{2} &1_{2}11_{2}12_{0} &5_{0}8_{0}13_{1} &5_{2}9_{1}12_{1} &3_{0}4_{0}5_{1} &1_{0}4_{2}13_{2} &7_{0}10_{1}13_{0} \\\vspace{0.2cm}
 0_{2}4_{1}8_{1} &0_{1}6_{1}12_{2} &6_{2}8_{2}11_{0} &3_{2}6_{0}7_{2} &1_{1}9_{0}10_{0} &3_{1}10_{2}11_{1}\\

 7_{2}0_{0}9_{1} &1_{2}11_{1}12_{1} &5_{2}8_{0}13_{2} &5_{0}9_{2}12_{2} &3_{1}4_{2}5_{1} &1_{1}4_{0}13_{0} &7_{1}10_{2}13_{1} \\\vspace{0.2cm}
 0_{1}4_{1}8_{2} &0_{2}6_{2}12_{0} &6_{0}8_{1}11_{0} &3_{0}6_{1}7_{0} &1_{0}9_{0}10_{1} &3_{2}10_{0}11_{2}\\

 7_{1}0_{1}9_{0} &1_{1}11_{1}12_{0} &5_{0}8_{2}13_{2} &5_{1}9_{1}12_{2} &3_{0}4_{2}5_{2} &1_{0}4_{1}13_{0} &7_{2}10_{1}13_{1} \\\vspace{0.2cm}
 0_{0}4_{0}8_{1} &0_{2}6_{1}12_{1} &6_{2}8_{0}11_{2} &3_{1}6_{0}7_{0} &1_{2}9_{2}10_{0} &3_{2}10_{2}11_{0}\\

 7_{1}0_{2}9_{1} &1_{0}11_{2}12_{1} &5_{1}8_{2}13_{1} &5_{2}9_{0}12_{2} &3_{0}4_{1}5_{0} &1_{2}4_{0}13_{2} &7_{2}10_{2}13_{0} \\\vspace{0.2cm}
 0_{1}4_{2}8_{1} &0_{0}6_{1}12_{0} &6_{0}8_{0}11_{1} &3_{2}6_{2}7_{0} &1_{1}9_{2}10_{1} &3_{1}10_{0}11_{0}\\

 7_{2}0_{1}9_{2} &1_{1}11_{2}12_{2} &5_{2}8_{2}13_{0} &5_{1}9_{0}12_{0} &3_{1}4_{0}5_{0} &1_{2}4_{1}13_{1} &7_{0}10_{2}13_{2} \\\vspace{0.2cm}
 0_{2}4_{2}8_{0} &0_{0}6_{0}12_{1} &6_{2}8_{1}11_{1} &3_{2}6_{1}7_{1} &1_{0}9_{1}10_{0} &3_{0}10_{1}11_{0}\\

 7_{0}0_{1}9_{1} &1_{1}11_{0}12_{1} &5_{1}8_{1}13_{2} &5_{2}9_{2}12_{0} &3_{2}4_{2}5_{0} &1_{0}4_{0}13_{1} &7_{1}10_{0}13_{0} \\\vspace{0.2cm}
 0_{0}4_{1}8_{0} &0_{2}6_{0}12_{2} &6_{1}8_{2}11_{1} &3_{0}6_{2}7_{2} &1_{2}9_{0}10_{2} &3_{1}10_{1}11_{2}\\

 7_{2}0_{2}9_{0} &1_{0}11_{1}12_{2} &5_{0}8_{1}13_{0} &5_{1}9_{2}12_{1} &3_{2}4_{0}5_{2} &1_{1}4_{1}13_{2} &7_{0}10_{0}13_{1} \\\vspace{0.2cm}
 0_{0}4_{2}8_{2} &0_{1}6_{0}12_{0} &6_{1}8_{0}11_{0} &3_{1}6_{2}7_{1} &1_{2}9_{1}10_{1} &3_{0}10_{2}11_{2}\\

 7_{0}0_{2}9_{2} &1_{0}11_{0}12_{0} &5_{2}8_{1}13_{1} &5_{0}9_{0}12_{1} &3_{2}4_{1}5_{1} &1_{2}4_{2}13_{0} &7_{1}10_{1}13_{2} \\\vspace{0.2cm}
 0_{1}4_{0}8_{0} &0_{0}6_{2}12_{2} &6_{0}8_{2}11_{2} &3_{1}6_{1}7_{2} &1_{1}9_{1}10_{2} &3_{0}10_{0}11_{1}\\

 5_{0}7_{1}11_{2} &3_{1}12_{1}13_{2} &1_{1}5_{2}6_{1} &0_{0}5_{1}10_{0} &6_{2}9_{1}13_{1} &0_{1}11_{0}13_{0} &8_{0}10_{1}12_{0} \\\vspace{0.2cm}
 3_{0}8_{1}9_{0} &4_{0}7_{2}12_{2} &4_{1}9_{2}11_{1} &1_{2}7_{0}8_{2} &0_{2}1_{0}3_{2} &4_{2}6_{0}10_{2}\\

 5_{2}7_{2}11_{2} &3_{2}12_{0}13_{2} &1_{1}5_{1}6_{2} &0_{0}5_{0}10_{1} &6_{1}9_{0}13_{0} &0_{2}11_{1}13_{1} &8_{0}10_{2}12_{2} \\\vspace{0.2cm}
 3_{0}8_{2}9_{2} &4_{2}7_{1}12_{1} &4_{0}9_{1}11_{0} &1_{0}7_{0}8_{1} &0_{1}1_{2}3_{1} &4_{1}6_{0}10_{0}\\

 5_{0}7_{2}11_{1} &3_{0}12_{0}13_{1} &1_{2}5_{1}6_{1} &0_{0}5_{2}10_{2} &6_{0}9_{1}13_{0} &0_{2}11_{0}13_{2} &8_{2}10_{0}12_{2} \\\vspace{0.2cm}
 3_{1}8_{1}9_{2} &4_{0}7_{0}12_{1} &4_{2}9_{0}11_{2} &1_{0}7_{1}8_{0} &0_{1}1_{1}3_{2} &4_{1}6_{2}10_{1}\\

 5_{1}7_{0}11_{2} &3_{1}12_{2}13_{1} &1_{1}5_{0}6_{0} &0_{1}5_{2}10_{1} &6_{2}9_{0}13_{2} &0_{0}11_{1}13_{0} &8_{0}10_{0}12_{1} \\\vspace{0.2cm}
 3_{2}8_{1}9_{1} &4_{0}7_{1}12_{0} &4_{2}9_{2}11_{0} &1_{0}7_{2}8_{2} &0_{2}1_{2}3_{0} &4_{1}6_{1}10_{2}\\

 5_{2}7_{1}11_{0} &3_{0}12_{1}13_{0} &1_{2}5_{0}6_{2} &0_{2}5_{1}10_{1} &6_{0}9_{0}13_{1} &0_{1}11_{1}13_{2} &8_{2}10_{2}12_{0} \\\vspace{0.2cm}
 3_{2}8_{0}9_{2} &4_{2}7_{0}12_{2} &4_{1}9_{1}11_{2} &1_{1}7_{2}8_{1} &0_{0}1_{0}3_{1} &4_{0}6_{1}10_{0}\\

 5_{1}7_{1}11_{1} &3_{1}12_{0}13_{0} &1_{2}5_{2}6_{0} &0_{2}5_{0}10_{2} &6_{1}9_{1}13_{2} &0_{0}11_{0}13_{1} &8_{1}10_{1}12_{2} \\\vspace{0.2cm}
 3_{2}8_{2}9_{0} &4_{1}7_{2}12_{1} &4_{0}9_{2}11_{2} &1_{1}7_{0}8_{0} &0_{1}1_{0}3_{0} &4_{2}6_{2}10_{0}\\

 5_{1}7_{2}11_{0} &3_{0}12_{2}13_{2} &1_{0}5_{0}6_{1} &0_{2}5_{2}10_{0} &6_{2}9_{2}13_{0} &0_{1}11_{2}13_{1} &8_{1}10_{2}12_{1} \\\vspace{0.2cm}
 3_{1}8_{0}9_{0} &4_{1}7_{0}12_{0} &4_{2}9_{1}11_{1} &1_{1}7_{1}8_{2} &0_{0}1_{2}3_{2} &4_{0}6_{0}10_{1}\\

 5_{0}7_{0}11_{0} &3_{2}12_{1}13_{1} &1_{0}5_{2}6_{2} &0_{1}5_{1}10_{2} &6_{0}9_{2}13_{2} &0_{2}11_{2}13_{0} &8_{1}10_{0}12_{0} \\\vspace{0.2cm}
 3_{1}8_{2}9_{1} &4_{1}7_{1}12_{2} &4_{0}9_{0}11_{1} &1_{2}7_{2}8_{0} &0_{0}1_{1}3_{0} &4_{2}6_{1}10_{1}\\

 5_{2}7_{0}11_{1} &3_{2}12_{2}13_{0} &1_{0}5_{1}6_{0} &0_{1}5_{0}10_{0} &6_{1}9_{2}13_{1} &0_{0}11_{2}13_{2} &8_{2}10_{1}12_{1} \\\vspace{0.2cm}
 3_{0}8_{0}9_{1} &4_{2}7_{2}12_{0} &4_{1}9_{0}11_{0} &1_{2}7_{1}8_{1} &0_{2}1_{1}3_{1} &4_{0}6_{2}10_{2}\\

\end{array}$$

point $3_{0}$:
$$\begin{array}{llllllll}
 2_{0}12_{0}13_{2} &12_{2}10_{1}5_{1} &0_{0}6_{0}11_{0} &0_{1}7_{2}10_{0} &0_{2}1_{0}2_{1} &1_{1}5_{0}11_{2} &8_{2}11_{1}13_{0} \\\vspace{0.2cm}
 1_{2}4_{0}6_{1} &4_{2}9_{2}10_{2} &6_{2}9_{0}12_{1} &2_{2}8_{0}9_{1} &4_{1}7_{1}8_{1} &5_{2}7_{0}13_{1}\\

 2_{0}12_{1}13_{1} &12_{0}10_{1}5_{0} &0_{0}6_{2}11_{1} &0_{2}7_{1}10_{0} &0_{1}1_{0}2_{2} &1_{2}5_{1}11_{0} &8_{1}11_{2}13_{0} \\\vspace{0.2cm}
 1_{1}4_{2}6_{0} &4_{0}9_{1}10_{2} &6_{1}9_{0}12_{2} &2_{1}8_{0}9_{2} &4_{1}7_{0}8_{2} &5_{2}7_{2}13_{2}\\

 2_{0}12_{2}13_{0} &12_{1}10_{1}5_{2} &0_{0}6_{1}11_{2} &0_{2}7_{2}10_{2} &0_{1}1_{1}2_{1} &1_{0}5_{0}11_{0} &8_{1}11_{1}13_{1} \\\vspace{0.2cm}
 1_{2}4_{1}6_{0} &4_{0}9_{0}10_{0} &6_{2}9_{1}12_{0} &2_{2}8_{2}9_{2} &4_{2}7_{1}8_{0} &5_{1}7_{0}13_{2}\\

 2_{2}12_{1}13_{0} &12_{2}10_{2}5_{2} &0_{2}6_{2}11_{2} &0_{0}7_{0}10_{0} &0_{1}1_{2}2_{0} &1_{1}5_{1}11_{1} &8_{2}11_{0}13_{1} \\\vspace{0.2cm}
 1_{0}4_{2}6_{1} &4_{0}9_{2}10_{1} &6_{0}9_{0}12_{0} &2_{1}8_{1}9_{1} &4_{1}7_{2}8_{0} &5_{0}7_{1}13_{2}\\

 2_{1}12_{1}13_{2} &12_{2}10_{0}5_{0} &0_{2}6_{0}11_{1} &0_{1}7_{0}10_{2} &0_{0}1_{0}2_{0} &1_{2}5_{2}11_{2} &8_{0}11_{0}13_{0} \\\vspace{0.2cm}
 1_{1}4_{0}6_{2} &4_{1}9_{1}10_{1} &6_{1}9_{2}12_{0} &2_{2}8_{1}9_{0} &4_{2}7_{2}8_{2} &5_{1}7_{1}13_{1}\\

 2_{1}12_{2}13_{1} &12_{0}10_{0}5_{2} &0_{2}6_{1}11_{0} &0_{1}7_{1}10_{1} &0_{0}1_{1}2_{2} &1_{0}5_{1}11_{2} &8_{0}11_{1}13_{2} \\\vspace{0.2cm}
 1_{2}4_{2}6_{2} &4_{1}9_{0}10_{2} &6_{0}9_{2}12_{1} &2_{0}8_{2}9_{1} &4_{0}7_{2}8_{1} &5_{0}7_{0}13_{0}\\

 2_{2}12_{2}13_{2} &12_{0}10_{2}5_{1} &0_{1}6_{2}11_{0} &0_{0}7_{2}10_{1} &0_{2}1_{1}2_{0} &1_{2}5_{0}11_{1} &8_{0}11_{2}13_{1} \\\vspace{0.2cm}
 1_{0}4_{0}6_{0} &4_{1}9_{2}10_{0} &6_{1}9_{1}12_{1} &2_{1}8_{2}9_{0} &4_{2}7_{0}8_{1} &5_{2}7_{1}13_{0}\\

 2_{2}12_{0}13_{1} &12_{1}10_{2}5_{0} &0_{1}6_{0}11_{2} &0_{2}7_{0}10_{1} &0_{0}1_{2}2_{1} &1_{0}5_{2}11_{1} &8_{1}11_{0}13_{2} \\\vspace{0.2cm}
 1_{1}4_{1}6_{1} &4_{2}9_{1}10_{0} &6_{2}9_{2}12_{2} &2_{0}8_{0}9_{0} &4_{0}7_{1}8_{2} &5_{1}7_{2}13_{0}\\

 2_{1}12_{0}13_{0} &12_{1}10_{0}5_{1} &0_{1}6_{1}11_{1} &0_{0}7_{1}10_{2} &0_{2}1_{2}2_{2} &1_{1}5_{2}11_{0} &8_{2}11_{2}13_{2} \\\vspace{0.2cm}
 1_{0}4_{1}6_{2} &4_{2}9_{0}10_{1} &6_{0}9_{1}12_{2} &2_{0}8_{1}9_{2} &4_{0}7_{0}8_{0} &5_{0}7_{2}13_{1}\\

 7_{0}9_{2}11_{0} &1_{1}7_{2}12_{0} &5_{2}6_{1}8_{1} &0_{0}5_{0}9_{0} &0_{1}4_{2}13_{0} &0_{2}8_{2}12_{2} &2_{1}10_{0}11_{2} \\\vspace{0.2cm}
 4_{1}11_{1}12_{1} &6_{0}10_{2}13_{1} &2_{0}6_{2}7_{1} &1_{2}8_{0}10_{1} &2_{2}4_{0}5_{1} &1_{0}9_{1}13_{2}\\

 7_{2}9_{2}11_{1} &1_{1}7_{1}12_{1} &5_{1}6_{0}8_{0} &0_{0}5_{2}9_{1} &0_{1}4_{0}13_{2} &0_{2}8_{1}12_{0} &2_{0}10_{1}11_{2} \\\vspace{0.2cm}
 4_{1}11_{0}12_{2} &6_{2}10_{0}13_{1} &2_{2}6_{1}7_{0} &1_{2}8_{2}10_{2} &2_{1}4_{2}5_{0} &1_{0}9_{0}13_{0}\\

 7_{2}9_{0}11_{2} &1_{0}7_{0}12_{1} &5_{2}6_{0}8_{2} &0_{0}5_{1}9_{2} &0_{2}4_{1}13_{0} &0_{1}8_{0}12_{2} &2_{2}10_{1}11_{0} \\\vspace{0.2cm}
 4_{2}11_{1}12_{0} &6_{2}10_{2}13_{2} &2_{1}6_{1}7_{1} &1_{2}8_{1}10_{0} &2_{0}4_{0}5_{0} &1_{1}9_{1}13_{1}\\

 7_{0}9_{1}11_{2} &1_{2}7_{2}12_{1} &5_{0}6_{1}8_{0} &0_{2}5_{2}9_{2} &0_{0}4_{2}13_{1} &0_{1}8_{2}12_{0} &2_{0}10_{0}11_{0} \\\vspace{0.2cm}
 4_{0}11_{1}12_{2} &6_{2}10_{1}13_{0} &2_{2}6_{0}7_{1} &1_{0}8_{1}10_{2} &2_{1}4_{1}5_{1} &1_{1}9_{0}13_{2}\\

 7_{1}9_{2}11_{2} &1_{1}7_{0}12_{2} &5_{2}6_{2}8_{0} &0_{2}5_{0}9_{1} &0_{0}4_{1}13_{2} &0_{1}8_{1}12_{1} &2_{2}10_{0}11_{1} \\\vspace{0.2cm}
 4_{0}11_{0}12_{0} &6_{1}10_{2}13_{0} &2_{1}6_{0}7_{2} &1_{0}8_{2}10_{1} &2_{0}4_{2}5_{1} &1_{2}9_{0}13_{1}\\

 7_{1}9_{0}11_{0} &1_{0}7_{2}12_{2} &5_{1}6_{2}8_{1} &0_{1}5_{0}9_{2} &0_{2}4_{0}13_{1} &0_{0}8_{2}12_{1} &2_{1}10_{1}11_{1} \\\vspace{0.2cm}
 4_{1}11_{2}12_{0} &6_{1}10_{0}13_{2} &2_{0}6_{0}7_{0} &1_{1}8_{0}10_{2} &2_{2}4_{2}5_{2} &1_{2}9_{1}13_{0}\\

 7_{2}9_{1}11_{0} &1_{2}7_{1}12_{2} &5_{1}6_{1}8_{2} &0_{1}5_{2}9_{0} &0_{2}4_{2}13_{2} &0_{0}8_{0}12_{0} &2_{0}10_{2}11_{1} \\\vspace{0.2cm}
 4_{0}11_{2}12_{1} &6_{0}10_{0}13_{0} &2_{1}6_{2}7_{0} &1_{1}8_{1}10_{1} &2_{2}4_{1}5_{0} &1_{0}9_{2}13_{1}\\

 7_{0}9_{0}11_{1} &1_{0}7_{1}12_{0} &5_{0}6_{0}8_{1} &0_{1}5_{1}9_{1} &0_{0}4_{0}13_{0} &0_{2}8_{0}12_{1} &2_{1}10_{2}11_{0} \\\vspace{0.2cm}
 4_{2}11_{2}12_{2} &6_{1}10_{1}13_{1} &2_{2}6_{2}7_{2} &1_{1}8_{2}10_{0} &2_{0}4_{1}5_{2} &1_{2}9_{2}13_{2}\\

 7_{1}9_{1}11_{1} &1_{2}7_{0}12_{0} &5_{0}6_{2}8_{2} &0_{2}5_{1}9_{0} &0_{1}4_{1}13_{1} &0_{0}8_{1}12_{2} &2_{2}10_{2}11_{2} \\\vspace{0.2cm}
 4_{2}11_{0}12_{1} &6_{0}10_{1}13_{2} &2_{0}6_{1}7_{2} &1_{0}8_{0}10_{0} &2_{1}4_{0}5_{2} &1_{1}9_{2}13_{0}\\

\end{array}$$

point $3_{1}$:
$$\begin{array}{llllllll}
 2_{1}12_{0}13_{2} &12_{2}10_{2}5_{1} &0_{0}6_{2}11_{0} &0_{1}7_{0}10_{1} &0_{2}1_{0}2_{0} &1_{1}5_{0}11_{1} &8_{0}11_{2}13_{0} \\\vspace{0.2cm}
 1_{2}4_{0}6_{0} &4_{1}9_{1}10_{0} &6_{1}9_{0}12_{1} &2_{2}8_{1}9_{2} &4_{2}7_{1}8_{2} &5_{2}7_{2}13_{1}\\

 2_{2}12_{0}13_{0} &12_{1}10_{1}5_{1} &0_{0}6_{1}11_{1} &0_{2}7_{0}10_{0} &0_{1}1_{0}2_{1} &1_{2}5_{0}11_{0} &8_{2}11_{2}13_{1} \\\vspace{0.2cm}
 1_{1}4_{1}6_{0} &4_{0}9_{0}10_{2} &6_{2}9_{1}12_{2} &2_{0}8_{0}9_{2} &4_{2}7_{2}8_{1} &5_{2}7_{1}13_{2}\\

 2_{1}12_{2}13_{0} &12_{1}10_{2}5_{2} &0_{0}6_{0}11_{2} &0_{1}7_{1}10_{0} &0_{2}1_{1}2_{2} &1_{0}5_{1}11_{1} &8_{1}11_{0}13_{1} \\\vspace{0.2cm}
 1_{2}4_{1}6_{2} &4_{2}9_{2}10_{1} &6_{1}9_{1}12_{0} &2_{0}8_{2}9_{0} &4_{0}7_{2}8_{0} &5_{0}7_{0}13_{2}\\

 2_{1}12_{1}13_{1} &12_{0}10_{2}5_{0} &0_{2}6_{0}11_{0} &0_{0}7_{2}10_{0} &0_{1}1_{2}2_{2} &1_{1}5_{2}11_{2} &8_{2}11_{1}13_{2} \\\vspace{0.2cm}
 1_{0}4_{0}6_{2} &4_{1}9_{0}10_{1} &6_{1}9_{2}12_{2} &2_{0}8_{1}9_{1} &4_{2}7_{0}8_{0} &5_{1}7_{1}13_{0}\\

 2_{2}12_{1}13_{2} &12_{2}10_{1}5_{0} &0_{1}6_{2}11_{2} &0_{2}7_{1}10_{2} &0_{0}1_{2}2_{0} &1_{0}5_{2}11_{0} &8_{1}11_{1}13_{0} \\\vspace{0.2cm}
 1_{1}4_{0}6_{1} &4_{2}9_{0}10_{0} &6_{0}9_{2}12_{0} &2_{1}8_{0}9_{1} &4_{1}7_{2}8_{2} &5_{1}7_{0}13_{1}\\

 2_{0}12_{2}13_{2} &12_{1}10_{0}5_{0} &0_{1}6_{1}11_{0} &0_{2}7_{2}10_{1} &0_{0}1_{1}2_{1} &1_{2}5_{1}11_{2} &8_{0}11_{1}13_{1} \\\vspace{0.2cm}
 1_{0}4_{2}6_{0} &4_{1}9_{2}10_{2} &6_{2}9_{0}12_{0} &2_{2}8_{2}9_{1} &4_{0}7_{1}8_{1} &5_{2}7_{0}13_{0}\\

 2_{0}12_{0}13_{1} &12_{2}10_{0}5_{2} &0_{1}6_{0}11_{1} &0_{0}7_{1}10_{1} &0_{2}1_{2}2_{1} &1_{1}5_{1}11_{0} &8_{1}11_{2}13_{2} \\\vspace{0.2cm}
 1_{0}4_{1}6_{1} &4_{2}9_{1}10_{2} &6_{2}9_{2}12_{1} &2_{2}8_{0}9_{0} &4_{0}7_{0}8_{2} &5_{0}7_{2}13_{0}\\

 2_{0}12_{1}13_{0} &12_{0}10_{0}5_{1} &0_{2}6_{1}11_{2} &0_{1}7_{2}10_{2} &0_{0}1_{0}2_{2} &1_{2}5_{2}11_{1} &8_{0}11_{0}13_{2} \\\vspace{0.2cm}
 1_{1}4_{2}6_{2} &4_{0}9_{1}10_{1} &6_{0}9_{0}12_{2} &2_{1}8_{2}9_{2} &4_{1}7_{0}8_{1} &5_{0}7_{1}13_{1}\\

 2_{2}12_{2}13_{1} &12_{0}10_{1}5_{2} &0_{2}6_{2}11_{1} &0_{0}7_{0}10_{2} &0_{1}1_{1}2_{0} &1_{0}5_{0}11_{2} &8_{2}11_{0}13_{0} \\\vspace{0.2cm}
 1_{2}4_{2}6_{1} &4_{0}9_{2}10_{0} &6_{0}9_{1}12_{1} &2_{1}8_{1}9_{0} &4_{1}7_{1}8_{0} &5_{1}7_{2}13_{2}\\

 7_{2}9_{2}11_{0} &1_{2}7_{0}12_{2} &5_{0}6_{0}8_{2} &0_{0}5_{2}9_{0} &0_{1}4_{1}13_{0} &0_{2}8_{0}12_{0} &2_{1}10_{2}11_{2} \\\vspace{0.2cm}
 4_{0}11_{1}12_{1} &6_{2}10_{1}13_{2} &2_{0}6_{1}7_{1} &1_{1}8_{1}10_{0} &2_{2}4_{2}5_{1} &1_{0}9_{1}13_{1}\\

 7_{1}9_{2}11_{1} &1_{2}7_{2}12_{0} &5_{2}6_{2}8_{1} &0_{0}5_{1}9_{1} &0_{2}4_{2}13_{1} &0_{1}8_{0}12_{1} &2_{0}10_{0}11_{2} \\\vspace{0.2cm}
 4_{0}11_{0}12_{2} &6_{1}10_{1}13_{0} &2_{2}6_{0}7_{0} &1_{1}8_{2}10_{2} &2_{1}4_{1}5_{0} &1_{0}9_{0}13_{2}\\

 7_{1}9_{0}11_{2} &1_{1}7_{0}12_{1} &5_{2}6_{0}8_{0} &0_{0}5_{0}9_{2} &0_{2}4_{0}13_{0} &0_{1}8_{1}12_{0} &2_{1}10_{1}11_{0} \\\vspace{0.2cm}
 4_{2}11_{1}12_{2} &6_{2}10_{2}13_{1} &2_{2}6_{1}7_{2} &1_{0}8_{2}10_{0} &2_{0}4_{1}5_{1} &1_{2}9_{1}13_{2}\\

 7_{2}9_{1}11_{2} &1_{0}7_{1}12_{2} &5_{0}6_{1}8_{1} &0_{1}5_{2}9_{2} &0_{0}4_{1}13_{1} &0_{2}8_{2}12_{1} &2_{2}10_{2}11_{1} \\\vspace{0.2cm}
 4_{2}11_{0}12_{0} &6_{0}10_{0}13_{2} &2_{0}6_{2}7_{0} &1_{1}8_{0}10_{1} &2_{1}4_{0}5_{1} &1_{2}9_{0}13_{0}\\

 7_{0}9_{2}11_{2} &1_{2}7_{1}12_{1} &5_{1}6_{2}8_{2} &0_{2}5_{0}9_{0} &0_{1}4_{0}13_{1} &0_{0}8_{0}12_{2} &2_{2}10_{0}11_{0} \\\vspace{0.2cm}
 4_{1}11_{1}12_{0} &6_{1}10_{2}13_{2} &2_{0}6_{0}7_{2} &1_{0}8_{1}10_{1} &2_{1}4_{2}5_{2} &1_{1}9_{1}13_{0}\\

 7_{1}9_{1}11_{0} &1_{0}7_{0}12_{0} &5_{2}6_{1}8_{2} &0_{2}5_{1}9_{2} &0_{1}4_{2}13_{2} &0_{0}8_{1}12_{1} &2_{0}10_{1}11_{1} \\\vspace{0.2cm}
 4_{1}11_{2}12_{2} &6_{0}10_{2}13_{0} &2_{1}6_{2}7_{2} &1_{2}8_{0}10_{0} &2_{2}4_{0}5_{0} &1_{1}9_{0}13_{1}\\

 7_{2}9_{0}11_{1} &1_{1}7_{1}12_{0} &5_{1}6_{0}8_{1} &0_{2}5_{2}9_{1} &0_{0}4_{0}13_{2} &0_{1}8_{2}12_{2} &2_{2}10_{1}11_{2} \\\vspace{0.2cm}
 4_{1}11_{0}12_{1} &6_{2}10_{0}13_{0} &2_{1}6_{1}7_{0} &1_{0}8_{0}10_{2} &2_{0}4_{2}5_{0} &1_{2}9_{2}13_{1}\\

 7_{0}9_{1}11_{1} &1_{0}7_{2}12_{1} &5_{0}6_{2}8_{0} &0_{1}5_{1}9_{0} &0_{0}4_{2}13_{0} &0_{2}8_{1}12_{2} &2_{0}10_{2}11_{0} \\\vspace{0.2cm}
 4_{0}11_{2}12_{0} &6_{1}10_{0}13_{1} &2_{1}6_{0}7_{1} &1_{2}8_{2}10_{1} &2_{2}4_{1}5_{2} &1_{1}9_{2}13_{2}\\

 7_{0}9_{0}11_{0} &1_{1}7_{2}12_{2} &5_{1}6_{1}8_{0} &0_{1}5_{0}9_{1} &0_{2}4_{1}13_{2} &0_{0}8_{2}12_{0} &2_{1}10_{0}11_{1} \\\vspace{0.2cm}
 4_{2}11_{2}12_{1} &6_{0}10_{1}13_{1} &2_{2}6_{2}7_{1} &1_{2}8_{1}10_{2} &2_{0}4_{0}5_{2} &1_{0}9_{2}13_{0}\\

\end{array}$$

point $3_{2}$:
$$\begin{array}{llllllll}
 2_{2}12_{0}13_{2} &12_{1}10_{0}5_{2} &0_{0}6_{1}11_{0} &0_{2}7_{0}10_{2} &0_{1}1_{0}2_{0} &1_{2}5_{0}11_{2} &8_{0}11_{1}13_{0} \\\vspace{0.2cm}
 1_{1}4_{0}6_{0} &4_{1}9_{2}10_{1} &6_{2}9_{0}12_{2} &2_{1}8_{2}9_{1} &4_{2}7_{1}8_{1} &5_{1}7_{2}13_{1}\\

 2_{1}12_{0}13_{1} &12_{1}10_{1}5_{0} &0_{0}6_{0}11_{1} &0_{1}7_{0}10_{0} &0_{2}1_{0}2_{2} &1_{2}5_{2}11_{0} &8_{2}11_{2}13_{0} \\\vspace{0.2cm}
 1_{1}4_{1}6_{2} &4_{0}9_{2}10_{2} &6_{1}9_{1}12_{2} &2_{0}8_{1}9_{0} &4_{2}7_{2}8_{0} &5_{1}7_{1}13_{2}\\

 2_{0}12_{0}13_{0} &12_{1}10_{2}5_{1} &0_{0}6_{2}11_{2} &0_{2}7_{2}10_{0} &0_{1}1_{1}2_{2} &1_{0}5_{0}11_{1} &8_{2}11_{0}13_{2} \\\vspace{0.2cm}
 1_{2}4_{1}6_{1} &4_{2}9_{1}10_{1} &6_{0}9_{2}12_{2} &2_{1}8_{0}9_{0} &4_{0}7_{0}8_{1} &5_{2}7_{1}13_{1}\\

 2_{1}12_{2}13_{2} &12_{0}10_{1}5_{1} &0_{1}6_{2}11_{1} &0_{0}7_{1}10_{0} &0_{2}1_{2}2_{0} &1_{1}5_{0}11_{0} &8_{1}11_{2}13_{1} \\\vspace{0.2cm}
 1_{0}4_{0}6_{1} &4_{1}9_{1}10_{2} &6_{0}9_{0}12_{1} &2_{2}8_{0}9_{2} &4_{2}7_{0}8_{2} &5_{2}7_{2}13_{0}\\

 2_{2}12_{2}13_{0} &12_{0}10_{0}5_{0} &0_{1}6_{0}11_{0} &0_{2}7_{1}10_{1} &0_{0}1_{0}2_{1} &1_{1}5_{1}11_{2} &8_{2}11_{1}13_{1} \\\vspace{0.2cm}
 1_{2}4_{0}6_{2} &4_{2}9_{0}10_{2} &6_{1}9_{2}12_{1} &2_{0}8_{0}9_{1} &4_{1}7_{2}8_{1} &5_{2}7_{0}13_{2}\\

 2_{1}12_{1}13_{0} &12_{2}10_{1}5_{2} &0_{2}6_{1}11_{1} &0_{1}7_{1}10_{2} &0_{0}1_{1}2_{0} &1_{0}5_{1}11_{0} &8_{0}11_{2}13_{2} \\\vspace{0.2cm}
 1_{2}4_{2}6_{0} &4_{1}9_{0}10_{0} &6_{2}9_{2}12_{0} &2_{2}8_{1}9_{1} &4_{0}7_{2}8_{2} &5_{0}7_{0}13_{1}\\

 2_{2}12_{1}13_{1} &12_{2}10_{0}5_{1} &0_{2}6_{2}11_{0} &0_{0}7_{2}10_{2} &0_{1}1_{2}2_{1} &1_{0}5_{2}11_{2} &8_{1}11_{1}13_{2} \\\vspace{0.2cm}
 1_{1}4_{2}6_{1} &4_{0}9_{0}10_{1} &6_{0}9_{1}12_{0} &2_{0}8_{2}9_{2} &4_{1}7_{0}8_{0} &5_{0}7_{1}13_{0}\\

 2_{0}12_{1}13_{2} &12_{2}10_{2}5_{0} &0_{2}6_{0}11_{2} &0_{1}7_{2}10_{1} &0_{0}1_{2}2_{2} &1_{1}5_{2}11_{1} &8_{0}11_{0}13_{1} \\\vspace{0.2cm}
 1_{0}4_{2}6_{2} &4_{0}9_{1}10_{0} &6_{1}9_{0}12_{0} &2_{1}8_{1}9_{2} &4_{1}7_{1}8_{2} &5_{1}7_{0}13_{0}\\

 2_{0}12_{2}13_{1} &12_{0}10_{2}5_{2} &0_{1}6_{1}11_{2} &0_{0}7_{0}10_{1} &0_{2}1_{1}2_{1} &1_{2}5_{1}11_{1} &8_{1}11_{0}13_{0} \\\vspace{0.2cm}
 1_{0}4_{1}6_{0} &4_{2}9_{2}10_{0} &6_{2}9_{1}12_{1} &2_{2}8_{2}9_{0} &4_{0}7_{1}8_{0} &5_{0}7_{2}13_{2}\\

 7_{1}9_{2}11_{0} &1_{0}7_{0}12_{2} &5_{2}6_{0}8_{1} &0_{0}5_{1}9_{0} &0_{2}4_{2}13_{0} &0_{1}8_{0}12_{0} &2_{2}10_{1}11_{1} \\\vspace{0.2cm}
 4_{1}11_{2}12_{1} &6_{1}10_{2}13_{1} &2_{0}6_{2}7_{2} &1_{2}8_{2}10_{0} &2_{1}4_{0}5_{0} &1_{1}9_{1}13_{2}\\

 7_{0}9_{2}11_{1} &1_{0}7_{2}12_{0} &5_{2}6_{1}8_{0} &0_{0}5_{0}9_{1} &0_{2}4_{1}13_{1} &0_{1}8_{2}12_{1} &2_{2}10_{0}11_{2} \\\vspace{0.2cm}
 4_{2}11_{0}12_{2} &6_{0}10_{2}13_{2} &2_{1}6_{2}7_{1} &1_{2}8_{1}10_{1} &2_{0}4_{0}5_{1} &1_{1}9_{0}13_{0}\\

 7_{2}9_{1}11_{1} &1_{1}7_{1}12_{2} &5_{0}6_{1}8_{2} &0_{0}5_{2}9_{2} &0_{1}4_{0}13_{0} &0_{2}8_{1}12_{1} &2_{0}10_{2}11_{2} \\\vspace{0.2cm}
 4_{1}11_{0}12_{0} &6_{0}10_{0}13_{1} &2_{2}6_{2}7_{0} &1_{0}8_{0}10_{1} &2_{1}4_{2}5_{1} &1_{2}9_{0}13_{2}\\

 7_{1}9_{1}11_{2} &1_{1}7_{0}12_{0} &5_{1}6_{0}8_{2} &0_{1}5_{0}9_{0} &0_{2}4_{0}13_{2} &0_{0}8_{0}12_{1} &2_{2}10_{2}11_{0} \\\vspace{0.2cm}
 4_{1}11_{1}12_{2} &6_{2}10_{1}13_{1} &2_{1}6_{1}7_{2} &1_{0}8_{1}10_{0} &2_{0}4_{2}5_{2} &1_{2}9_{2}13_{0}\\

 7_{2}9_{2}11_{2} &1_{0}7_{1}12_{1} &5_{1}6_{2}8_{0} &0_{2}5_{2}9_{0} &0_{1}4_{1}13_{2} &0_{0}8_{2}12_{2} &2_{0}10_{1}11_{0} \\\vspace{0.2cm}
 4_{0}11_{1}12_{0} &6_{1}10_{0}13_{0} &2_{1}6_{0}7_{0} &1_{1}8_{1}10_{2} &2_{2}4_{2}5_{0} &1_{2}9_{1}13_{1}\\

 7_{0}9_{0}11_{2} &1_{2}7_{2}12_{2} &5_{2}6_{2}8_{2} &0_{2}5_{0}9_{2} &0_{1}4_{2}13_{1} &0_{0}8_{1}12_{0} &2_{1}10_{2}11_{1} \\\vspace{0.2cm}
 4_{0}11_{0}12_{1} &6_{1}10_{1}13_{2} &2_{0}6_{0}7_{1} &1_{1}8_{0}10_{0} &2_{2}4_{1}5_{1} &1_{0}9_{1}13_{0}\\

 7_{1}9_{0}11_{1} &1_{2}7_{0}12_{1} &5_{1}6_{1}8_{1} &0_{1}5_{2}9_{1} &0_{0}4_{0}13_{1} &0_{2}8_{0}12_{2} &2_{1}10_{0}11_{0} \\\vspace{0.2cm}
 4_{2}11_{2}12_{0} &6_{2}10_{2}13_{0} &2_{2}6_{0}7_{2} &1_{1}8_{2}10_{1} &2_{0}4_{1}5_{0} &1_{0}9_{2}13_{2}\\

 7_{0}9_{1}11_{0} &1_{1}7_{2}12_{1} &5_{0}6_{2}8_{1} &0_{1}5_{1}9_{2} &0_{0}4_{2}13_{2} &0_{2}8_{2}12_{0} &2_{0}10_{0}11_{1} \\\vspace{0.2cm}
 4_{0}11_{2}12_{2} &6_{0}10_{1}13_{0} &2_{2}6_{1}7_{1} &1_{2}8_{0}10_{2} &2_{1}4_{1}5_{2} &1_{0}9_{0}13_{1}\\

 7_{2}9_{0}11_{0} &1_{2}7_{1}12_{0} &5_{0}6_{0}8_{0} &0_{2}5_{1}9_{1} &0_{0}4_{1}13_{0} &0_{1}8_{1}12_{2} &2_{1}10_{1}11_{2} \\\vspace{0.2cm}
 4_{2}11_{1}12_{1} &6_{2}10_{0}13_{2} &2_{0}6_{1}7_{0} &1_{0}8_{2}10_{2} &2_{2}4_{0}5_{2} &1_{1}9_{2}13_{1}\\

\end{array}$$

point $4_{0}$:
$$\begin{array}{llllllll}
 8_{0}10_{0}13_{2} &1_{0}9_{1}12_{0} &1_{2}7_{2}10_{2} &0_{0}7_{0}11_{0} &5_{0}6_{2}7_{1} &2_{2}6_{0}10_{1} &1_{1}3_{1}6_{1} \\\vspace{0.2cm}
 3_{0}11_{1}12_{2} &2_{1}9_{0}11_{2} &5_{1}12_{1}13_{1} &0_{1}3_{2}13_{0} &0_{2}2_{0}8_{1} &5_{2}8_{2}9_{2}\\

 8_{2}10_{1}13_{0} &1_{1}9_{0}12_{2} &1_{0}7_{1}10_{2} &0_{0}7_{2}11_{1} &5_{2}6_{1}7_{0} &2_{0}6_{0}10_{0} &1_{2}3_{2}6_{2} \\\vspace{0.2cm}
 3_{0}11_{2}12_{1} &2_{2}9_{1}11_{0} &5_{1}12_{0}13_{2} &0_{1}3_{1}13_{1} &0_{2}2_{1}8_{0} &5_{0}8_{1}9_{2}\\

 8_{1}10_{2}13_{1} &1_{2}9_{2}12_{1} &1_{0}7_{2}10_{1} &0_{0}7_{1}11_{2} &5_{1}6_{2}7_{0} &2_{2}6_{1}10_{0} &1_{1}3_{2}6_{0} \\\vspace{0.2cm}
 3_{0}11_{0}12_{0} &2_{1}9_{1}11_{1} &5_{2}12_{2}13_{2} &0_{2}3_{1}13_{0} &0_{1}2_{0}8_{2} &5_{0}8_{0}9_{0}\\

 8_{2}10_{2}13_{2} &1_{1}9_{2}12_{0} &1_{0}7_{0}10_{0} &0_{2}7_{2}11_{2} &5_{1}6_{1}7_{1} &2_{0}6_{2}10_{1} &1_{2}3_{1}6_{0} \\\vspace{0.2cm}
 3_{2}11_{0}12_{1} &2_{2}9_{0}11_{1} &5_{0}12_{2}13_{1} &0_{0}3_{0}13_{0} &0_{1}2_{1}8_{1} &5_{2}8_{0}9_{1}\\

 8_{2}10_{0}13_{1} &1_{1}9_{1}12_{1} &1_{2}7_{0}10_{1} &0_{2}7_{1}11_{0} &5_{0}6_{1}7_{2} &2_{1}6_{0}10_{2} &1_{0}3_{1}6_{2} \\\vspace{0.2cm}
 3_{2}11_{1}12_{0} &2_{2}9_{2}11_{2} &5_{1}12_{2}13_{0} &0_{1}3_{0}13_{2} &0_{0}2_{0}8_{0} &5_{2}8_{1}9_{0}\\

 8_{0}10_{1}13_{1} &1_{0}9_{0}12_{1} &1_{1}7_{0}10_{2} &0_{1}7_{2}11_{0} &5_{2}6_{0}7_{1} &2_{1}6_{2}10_{0} &1_{2}3_{0}6_{1} \\\vspace{0.2cm}
 3_{2}11_{2}12_{2} &2_{0}9_{2}11_{1} &5_{0}12_{0}13_{0} &0_{0}3_{1}13_{2} &0_{2}2_{2}8_{2} &5_{1}8_{1}9_{1}\\

 8_{1}10_{1}13_{2} &1_{2}9_{0}12_{0} &1_{1}7_{2}10_{0} &0_{1}7_{1}11_{1} &5_{0}6_{0}7_{0} &2_{2}6_{2}10_{2} &1_{0}3_{2}6_{1} \\\vspace{0.2cm}
 3_{1}11_{0}12_{2} &2_{0}9_{1}11_{2} &5_{2}12_{1}13_{0} &0_{2}3_{0}13_{1} &0_{0}2_{1}8_{2} &5_{1}8_{0}9_{2}\\

 8_{0}10_{2}13_{0} &1_{0}9_{2}12_{2} &1_{2}7_{1}10_{0} &0_{1}7_{0}11_{2} &5_{1}6_{0}7_{2} &2_{1}6_{1}10_{1} &1_{1}3_{0}6_{2} \\\vspace{0.2cm}
 3_{1}11_{1}12_{1} &2_{0}9_{0}11_{0} &5_{2}12_{0}13_{1} &0_{2}3_{2}13_{2} &0_{0}2_{2}8_{1} &5_{0}8_{2}9_{1}\\

 8_{1}10_{0}13_{0} &1_{2}9_{1}12_{2} &1_{1}7_{1}10_{1} &0_{2}7_{0}11_{1} &5_{2}6_{2}7_{2} &2_{0}6_{1}10_{2} &1_{0}3_{0}6_{0} \\\vspace{0.2cm}
 3_{1}11_{2}12_{0} &2_{1}9_{2}11_{0} &5_{0}12_{1}13_{2} &0_{0}3_{2}13_{1} &0_{1}2_{2}8_{0} &5_{1}8_{2}9_{0}\\

 6_{2}8_{0}12_{2} &7_{0}9_{1}13_{2} &0_{0}6_{1}9_{0} &5_{0}10_{1}11_{2} &6_{0}11_{1}13_{0} &2_{1}7_{1}12_{1} &3_{0}7_{2}8_{1} \\\vspace{0.2cm}
 0_{1}10_{2}12_{0} &3_{1}9_{2}10_{0} &1_{1}8_{2}11_{0} &0_{2}1_{0}5_{1} &1_{2}2_{0}13_{1} &2_{2}3_{2}5_{2}\\

 6_{2}8_{1}12_{1} &7_{0}9_{2}13_{0} &0_{0}6_{0}9_{1} &5_{1}10_{2}11_{2} &6_{1}11_{1}13_{1} &2_{1}7_{2}12_{0} &3_{0}7_{1}8_{2} \\\vspace{0.2cm}
 0_{1}10_{0}12_{2} &3_{2}9_{0}10_{1} &1_{0}8_{0}11_{0} &0_{2}1_{1}5_{0} &1_{2}2_{2}13_{2} &2_{0}3_{1}5_{2}\\

 6_{0}8_{2}12_{2} &7_{2}9_{1}13_{1} &0_{0}6_{2}9_{2} &5_{1}10_{0}11_{0} &6_{1}11_{2}13_{2} &2_{2}7_{0}12_{1} &3_{2}7_{1}8_{0} \\\vspace{0.2cm}
 0_{2}10_{1}12_{0} &3_{1}9_{0}10_{2} &1_{1}8_{1}11_{1} &0_{1}1_{0}5_{2} &1_{2}2_{1}13_{0} &2_{0}3_{0}5_{0}\\

 6_{0}8_{0}12_{1} &7_{1}9_{2}13_{1} &0_{1}6_{2}9_{0} &5_{1}10_{1}11_{1} &6_{1}11_{0}13_{0} &2_{1}7_{0}12_{2} &3_{2}7_{2}8_{2} \\\vspace{0.2cm}
 0_{0}10_{0}12_{0} &3_{0}9_{1}10_{2} &1_{0}8_{1}11_{2} &0_{2}1_{2}5_{2} &1_{1}2_{0}13_{2} &2_{2}3_{1}5_{0}\\

 6_{1}8_{1}12_{2} &7_{1}9_{1}13_{0} &0_{2}6_{0}9_{0} &5_{0}10_{0}11_{1} &6_{2}11_{0}13_{1} &2_{0}7_{0}12_{0} &3_{1}7_{2}8_{0} \\\vspace{0.2cm}
 0_{1}10_{1}12_{1} &3_{2}9_{2}10_{2} &1_{2}8_{2}11_{2} &0_{0}1_{1}5_{2} &1_{0}2_{1}13_{2} &2_{2}3_{0}5_{1}\\

 6_{0}8_{1}12_{0} &7_{1}9_{0}13_{2} &0_{2}6_{1}9_{2} &5_{0}10_{2}11_{0} &6_{2}11_{2}13_{0} &2_{0}7_{2}12_{1} &3_{1}7_{0}8_{2} \\\vspace{0.2cm}
 0_{0}10_{1}12_{2} &3_{2}9_{1}10_{0} &1_{2}8_{0}11_{1} &0_{1}1_{1}5_{1} &1_{0}2_{2}13_{1} &2_{1}3_{0}5_{2}\\

 6_{2}8_{2}12_{0} &7_{0}9_{0}13_{1} &0_{1}6_{1}9_{1} &5_{2}10_{2}11_{1} &6_{0}11_{0}13_{2} &2_{2}7_{2}12_{2} &3_{1}7_{1}8_{1} \\\vspace{0.2cm}
 0_{2}10_{0}12_{1} &3_{0}9_{2}10_{1} &1_{1}8_{0}11_{2} &0_{0}1_{2}5_{1} &1_{0}2_{0}13_{0} &2_{1}3_{2}5_{0}\\

 6_{1}8_{2}12_{1} &7_{2}9_{0}13_{0} &0_{1}6_{0}9_{2} &5_{2}10_{0}11_{2} &6_{2}11_{1}13_{2} &2_{2}7_{1}12_{0} &3_{0}7_{0}8_{0} \\\vspace{0.2cm}
 0_{2}10_{2}12_{2} &3_{1}9_{1}10_{1} &1_{2}8_{1}11_{0} &0_{0}1_{0}5_{0} &1_{1}2_{1}13_{1} &2_{0}3_{2}5_{1}\\

 6_{1}8_{0}12_{0} &7_{2}9_{2}13_{2} &0_{2}6_{2}9_{1} &5_{2}10_{1}11_{0} &6_{0}11_{2}13_{1} &2_{0}7_{1}12_{2} &3_{2}7_{0}8_{1} \\\vspace{0.2cm}
 0_{0}10_{2}12_{1} &3_{0}9_{0}10_{0} &1_{0}8_{2}11_{1} &0_{1}1_{2}5_{0} &1_{1}2_{2}13_{0} &2_{1}3_{1}5_{1}\\

\end{array}$$

point $4_{1}$:
$$\begin{array}{llllllll}
 8_{1}10_{1}13_{1} &1_{1}9_{1}12_{0} &1_{2}7_{0}10_{0} &0_{0}7_{2}11_{0} &5_{2}6_{2}7_{1} &2_{2}6_{1}10_{2} &1_{0}3_{2}6_{0} \\\vspace{0.2cm}
 3_{0}11_{1}12_{1} &2_{1}9_{2}11_{2} &5_{1}12_{2}13_{2} &0_{1}3_{1}13_{0} &0_{2}2_{0}8_{0} &5_{0}8_{2}9_{0}\\

 8_{1}10_{2}13_{0} &1_{1}9_{0}12_{1} &1_{2}7_{2}10_{1} &0_{0}7_{1}11_{1} &5_{0}6_{2}7_{0} &2_{2}6_{0}10_{0} &1_{0}3_{1}6_{1} \\\vspace{0.2cm}
 3_{0}11_{2}12_{0} &2_{0}9_{2}11_{0} &5_{2}12_{2}13_{1} &0_{1}3_{2}13_{2} &0_{2}2_{1}8_{2} &5_{1}8_{0}9_{1}\\

 8_{1}10_{0}13_{2} &1_{1}9_{2}12_{2} &1_{0}7_{1}10_{1} &0_{0}7_{0}11_{2} &5_{1}6_{2}7_{2} &2_{0}6_{0}10_{2} &1_{2}3_{2}6_{1} \\\vspace{0.2cm}
 3_{1}11_{1}12_{0} &2_{1}9_{1}11_{0} &5_{0}12_{1}13_{1} &0_{2}3_{0}13_{0} &0_{1}2_{2}8_{2} &5_{2}8_{0}9_{0}\\

 8_{2}10_{2}13_{1} &1_{0}9_{0}12_{0} &1_{1}7_{0}10_{1} &0_{1}7_{2}11_{2} &5_{1}6_{0}7_{1} &2_{1}6_{1}10_{0} &1_{2}3_{1}6_{2} \\\vspace{0.2cm}
 3_{0}11_{0}12_{2} &2_{0}9_{1}11_{1} &5_{2}12_{1}13_{2} &0_{0}3_{2}13_{0} &0_{2}2_{2}8_{1} &5_{0}8_{0}9_{2}\\

 8_{0}10_{1}13_{0} &1_{2}9_{0}12_{2} &1_{0}7_{2}10_{0} &0_{1}7_{1}11_{0} &5_{2}6_{0}7_{0} &2_{1}6_{2}10_{2} &1_{1}3_{0}6_{1} \\\vspace{0.2cm}
 3_{2}11_{2}12_{1} &2_{2}9_{2}11_{1} &5_{1}12_{0}13_{1} &0_{2}3_{1}13_{2} &0_{0}2_{0}8_{2} &5_{0}8_{1}9_{1}\\

 8_{0}10_{2}13_{2} &1_{2}9_{2}12_{0} &1_{1}7_{1}10_{0} &0_{1}7_{0}11_{1} &5_{0}6_{0}7_{2} &2_{0}6_{1}10_{1} &1_{0}3_{0}6_{2} \\\vspace{0.2cm}
 3_{1}11_{2}12_{2} &2_{2}9_{0}11_{0} &5_{1}12_{1}13_{0} &0_{2}3_{2}13_{1} &0_{0}2_{1}8_{1} &5_{2}8_{2}9_{1}\\

 8_{2}10_{0}13_{0} &1_{0}9_{1}12_{2} &1_{2}7_{1}10_{2} &0_{2}7_{2}11_{1} &5_{1}6_{1}7_{0} &2_{1}6_{0}10_{1} &1_{1}3_{2}6_{2} \\\vspace{0.2cm}
 3_{1}11_{0}12_{1} &2_{0}9_{0}11_{2} &5_{0}12_{0}13_{2} &0_{1}3_{0}13_{1} &0_{0}2_{2}8_{0} &5_{2}8_{1}9_{2}\\

 8_{2}10_{1}13_{2} &1_{0}9_{2}12_{1} &1_{1}7_{2}10_{2} &0_{2}7_{0}11_{0} &5_{0}6_{1}7_{1} &2_{0}6_{2}10_{0} &1_{2}3_{0}6_{0} \\\vspace{0.2cm}
 3_{2}11_{1}12_{2} &2_{2}9_{1}11_{2} &5_{2}12_{0}13_{0} &0_{0}3_{1}13_{1} &0_{1}2_{1}8_{0} &5_{1}8_{1}9_{0}\\

 8_{0}10_{0}13_{1} &1_{2}9_{1}12_{1} &1_{0}7_{0}10_{2} &0_{2}7_{1}11_{2} &5_{2}6_{1}7_{2} &2_{2}6_{2}10_{1} &1_{1}3_{1}6_{0} \\\vspace{0.2cm}
 3_{2}11_{0}12_{0} &2_{1}9_{0}11_{1} &5_{0}12_{2}13_{0} &0_{0}3_{0}13_{2} &0_{1}2_{0}8_{1} &5_{1}8_{2}9_{2}\\

 6_{2}8_{0}12_{0} &7_{0}9_{1}13_{0} &0_{0}6_{0}9_{0} &5_{1}10_{0}11_{2} &6_{1}11_{0}13_{1} &2_{2}7_{2}12_{1} &3_{0}7_{1}8_{1} \\\vspace{0.2cm}
 0_{2}10_{1}12_{2} &3_{1}9_{2}10_{2} &1_{2}8_{2}11_{1} &0_{1}1_{1}5_{0} &1_{0}2_{0}13_{2} &2_{1}3_{2}5_{2}\\

 6_{1}8_{2}12_{2} &7_{0}9_{2}13_{1} &0_{0}6_{2}9_{1} &5_{1}10_{1}11_{0} &6_{0}11_{2}13_{2} &2_{0}7_{1}12_{1} &3_{2}7_{2}8_{1} \\\vspace{0.2cm}
 0_{2}10_{0}12_{0} &3_{0}9_{0}10_{2} &1_{1}8_{0}11_{1} &0_{1}1_{2}5_{2} &1_{0}2_{2}13_{0} &2_{1}3_{1}5_{0}\\

 6_{0}8_{1}12_{1} &7_{2}9_{0}13_{1} &0_{0}6_{1}9_{2} &5_{0}10_{0}11_{0} &6_{2}11_{1}13_{0} &2_{2}7_{1}12_{2} &3_{0}7_{0}8_{2} \\\vspace{0.2cm}
 0_{1}10_{1}12_{0} &3_{2}9_{1}10_{2} &1_{0}8_{0}11_{2} &0_{2}1_{1}5_{2} &1_{2}2_{1}13_{2} &2_{0}3_{1}5_{1}\\

 6_{1}8_{1}12_{0} &7_{2}9_{2}13_{0} &0_{1}6_{0}9_{1} &5_{1}10_{2}11_{1} &6_{2}11_{2}13_{1} &2_{1}7_{0}12_{1} &3_{2}7_{1}8_{2} \\\vspace{0.2cm}
 0_{0}10_{0}12_{2} &3_{1}9_{0}10_{1} &1_{2}8_{0}11_{0} &0_{2}1_{0}5_{0} &1_{1}2_{2}13_{2} &2_{0}3_{0}5_{2}\\

 6_{0}8_{2}12_{0} &7_{2}9_{1}13_{2} &0_{1}6_{2}9_{2} &5_{0}10_{1}11_{1} &6_{1}11_{2}13_{0} &2_{0}7_{0}12_{2} &3_{1}7_{1}8_{0} \\\vspace{0.2cm}
 0_{2}10_{2}12_{1} &3_{2}9_{0}10_{0} &1_{1}8_{1}11_{0} &0_{0}1_{0}5_{2} &1_{2}2_{2}13_{1} &2_{1}3_{0}5_{1}\\

 6_{2}8_{2}12_{1} &7_{1}9_{2}13_{2} &0_{1}6_{1}9_{0} &5_{2}10_{1}11_{2} &6_{0}11_{0}13_{0} &2_{1}7_{2}12_{2} &3_{2}7_{0}8_{0} \\\vspace{0.2cm}
 0_{0}10_{2}12_{0} &3_{1}9_{1}10_{0} &1_{0}8_{1}11_{1} &0_{2}1_{2}5_{1} &1_{1}2_{0}13_{1} &2_{2}3_{0}5_{0}\\

 6_{1}8_{0}12_{1} &7_{1}9_{0}13_{0} &0_{2}6_{0}9_{2} &5_{2}10_{0}11_{1} &6_{2}11_{0}13_{2} &2_{0}7_{2}12_{0} &3_{1}7_{0}8_{1} \\\vspace{0.2cm}
 0_{1}10_{2}12_{2} &3_{0}9_{1}10_{1} &1_{1}8_{2}11_{2} &0_{0}1_{2}5_{0} &1_{0}2_{1}13_{1} &2_{2}3_{2}5_{1}\\

 6_{2}8_{1}12_{2} &7_{0}9_{0}13_{2} &0_{2}6_{1}9_{1} &5_{0}10_{2}11_{2} &6_{0}11_{1}13_{1} &2_{1}7_{1}12_{0} &3_{0}7_{2}8_{0} \\\vspace{0.2cm}
 0_{1}10_{0}12_{1} &3_{2}9_{2}10_{1} &1_{0}8_{2}11_{0} &0_{0}1_{1}5_{1} &1_{2}2_{0}13_{0} &2_{2}3_{1}5_{2}\\

 6_{0}8_{0}12_{2} &7_{1}9_{1}13_{1} &0_{2}6_{2}9_{0} &5_{2}10_{2}11_{0} &6_{1}11_{1}13_{2} &2_{2}7_{0}12_{0} &3_{1}7_{2}8_{2} \\\vspace{0.2cm}
 0_{0}10_{1}12_{1} &3_{0}9_{2}10_{0} &1_{2}8_{1}11_{2} &0_{1}1_{0}5_{1} &1_{1}2_{1}13_{0} &2_{0}3_{2}5_{0}\\

\end{array}$$

point $4_{2}$:
$$\begin{array}{llllllll}
 8_{0}10_{1}13_{2} &1_{1}9_{1}12_{2} &1_{0}7_{2}10_{2} &0_{0}7_{1}11_{0} &5_{2}6_{2}7_{0} &2_{1}6_{0}10_{0} &1_{2}3_{1}6_{1} \\\vspace{0.2cm}
 3_{0}11_{1}12_{0} &2_{2}9_{0}11_{2} &5_{0}12_{1}13_{0} &0_{1}3_{2}13_{1} &0_{2}2_{0}8_{2} &5_{1}8_{1}9_{2}\\

 8_{2}10_{2}13_{0} &1_{2}9_{1}12_{0} &1_{0}7_{1}10_{0} &0_{0}7_{0}11_{1} &5_{0}6_{2}7_{2} &2_{0}6_{0}10_{1} &1_{1}3_{2}6_{1} \\\vspace{0.2cm}
 3_{0}11_{2}12_{2} &2_{2}9_{2}11_{0} &5_{2}12_{1}13_{1} &0_{1}3_{1}13_{2} &0_{2}2_{1}8_{1} &5_{1}8_{0}9_{0}\\

 8_{2}10_{1}13_{1} &1_{2}9_{2}12_{2} &1_{1}7_{0}10_{0} &0_{0}7_{2}11_{2} &5_{1}6_{2}7_{1} &2_{1}6_{1}10_{2} &1_{0}3_{1}6_{0} \\\vspace{0.2cm}
 3_{0}11_{0}12_{1} &2_{2}9_{1}11_{1} &5_{2}12_{0}13_{2} &0_{2}3_{2}13_{0} &0_{1}2_{0}8_{0} &5_{0}8_{1}9_{0}\\

 8_{1}10_{0}13_{1} &1_{0}9_{1}12_{1} &1_{2}7_{1}10_{1} &0_{1}7_{0}11_{0} &5_{1}6_{1}7_{2} &2_{0}6_{2}10_{2} &1_{1}3_{0}6_{0} \\\vspace{0.2cm}
 3_{2}11_{2}12_{0} &2_{1}9_{2}11_{1} &5_{0}12_{2}13_{2} &0_{0}3_{1}13_{0} &0_{2}2_{2}8_{0} &5_{2}8_{2}9_{0}\\

 8_{0}10_{0}13_{0} &1_{1}9_{0}12_{0} &1_{0}7_{0}10_{1} &0_{1}7_{2}11_{1} &5_{2}6_{1}7_{1} &2_{2}6_{0}10_{2} &1_{2}3_{0}6_{2} \\\vspace{0.2cm}
 3_{2}11_{0}12_{2} &2_{1}9_{1}11_{2} &5_{1}12_{1}13_{2} &0_{2}3_{1}13_{1} &0_{0}2_{0}8_{1} &5_{0}8_{2}9_{2}\\

 8_{2}10_{0}13_{2} &1_{2}9_{0}12_{1} &1_{1}7_{1}10_{2} &0_{2}7_{2}11_{0} &5_{1}6_{0}7_{0} &2_{2}6_{1}10_{1} &1_{0}3_{2}6_{2} \\\vspace{0.2cm}
 3_{1}11_{1}12_{2} &2_{0}9_{2}11_{2} &5_{0}12_{0}13_{1} &0_{1}3_{0}13_{0} &0_{0}2_{1}8_{0} &5_{2}8_{1}9_{1}\\

 8_{0}10_{2}13_{1} &1_{1}9_{2}12_{1} &1_{2}7_{2}10_{0} &0_{2}7_{0}11_{2} &5_{0}6_{0}7_{1} &2_{1}6_{2}10_{1} &1_{0}3_{0}6_{1} \\\vspace{0.2cm}
 3_{1}11_{0}12_{0} &2_{0}9_{0}11_{1} &5_{2}12_{2}13_{0} &0_{0}3_{2}13_{2} &0_{1}2_{2}8_{1} &5_{1}8_{2}9_{1}\\

 8_{1}10_{2}13_{2} &1_{0}9_{0}12_{2} &1_{1}7_{2}10_{1} &0_{2}7_{1}11_{1} &5_{0}6_{1}7_{0} &2_{2}6_{2}10_{0} &1_{2}3_{2}6_{0} \\\vspace{0.2cm}
 3_{1}11_{2}12_{1} &2_{0}9_{1}11_{0} &5_{1}12_{0}13_{0} &0_{0}3_{0}13_{1} &0_{1}2_{1}8_{2} &5_{2}8_{0}9_{2}\\

 8_{1}10_{1}13_{0} &1_{0}9_{2}12_{0} &1_{2}7_{0}10_{2} &0_{1}7_{1}11_{2} &5_{2}6_{0}7_{2} &2_{0}6_{1}10_{0} &1_{1}3_{1}6_{2} \\\vspace{0.2cm}
 3_{2}11_{1}12_{1} &2_{1}9_{0}11_{0} &5_{1}12_{2}13_{1} &0_{2}3_{0}13_{2} &0_{0}2_{2}8_{2} &5_{0}8_{0}9_{1}\\

 6_{1}8_{0}12_{2} &7_{0}9_{1}13_{1} &0_{0}6_{2}9_{0} &5_{1}10_{2}11_{0} &6_{0}11_{1}13_{2} &2_{1}7_{2}12_{1} &3_{2}7_{1}8_{1} \\\vspace{0.2cm}
 0_{1}10_{0}12_{0} &3_{1}9_{2}10_{1} &1_{0}8_{2}11_{2} &0_{2}1_{2}5_{0} &1_{1}2_{0}13_{0} &2_{2}3_{0}5_{2}\\

 6_{2}8_{1}12_{0} &7_{0}9_{2}13_{2} &0_{0}6_{1}9_{1} &5_{2}10_{0}11_{0} &6_{0}11_{2}13_{0} &2_{1}7_{1}12_{2} &3_{0}7_{2}8_{2} \\\vspace{0.2cm}
 0_{2}10_{1}12_{1} &3_{2}9_{0}10_{2} &1_{0}8_{0}11_{1} &0_{1}1_{2}5_{1} &1_{1}2_{2}13_{1} &2_{0}3_{1}5_{0}\\

 6_{1}8_{1}12_{1} &7_{0}9_{0}13_{0} &0_{0}6_{0}9_{2} &5_{1}10_{1}11_{2} &6_{2}11_{1}13_{1} &2_{0}7_{1}12_{0} &3_{2}7_{2}8_{0} \\\vspace{0.2cm}
 0_{2}10_{0}12_{2} &3_{1}9_{1}10_{2} &1_{2}8_{2}11_{0} &0_{1}1_{1}5_{2} &1_{0}2_{2}13_{2} &2_{1}3_{0}5_{0}\\

 6_{0}8_{0}12_{0} &7_{2}9_{1}13_{0} &0_{1}6_{1}9_{2} &5_{0}10_{2}11_{1} &6_{2}11_{2}13_{2} &2_{2}7_{0}12_{2} &3_{1}7_{1}8_{2} \\\vspace{0.2cm}
 0_{0}10_{0}12_{1} &3_{0}9_{0}10_{1} &1_{0}8_{1}11_{0} &0_{2}1_{1}5_{1} &1_{2}2_{1}13_{1} &2_{0}3_{2}5_{2}\\

 6_{2}8_{2}12_{2} &7_{1}9_{2}13_{0} &0_{2}6_{0}9_{1} &5_{2}10_{1}11_{1} &6_{1}11_{0}13_{2} &2_{2}7_{2}12_{0} &3_{0}7_{0}8_{1} \\\vspace{0.2cm}
 0_{1}10_{2}12_{1} &3_{1}9_{0}10_{0} &1_{2}8_{0}11_{2} &0_{0}1_{1}5_{0} &1_{0}2_{0}13_{1} &2_{1}3_{2}5_{1}\\

 6_{0}8_{1}12_{2} &7_{2}9_{0}13_{2} &0_{1}6_{2}9_{1} &5_{0}10_{1}11_{0} &6_{1}11_{2}13_{1} &2_{2}7_{1}12_{1} &3_{1}7_{0}8_{0} \\\vspace{0.2cm}
 0_{2}10_{2}12_{0} &3_{2}9_{2}10_{0} &1_{1}8_{2}11_{1} &0_{0}1_{2}5_{2} &1_{0}2_{1}13_{0} &2_{0}3_{0}5_{1}\\

 6_{2}8_{0}12_{1} &7_{1}9_{1}13_{2} &0_{2}6_{1}9_{0} &5_{1}10_{0}11_{1} &6_{0}11_{0}13_{1} &2_{0}7_{2}12_{2} &3_{2}7_{0}8_{2} \\\vspace{0.2cm}
 0_{0}10_{1}12_{0} &3_{0}9_{2}10_{2} &1_{1}8_{1}11_{2} &0_{1}1_{0}5_{0} &1_{2}2_{2}13_{0} &2_{1}3_{1}5_{2}\\

 6_{1}8_{2}12_{0} &7_{2}9_{2}13_{1} &0_{1}6_{0}9_{0} &5_{0}10_{0}11_{2} &6_{2}11_{0}13_{0} &2_{0}7_{0}12_{1} &3_{0}7_{1}8_{0} \\\vspace{0.2cm}
 0_{0}10_{2}12_{2} &3_{2}9_{1}10_{1} &1_{2}8_{1}11_{1} &0_{2}1_{0}5_{2} &1_{1}2_{1}13_{2} &2_{2}3_{1}5_{1}\\

 6_{0}8_{2}12_{1} &7_{1}9_{0}13_{1} &0_{2}6_{2}9_{2} &5_{2}10_{2}11_{2} &6_{1}11_{1}13_{0} &2_{1}7_{0}12_{0} &3_{1}7_{2}8_{1} \\\vspace{0.2cm}
 0_{1}10_{1}12_{2} &3_{0}9_{1}10_{0} &1_{1}8_{0}11_{0} &0_{0}1_{0}5_{1} &1_{2}2_{0}13_{2} &2_{2}3_{2}5_{0}\\

\end{array}$$

point $5_{0}$:
$$\begin{array}{llllllll}
 4_{2}10_{2}11_{1} &3_{1}6_{2}8_{0} &6_{0}11_{0}12_{2} &6_{1}9_{1}10_{0} &2_{2}8_{1}13_{0} &2_{0}9_{2}12_{1} &2_{1}3_{2}4_{0}\\\vspace{0.2cm}
 3_{0}7_{2}13_{1} &1_{0}10_{1}13_{2} &0_{0}7_{0}12_{0} &0_{2}8_{2}11_{2} &1_{2}7_{1}9_{0} &0_{1}1_{1}4_{1}\\

 4_{0}10_{1}11_{2} &3_{2}6_{2}8_{1} &6_{1}11_{1}12_{2} &6_{0}9_{1}10_{2} &2_{2}8_{0}13_{1} &2_{0}9_{0}12_{0} &2_{1}3_{1}4_{1} \\\vspace{0.2cm}
 3_{0}7_{1}13_{2} &1_{0}10_{0}13_{0} &0_{0}7_{2}12_{1} &0_{1}8_{2}11_{0} &1_{1}7_{0}9_{2} &0_{2}1_{2}4_{2}\\

 4_{1}10_{0}11_{0} &3_{0}6_{0}8_{1} &6_{2}11_{1}12_{1} &6_{1}9_{0}10_{2} &2_{2}8_{2}13_{2} &2_{1}9_{2}12_{0} &2_{0}3_{1}4_{2} \\\vspace{0.2cm}
 3_{2}7_{0}13_{1} &1_{2}10_{1}13_{0} &0_{0}7_{1}12_{2} &0_{1}8_{0}11_{2} &1_{0}7_{2}9_{1} &0_{2}1_{1}4_{0}\\

 4_{1}10_{1}11_{1} &3_{0}6_{2}8_{2} &6_{1}11_{2}12_{0} &6_{0}9_{2}10_{0} &2_{1}8_{1}13_{1} &2_{0}9_{1}12_{2} &2_{2}3_{1}4_{0} \\\vspace{0.2cm}
 3_{2}7_{1}13_{0} &1_{2}10_{2}13_{2} &0_{2}7_{0}12_{1} &0_{0}8_{0}11_{0} &1_{1}7_{2}9_{0} &0_{1}1_{0}4_{2}\\

 4_{0}10_{2}11_{0} &3_{1}6_{1}8_{1} &6_{0}11_{2}12_{1} &6_{2}9_{1}10_{1} &2_{0}8_{2}13_{1} &2_{1}9_{0}12_{2} &2_{2}3_{2}4_{2} \\\vspace{0.2cm}
 3_{0}7_{0}13_{0} &1_{1}10_{0}13_{2} &0_{1}7_{2}12_{0} &0_{2}8_{0}11_{1} &1_{0}7_{1}9_{2} &0_{0}1_{2}4_{1}\\

 4_{0}10_{0}11_{1} &3_{0}6_{1}8_{0} &6_{2}11_{2}12_{2} &6_{0}9_{0}10_{1} &2_{1}8_{2}13_{0} &2_{2}9_{1}12_{0} &2_{0}3_{2}4_{1} \\\vspace{0.2cm}
 3_{1}7_{0}13_{2} &1_{0}10_{2}13_{1} &0_{1}7_{1}12_{1} &0_{2}8_{1}11_{0} &1_{2}7_{2}9_{2} &0_{0}1_{1}4_{2}\\

 4_{2}10_{1}11_{0} &3_{2}6_{1}8_{2} &6_{0}11_{1}12_{0} &6_{2}9_{2}10_{2} &2_{1}8_{0}13_{2} &2_{2}9_{0}12_{1} &2_{0}3_{0}4_{0} \\\vspace{0.2cm}
 3_{1}7_{2}13_{0} &1_{2}10_{0}13_{1} &0_{1}7_{0}12_{2} &0_{0}8_{1}11_{2} &1_{1}7_{1}9_{1} &0_{2}1_{0}4_{1}\\

 4_{1}10_{2}11_{2} &3_{1}6_{0}8_{2} &6_{1}11_{0}12_{1} &6_{2}9_{0}10_{0} &2_{0}8_{0}13_{0} &2_{2}9_{2}12_{2} &2_{1}3_{0}4_{2} \\\vspace{0.2cm}
 3_{2}7_{2}13_{2} &1_{1}10_{1}13_{1} &0_{2}7_{1}12_{0} &0_{1}8_{1}11_{1} &1_{2}7_{0}9_{1} &0_{0}1_{0}4_{0}\\

 4_{2}10_{0}11_{2} &3_{2}6_{0}8_{0} &6_{2}11_{0}12_{0} &6_{1}9_{2}10_{1} &2_{0}8_{1}13_{2} &2_{1}9_{1}12_{1} &2_{2}3_{0}4_{1} \\\vspace{0.2cm}
 3_{1}7_{1}13_{1} &1_{1}10_{2}13_{0} &0_{2}7_{2}12_{2} &0_{0}8_{2}11_{1} &1_{0}7_{0}9_{0} &0_{1}1_{2}4_{0}\\

 2_{2}7_{2}11_{1} &1_{1}8_{1}12_{2} &12_{0}3_{1}10_{2} &1_{0}2_{1}6_{2} &0_{0}2_{0}10_{0} &4_{0}12_{1}13_{2} &9_{0}11_{0}13_{0} \\\vspace{0.2cm}
 0_{2}6_{0}13_{1} &4_{2}8_{0}9_{1} &0_{1}3_{0}9_{2} &7_{0}8_{2}10_{1} &4_{1}6_{1}7_{1} &1_{2}3_{2}11_{2}\\

 2_{0}7_{1}11_{0} &1_{0}8_{0}12_{2} &12_{1}3_{0}10_{2} &1_{2}2_{1}6_{0} &0_{0}2_{2}10_{1} &4_{2}12_{0}13_{1} &9_{2}11_{2}13_{2} \\\vspace{0.2cm}
 0_{2}6_{1}13_{0} &4_{0}8_{2}9_{1} &0_{1}3_{2}9_{0} &7_{2}8_{1}10_{0} &4_{1}6_{2}7_{0} &1_{1}3_{1}11_{1}\\

 2_{0}7_{2}11_{2} &1_{1}8_{0}12_{0} &12_{1}3_{2}10_{1} &1_{0}2_{2}6_{1} &0_{0}2_{1}10_{2} &4_{1}12_{2}13_{0} &9_{2}11_{0}13_{1} \\\vspace{0.2cm}
 0_{2}6_{2}13_{2} &4_{2}8_{1}9_{0} &0_{1}3_{1}9_{1} &7_{1}8_{2}10_{0} &4_{0}6_{0}7_{0} &1_{2}3_{0}11_{1}\\

 2_{1}7_{0}11_{2} &1_{2}8_{0}12_{1} &12_{2}3_{2}10_{2} &1_{1}2_{0}6_{2} &0_{1}2_{2}10_{0} &4_{1}12_{0}13_{2} &9_{1}11_{1}13_{1} \\\vspace{0.2cm}
 0_{0}6_{0}13_{0} &4_{2}8_{2}9_{2} &0_{2}3_{1}9_{0} &7_{1}8_{1}10_{1} &4_{0}6_{1}7_{2} &1_{0}3_{0}11_{0}\\

 2_{2}7_{0}11_{0} &1_{2}8_{1}12_{0} &12_{2}3_{1}10_{1} &1_{0}2_{0}6_{0} &0_{2}2_{1}10_{0} &4_{2}12_{1}13_{0} &9_{0}11_{1}13_{2} \\\vspace{0.2cm}
 0_{1}6_{1}13_{1} &4_{1}8_{0}9_{2} &0_{0}3_{2}9_{1} &7_{2}8_{2}10_{2} &4_{0}6_{2}7_{1} &1_{1}3_{0}11_{2}\\

 2_{0}7_{0}11_{1} &1_{2}8_{2}12_{2} &12_{0}3_{2}10_{0} &1_{1}2_{1}6_{1} &0_{2}2_{2}10_{2} &4_{1}12_{1}13_{1} &9_{1}11_{0}13_{2} \\\vspace{0.2cm}
 0_{1}6_{2}13_{0} &4_{0}8_{1}9_{2} &0_{0}3_{0}9_{0} &7_{2}8_{0}10_{1} &4_{2}6_{0}7_{1} &1_{0}3_{1}11_{2}\\

 2_{1}7_{2}11_{0} &1_{1}8_{2}12_{1} &12_{2}3_{0}10_{0} &1_{2}2_{2}6_{2} &0_{2}2_{0}10_{1} &4_{0}12_{0}13_{0} &9_{0}11_{2}13_{1} \\\vspace{0.2cm}
 0_{1}6_{0}13_{2} &4_{1}8_{1}9_{1} &0_{0}3_{1}9_{2} &7_{1}8_{0}10_{2} &4_{2}6_{1}7_{0} &1_{0}3_{2}11_{1}\\

 2_{1}7_{1}11_{1} &1_{0}8_{1}12_{1} &12_{0}3_{0}10_{1} &1_{1}2_{2}6_{0} &0_{1}2_{0}10_{2} &4_{0}12_{2}13_{1} &9_{1}11_{2}13_{0} \\\vspace{0.2cm}
 0_{0}6_{1}13_{2} &4_{1}8_{2}9_{0} &0_{2}3_{2}9_{2} &7_{0}8_{0}10_{0} &4_{2}6_{2}7_{2} &1_{2}3_{1}11_{0}\\

 2_{2}7_{1}11_{2} &1_{0}8_{2}12_{0} &12_{1}3_{1}10_{0} &1_{2}2_{0}6_{1} &0_{1}2_{1}10_{1} &4_{2}12_{2}13_{2} &9_{2}11_{1}13_{0} \\\vspace{0.2cm}
 0_{0}6_{2}13_{1} &4_{0}8_{0}9_{0} &0_{2}3_{0}9_{1} &7_{0}8_{1}10_{2} &4_{1}6_{0}7_{2} &1_{1}3_{2}11_{0}\\

\end{array}$$

point $5_{1}$:
$$\begin{array}{llllllll}
 4_{0}10_{2}11_{2} &3_{2}6_{2}8_{0} &6_{0}11_{1}12_{2} &6_{1}9_{0}10_{0} &2_{1}8_{2}13_{2} &2_{0}9_{1}12_{1} &2_{2}3_{1}4_{2} \\\vspace{0.2cm}3_{0}7_{1}13_{1} &1_{1}10_{1}13_{0} &0_{0}7_{2}12_{0} &0_{1}8_{1}11_{0} &1_{0}7_{0}9_{2} &0_{2}1_{2}4_{1}\\

 4_{0}10_{0}11_{0} &3_{1}6_{0}8_{1} &6_{1}11_{2}12_{2} &6_{2}9_{1}10_{2} &2_{2}8_{2}13_{1} &2_{0}9_{2}12_{0} &2_{1}3_{0}4_{1} \\\vspace{0.2cm}3_{2}7_{0}13_{0} &1_{2}10_{1}13_{2} &0_{0}7_{1}12_{1} &0_{1}8_{0}11_{1} &1_{0}7_{2}9_{0} &0_{2}1_{1}4_{2}\\

 4_{2}10_{1}11_{2} &3_{1}6_{2}8_{2} &6_{1}11_{1}12_{1} &6_{0}9_{0}10_{2} &2_{0}8_{1}13_{1} &2_{1}9_{1}12_{0} &2_{2}3_{0}4_{0} \\\vspace{0.2cm}3_{2}7_{1}13_{2} &1_{2}10_{0}13_{0} &0_{0}7_{0}12_{2} &0_{2}8_{0}11_{0} &1_{1}7_{2}9_{2} &0_{1}1_{0}4_{1}\\

 4_{2}10_{2}11_{0} &3_{0}6_{0}8_{0} &6_{2}11_{2}12_{1} &6_{1}9_{1}10_{1} &2_{0}8_{2}13_{0} &2_{1}9_{2}12_{2} &2_{2}3_{2}4_{1} \\\vspace{0.2cm}3_{1}7_{2}13_{2} &1_{1}10_{0}13_{1} &0_{1}7_{1}12_{0} &0_{0}8_{1}11_{1} &1_{2}7_{0}9_{0} &0_{2}1_{0}4_{0}\\

 4_{1}10_{2}11_{1} &3_{2}6_{0}8_{2} &6_{1}11_{0}12_{0} &6_{2}9_{0}10_{1} &2_{1}8_{1}13_{0} &2_{2}9_{2}12_{1} &2_{0}3_{0}4_{2} \\\vspace{0.2cm}3_{1}7_{0}13_{1} &1_{0}10_{0}13_{2} &0_{2}7_{1}12_{2} &0_{0}8_{0}11_{2} &1_{2}7_{2}9_{1} &0_{1}1_{1}4_{0}\\

 4_{0}10_{1}11_{1} &3_{2}6_{1}8_{1} &6_{0}11_{2}12_{0} &6_{2}9_{2}10_{0} &2_{1}8_{0}13_{1} &2_{2}9_{1}12_{2} &2_{0}3_{1}4_{1} \\\vspace{0.2cm}3_{0}7_{0}13_{2} &1_{0}10_{2}13_{0} &0_{2}7_{2}12_{1} &0_{0}8_{2}11_{0} &1_{1}7_{1}9_{0} &0_{1}1_{2}4_{2}\\

 4_{1}10_{0}11_{2} &3_{0}6_{2}8_{1} &6_{0}11_{0}12_{1} &6_{1}9_{2}10_{2} &2_{0}8_{0}13_{2} &2_{2}9_{0}12_{0} &2_{1}3_{2}4_{2} \\\vspace{0.2cm}3_{1}7_{1}13_{0} &1_{0}10_{1}13_{1} &0_{1}7_{2}12_{2} &0_{2}8_{2}11_{1} &1_{1}7_{0}9_{1} &0_{0}1_{2}4_{0}\\

 4_{2}10_{0}11_{1} &3_{1}6_{1}8_{0} &6_{2}11_{0}12_{2} &6_{0}9_{2}10_{1} &2_{2}8_{1}13_{2} &2_{1}9_{0}12_{1} &2_{0}3_{2}4_{0} \\\vspace{0.2cm}3_{0}7_{2}13_{0} &1_{2}10_{2}13_{1} &0_{2}7_{0}12_{0} &0_{1}8_{2}11_{2} &1_{0}7_{1}9_{1} &0_{0}1_{1}4_{1}\\

 4_{1}10_{1}11_{0} &3_{0}6_{1}8_{2} &6_{2}11_{1}12_{0} &6_{0}9_{1}10_{0} &2_{2}8_{0}13_{0} &2_{0}9_{0}12_{2} &2_{1}3_{1}4_{0} \\\vspace{0.2cm}3_{2}7_{2}13_{1} &1_{1}10_{2}13_{2} &0_{1}7_{0}12_{1} &0_{2}8_{1}11_{2} &1_{2}7_{1}9_{2} &0_{0}1_{0}4_{2}\\

 2_{0}7_{2}11_{1} &1_{2}8_{2}12_{1} &12_{0}3_{0}10_{2} &1_{0}2_{1}6_{1} &0_{0}2_{2}10_{0} &4_{2}12_{2}13_{1} &9_{1}11_{2}13_{2} \\\vspace{0.2cm}0_{2}6_{0}13_{0} &4_{1}8_{1}9_{0} &0_{1}3_{2}9_{2} &7_{1}8_{0}10_{1} &4_{0}6_{2}7_{0} &1_{1}3_{1}11_{0}\\

 2_{2}7_{0}11_{2}&1_{0}8_{2}12_{2} &12_{1}3_{2}10_{2} &1_{2}2_{0}6_{0} &0_{0}2_{1}10_{1} &4_{1}12_{0}13_{1} &9_{2}11_{0}13_{0} \\\vspace{0.2cm}0_{2}6_{1}13_{2} &4_{0}8_{1}9_{1} &0_{1}3_{1}9_{0} &7_{2}8_{0}10_{0} &4_{2}6_{2}7_{1} &1_{1}3_{0}11_{1}\\

 2_{1}7_{2}11_{2} &1_{2}8_{1}12_{2} &12_{1}3_{1}10_{1} &1_{1}2_{2}6_{2} &0_{0}2_{0}10_{2} &4_{2}12_{0}13_{0} &9_{2}11_{1}13_{2} \\\vspace{0.2cm}0_{1}6_{0}13_{1} &4_{1}8_{0}9_{1} &0_{2}3_{0}9_{0} &7_{0}8_{2}10_{0} &4_{0}6_{1}7_{1} &1_{0}3_{2}11_{0}\\

 2_{2}7_{2}11_{0} &1_{1}8_{1}12_{1} &12_{0}3_{2}10_{1} &1_{2}2_{1}6_{2} &0_{2}2_{0}10_{0} &4_{0}12_{2}13_{0} &9_{2}11_{2}13_{1} \\\vspace{0.2cm}0_{0}6_{0}13_{2} &4_{2}8_{0}9_{0} &0_{1}3_{0}9_{1} &7_{1}8_{2}10_{2} &4_{1}6_{1}7_{0} &1_{0}3_{1}11_{1}\\

 2_{1}7_{0}11_{1} &1_{0}8_{0}12_{1} &12_{2}3_{2}10_{0} &1_{1}2_{0}6_{1} &0_{1}2_{2}10_{2} &4_{0}12_{0}13_{2} &9_{0}11_{2}13_{0} \\\vspace{0.2cm}0_{2}6_{2}13_{1} &4_{2}8_{1}9_{2} &0_{0}3_{1}9_{1} &7_{2}8_{2}10_{1} &4_{1}6_{0}7_{1} &1_{2}3_{0}11_{0}\\

 2_{1}7_{1}11_{0} &1_{0}8_{1}12_{0} &12_{1}3_{0}10_{0} &1_{2}2_{2}6_{1} &0_{1}2_{0}10_{1} &4_{1}12_{2}13_{2} &9_{0}11_{1}13_{1} \\\vspace{0.2cm}0_{0}6_{2}13_{0} &4_{2}8_{2}9_{1} &0_{2}3_{1}9_{2} &7_{0}8_{0}10_{2} &4_{0}6_{0}7_{2} &1_{1}3_{2}11_{2}\\

 2_{0}7_{0}11_{0} &1_{2}8_{0}12_{0} &12_{2}3_{1}10_{2} &1_{1}2_{1}6_{0} &0_{2}2_{2}10_{1} &4_{0}12_{1}13_{1} &9_{1}11_{1}13_{0} \\\vspace{0.2cm}0_{1}6_{2}13_{2} &4_{1}8_{2}9_{2} &0_{0}3_{2}9_{0} &7_{1}8_{1}10_{0} &4_{2}6_{1}7_{2} &1_{0}3_{0}11_{2}\\

 2_{0}7_{1}11_{2} &1_{1}8_{0}12_{2} &12_{0}3_{1}10_{0} &1_{0}2_{2}6_{0} &0_{2}2_{1}10_{2} &4_{2}12_{1}13_{2} &9_{1}11_{0}13_{1} \\\vspace{0.2cm}0_{1}6_{1}13_{0} &4_{0}8_{2}9_{0} &0_{0}3_{0}9_{2} &7_{0}8_{1}10_{1} &4_{1}6_{2}7_{2} &1_{2}3_{2}11_{1}\\

 2_{2}7_{1}11_{1} &1_{1}8_{2}12_{0} &12_{2}3_{0}10_{1} &1_{0}2_{0}6_{2} &0_{1}2_{1}10_{0} &4_{1}12_{1}13_{0} &9_{0}11_{0}13_{2} \\\vspace{0.2cm}0_{0}6_{1}13_{1} &4_{0}8_{0}9_{2} &0_{2}3_{2}9_{1} &7_{2}8_{1}10_{2} &4_{2}6_{0}7_{0} &1_{2}3_{1}11_{2}\\

\end{array}$$

point $5_{2}$:
$$\begin{array}{llllllll}
 4_{0}10_{2}11_{1} &3_{0}6_{2}8_{0} &6_{0}11_{2}12_{2} &6_{1}9_{2}10_{0} &2_{1}8_{1}13_{2} &2_{0}9_{0}12_{1} &2_{2}3_{1}4_{1} \\\vspace{0.2cm}3_{2}7_{2}13_{0} &1_{2}10_{1}13_{1} &0_{0}7_{1}12_{0} &0_{2}8_{2}11_{0} &1_{0}7_{0}9_{1} &0_{1}1_{1}4_{2}\\

 4_{1}10_{0}11_{1} &3_{0}6_{0}8_{2} &6_{1}11_{0}12_{2} &6_{2}9_{2}10_{1} &2_{2}8_{0}13_{2} &2_{1}9_{0}12_{0} &2_{0}3_{1}4_{0} \\\vspace{0.2cm}3_{2}7_{1}13_{1} &1_{2}10_{2}13_{0} &0_{0}7_{0}12_{1} &0_{1}8_{1}11_{2} &1_{1}7_{2}9_{1} &0_{2}1_{0}4_{2}\\

 4_{2}10_{1}11_{1} &3_{1}6_{2}8_{1} &6_{0}11_{0}12_{0} &6_{1}9_{1}10_{2} &2_{0}8_{2}13_{2} &2_{1}9_{2}12_{1} &2_{2}3_{2}4_{0} \\\vspace{0.2cm}3_{0}7_{0}13_{1} &1_{1}10_{0}13_{0} &0_{0}7_{2}12_{2} &0_{2}8_{0}11_{2} &1_{0}7_{1}9_{0} &0_{1}1_{2}4_{1}\\

 4_{1}10_{1}11_{2} &3_{0}6_{1}8_{1} &6_{2}11_{0}12_{1} &6_{0}9_{0}10_{0} &2_{2}8_{2}13_{0} &2_{1}9_{1}12_{2} &2_{0}3_{2}4_{2} \\\vspace{0.2cm}3_{1}7_{1}13_{2} &1_{1}10_{2}13_{1} &0_{1}7_{0}12_{0} &0_{0}8_{0}11_{1} &1_{0}7_{2}9_{2} &0_{2}1_{2}4_{0}\\

 4_{2}10_{2}11_{2} &3_{1}6_{1}8_{2} &6_{0}11_{1}12_{1} &6_{2}9_{1}10_{0} &2_{0}8_{0}13_{1} &2_{2}9_{2}12_{0} &2_{1}3_{2}4_{1} \\\vspace{0.2cm}3_{0}7_{1}13_{0} &1_{1}10_{1}13_{2} &0_{2}7_{0}12_{2} &0_{0}8_{1}11_{0} &1_{2}7_{2}9_{0} &0_{1}1_{0}4_{0}\\

 4_{2}10_{0}11_{0} &3_{1}6_{0}8_{0} &6_{1}11_{1}12_{0} &6_{2}9_{0}10_{2} &2_{2}8_{1}13_{1} &2_{0}9_{2}12_{2} &2_{1}3_{0}4_{0} \\\vspace{0.2cm}3_{2}7_{0}13_{2} &1_{0}10_{1}13_{0} &0_{1}7_{2}12_{1} &0_{0}8_{2}11_{2} &1_{2}7_{1}9_{1} &0_{2}1_{1}4_{1}\\

 4_{0}10_{1}11_{0} &3_{2}6_{2}8_{2} &6_{1}11_{2}12_{1} &6_{0}9_{2}10_{2} &2_{1}8_{0}13_{0} &2_{0}9_{1}12_{0} &2_{2}3_{0}4_{2} \\\vspace{0.2cm}3_{1}7_{2}13_{1} &1_{2}10_{0}13_{2} &0_{1}7_{1}12_{2} &0_{2}8_{1}11_{1} &1_{1}7_{0}9_{0} &0_{0}1_{0}4_{1}\\

 4_{0}10_{0}11_{2} &3_{2}6_{0}8_{1} &6_{2}11_{1}12_{2} &6_{1}9_{0}10_{1} &2_{1}8_{2}13_{1} &2_{2}9_{1}12_{1} &2_{0}3_{0}4_{1} \\\vspace{0.2cm}3_{1}7_{0}13_{0} &1_{0}10_{2}13_{2} &0_{2}7_{2}12_{0} &0_{1}8_{0}11_{0} &1_{1}7_{1}9_{2} &0_{0}1_{2}4_{2}\\

 4_{1}10_{2}11_{0} &3_{2}6_{1}8_{0} &6_{2}11_{2}12_{0} &6_{0}9_{1}10_{1} &2_{0}8_{1}13_{0} &2_{2}9_{0}12_{2} &2_{1}3_{1}4_{2} \\\vspace{0.2cm}3_{0}7_{2}13_{2} &1_{0}10_{0}13_{1} &0_{2}7_{1}12_{1} &0_{1}8_{2}11_{1} &1_{2}7_{0}9_{2} &0_{0}1_{1}4_{0}\\

 2_{0}7_{1}11_{1} &1_{1}8_{2}12_{2} &12_{0}3_{2}10_{2} &1_{0}2_{2}6_{2} &0_{0}2_{1}10_{0} &4_{2}12_{1}13_{1} &9_{1}11_{0}13_{0} \\\vspace{0.2cm}0_{2}6_{0}13_{2} &4_{0}8_{1}9_{0} &0_{1}3_{1}9_{2} &7_{0}8_{0}10_{1} &4_{1}6_{1}7_{2} &1_{2}3_{0}11_{2}\\

 2_{1}7_{1}11_{2} &1_{0}8_{1}12_{2} &12_{1}3_{1}10_{2} &1_{2}2_{2}6_{0} &0_{0}2_{0}10_{1} &4_{1}12_{0}13_{0} &9_{2}11_{0}13_{2} \\\vspace{0.2cm}0_{2}6_{1}13_{1} &4_{0}8_{0}9_{1} &0_{1}3_{0}9_{0} &7_{2}8_{2}10_{0} &4_{2}6_{2}7_{0} &1_{1}3_{2}11_{1}\\

 2_{1}7_{0}11_{0} &1_{2}8_{2}12_{0} &12_{2}3_{1}10_{0} &1_{1}2_{0}6_{0} &0_{0}2_{2}10_{2} &4_{0}12_{1}13_{0} &9_{1}11_{2}13_{1} \\\vspace{0.2cm}0_{1}6_{1}13_{2} &4_{2}8_{0}9_{2} &0_{2}3_{2}9_{0} &7_{2}8_{1}10_{1} &4_{1}6_{2}7_{1} &1_{0}3_{0}11_{1}\\

 2_{1}7_{2}11_{1} &1_{1}8_{1}12_{0} &12_{1}3_{0}10_{1} &1_{2}2_{0}6_{2} &0_{2}2_{2}10_{0} &4_{0}12_{2}13_{2} &9_{2}11_{2}13_{0} \\\vspace{0.2cm}0_{0}6_{0}13_{1} &4_{1}8_{0}9_{0} &0_{1}3_{2}9_{1} &7_{0}8_{2}10_{2} &4_{2}6_{1}7_{1} &1_{0}3_{1}11_{0}\\

 2_{0}7_{2}11_{0} &1_{2}8_{0}12_{2} &12_{0}3_{1}10_{1} &1_{1}2_{2}6_{1} &0_{1}2_{1}10_{2} &4_{1}12_{1}13_{2} &9_{2}11_{1}13_{1} \\\vspace{0.2cm}0_{2}6_{2}13_{0} &4_{2}8_{2}9_{0} &0_{0}3_{0}9_{1} &7_{0}8_{1}10_{0} &4_{0}6_{0}7_{1} &1_{0}3_{2}11_{2}\\

 2_{2}7_{1}11_{0} &1_{0}8_{2}12_{1} &12_{2}3_{2}10_{1} &1_{1}2_{1}6_{2} &0_{1}2_{0}10_{0} &4_{0}12_{0}13_{1} &9_{0}11_{2}13_{2} \\\vspace{0.2cm}0_{0}6_{1}13_{0} &4_{2}8_{1}9_{1} &0_{2}3_{0}9_{2} &7_{2}8_{0}10_{2} &4_{1}6_{0}7_{0} &1_{2}3_{1}11_{1}\\

 2_{0}7_{0}11_{2} &1_{0}8_{0}12_{0} &12_{1}3_{2}10_{0} &1_{2}2_{1}6_{1} &0_{1}2_{2}10_{1} &4_{1}12_{2}13_{1} &9_{0}11_{1}13_{0} \\\vspace{0.2cm}0_{0}6_{2}13_{2} &4_{0}8_{2}9_{2} &0_{2}3_{1}9_{1} &7_{1}8_{1}10_{2} &4_{2}6_{0}7_{2} &1_{1}3_{0}11_{0}\\

 2_{2}7_{2}11_{2} &1_{1}8_{0}12_{1} &12_{0}3_{0}10_{0} &1_{0}2_{1}6_{0} &0_{2}2_{0}10_{2} &4_{2}12_{2}13_{0} &9_{1}11_{1}13_{2} \\\vspace{0.2cm}0_{1}6_{2}13_{1} &4_{1}8_{1}9_{2} &0_{0}3_{1}9_{0} &7_{1}8_{2}10_{1} &4_{0}6_{1}7_{0} &1_{2}3_{2}11_{0}\\

 2_{2}7_{0}11_{1} &1_{2}8_{1}12_{1} &12_{2}3_{0}10_{2} &1_{0}2_{0}6_{1} &0_{2}2_{1}10_{1} &4_{2}12_{0}13_{2} &9_{0}11_{0}13_{1} \\\vspace{0.2cm}0_{1}6_{0}13_{0} &4_{1}8_{2}9_{1} &0_{0}3_{2}9_{2} &7_{1}8_{0}10_{0} &4_{0}6_{2}7_{2} &1_{1}3_{1}11_{2}\\

\end{array}$$

point $6_{0}$:
$$\begin{array}{llllllll}
 8_{1}4_{2}12_{2} &3_{0}5_{1}8_{0} &4_{0}11_{2}13_{1} &3_{1}9_{1}12_{1} &2_{1}9_{0}13_{2} &7_{2}8_{2}9_{2} &1_{2}10_{1}12_{0} \\\vspace{0.2cm}0_{0}5_{0}13_{0} &0_{1}3_{2}11_{0} &0_{2}1_{0}7_{1} &1_{1}2_{0}5_{2} &2_{2}4_{1}10_{0} &7_{0}10_{2}11_{1}\\

 8_{2}4_{1}12_{0} &3_{0}5_{0}8_{1} &4_{0}11_{0}13_{2} &3_{2}9_{0}12_{1} &2_{1}9_{2}13_{0} &7_{2}8_{0}9_{1} &1_{0}10_{1}12_{2} \\\vspace{0.2cm}0_{0}5_{2}13_{1} &0_{1}3_{1}11_{1} &0_{2}1_{1}7_{0} &1_{2}2_{0}5_{1} &2_{2}4_{2}10_{2} &7_{1}10_{0}11_{2}\\

 8_{0}4_{2}12_{0} &3_{1}5_{0}8_{2} &4_{1}11_{0}13_{0} &3_{2}9_{2}12_{2} &2_{1}9_{1}13_{1} &7_{2}8_{1}9_{0} &1_{0}10_{2}12_{1} \\\vspace{0.2cm}0_{0}5_{1}13_{2} &0_{2}3_{0}11_{1} &0_{1}1_{1}7_{1} &1_{2}2_{2}5_{2} &2_{0}4_{0}10_{0} &7_{0}10_{1}11_{2}\\

 8_{2}4_{2}12_{1} &3_{1}5_{1}8_{1} &4_{0}11_{1}13_{0} &3_{2}9_{1}12_{0} &2_{2}9_{0}13_{1} &7_{1}8_{0}9_{2} &1_{1}10_{0}12_{2} \\\vspace{0.2cm}0_{2}5_{2}13_{2} &0_{0}3_{0}11_{0} &0_{1}1_{2}7_{0} &1_{0}2_{0}5_{0} &2_{1}4_{1}10_{1} &7_{2}10_{2}11_{2}\\

 8_{1}4_{1}12_{1} &3_{2}5_{1}8_{2} &4_{2}11_{2}13_{0} &3_{0}9_{1}12_{2} &2_{0}9_{2}13_{1} &7_{0}8_{0}9_{0} &1_{1}10_{2}12_{0} \\\vspace{0.2cm}0_{1}5_{0}13_{2} &0_{2}3_{1}11_{0} &0_{0}1_{2}7_{1} &1_{0}2_{1}5_{2} &2_{2}4_{0}10_{1} &7_{2}10_{0}11_{1}\\

 8_{0}4_{1}12_{2} &3_{0}5_{2}8_{2} &4_{2}11_{1}13_{2} &3_{1}9_{2}12_{0} &2_{0}9_{0}13_{0} &7_{1}8_{1}9_{1} &1_{2}10_{0}12_{1} \\\vspace{0.2cm}0_{1}5_{1}13_{1} &0_{2}3_{2}11_{2} &0_{0}1_{0}7_{0} &1_{1}2_{2}5_{0} &2_{1}4_{0}10_{2} &7_{2}10_{1}11_{0}\\

 8_{2}4_{0}12_{2} &3_{2}5_{0}8_{0} &4_{1}11_{1}13_{1} &3_{0}9_{0}12_{0} &2_{0}9_{1}13_{2} &7_{0}8_{1}9_{2} &1_{1}10_{1}12_{1} \\\vspace{0.2cm}0_{1}5_{2}13_{0} &0_{0}3_{1}11_{2} &0_{2}1_{2}7_{2} &1_{0}2_{2}5_{1} &2_{1}4_{2}10_{0} &7_{1}10_{2}11_{0}\\

 8_{0}4_{0}12_{1} &3_{2}5_{2}8_{1} &4_{2}11_{0}13_{1} &3_{1}9_{0}12_{2} &2_{2}9_{2}13_{2} &7_{0}8_{2}9_{1} &1_{0}10_{0}12_{0} \\\vspace{0.2cm}0_{2}5_{1}13_{0} &0_{1}3_{0}11_{2} &0_{0}1_{1}7_{2} &1_{2}2_{1}5_{0} &2_{0}4_{1}10_{2} &7_{1}10_{1}11_{1}\\

 8_{1}4_{0}12_{0} &3_{1}5_{2}8_{0} &4_{1}11_{2}13_{2} &3_{0}9_{2}12_{1} &2_{2}9_{1}13_{0} &7_{1}8_{2}9_{0} &1_{2}10_{2}12_{2} \\\vspace{0.2cm}0_{2}5_{0}13_{1} &0_{0}3_{2}11_{1} &0_{1}1_{0}7_{2} &1_{1}2_{1}5_{1} &2_{0}4_{2}10_{1} &7_{0}10_{0}11_{0}\\

 0_{0}4_{1}9_{0} &5_{2}11_{2}12_{2} &5_{1}9_{1}10_{0} &1_{1}9_{2}11_{0} &7_{1}12_{1}13_{1} &0_{2}2_{1}12_{0} &3_{0}10_{1}13_{2} \\\vspace{0.2cm}2_{2}3_{2}7_{2} &1_{2}8_{1}13_{0} &2_{0}8_{2}11_{1} &1_{0}3_{1}4_{2} &4_{0}5_{0}7_{0} &0_{1}8_{0}10_{2}\\

 0_{0}4_{0}9_{1} &5_{1}11_{2}12_{0} &5_{0}9_{2}10_{0} &1_{0}9_{0}11_{0} &7_{2}12_{1}13_{0} &0_{1}2_{0}12_{2} &3_{1}10_{1}13_{1} \\\vspace{0.2cm}2_{2}3_{0}7_{1} &1_{1}8_{0}13_{2} &2_{1}8_{1}11_{1} &1_{2}3_{2}4_{2} &4_{1}5_{2}7_{0} &0_{2}8_{2}10_{2}\\

 0_{1}4_{0}9_{2} &5_{1}11_{0}12_{1} &5_{0}9_{0}10_{1} &1_{0}9_{1}11_{2} &7_{1}12_{2}13_{0} &0_{0}2_{0}12_{0} &3_{0}10_{2}13_{1} \\\vspace{0.2cm}2_{1}3_{2}7_{0} &1_{2}8_{2}13_{2} &2_{2}8_{0}11_{1} &1_{1}3_{1}4_{1} &4_{2}5_{2}7_{2} &0_{2}8_{1}10_{0}\\

 0_{2}4_{1}9_{2} &5_{2}11_{1}12_{1} &5_{0}9_{1}10_{2} &1_{1}9_{0}11_{2} &7_{1}12_{0}13_{2} &0_{0}2_{1}12_{2} &3_{2}10_{1}13_{0} \\\vspace{0.2cm}2_{0}3_{1}7_{2} &1_{2}8_{0}13_{1} &2_{2}8_{1}11_{0} &1_{0}3_{0}4_{0} &4_{2}5_{1}7_{0} &0_{1}8_{2}10_{0}\\

 0_{2}4_{0}9_{0} &5_{0}11_{1}12_{0} &5_{2}9_{2}10_{2} &1_{2}9_{1}11_{0} &7_{2}12_{2}13_{2} &0_{1}2_{1}12_{1} &3_{2}10_{0}13_{1} \\\vspace{0.2cm}2_{2}3_{1}7_{0} &1_{0}8_{0}13_{0} &2_{0}8_{1}11_{2} &1_{1}3_{0}4_{2} &4_{1}5_{1}7_{1} &0_{0}8_{2}10_{1}\\

 0_{1}4_{1}9_{1} &5_{1}11_{1}12_{2} &5_{2}9_{0}10_{0} &1_{2}9_{2}11_{2} &7_{2}12_{0}13_{1} &0_{0}2_{2}12_{1} &3_{1}10_{2}13_{0} \\\vspace{0.2cm}2_{0}3_{0}7_{0} &1_{0}8_{1}13_{2} &2_{1}8_{2}11_{0} &1_{1}3_{2}4_{0} &4_{2}5_{0}7_{1} &0_{2}8_{0}10_{1}\\

 0_{0}4_{2}9_{2} &5_{2}11_{0}12_{0} &5_{1}9_{0}10_{2} &1_{1}9_{1}11_{1} &7_{0}12_{1}13_{2} &0_{2}2_{2}12_{2} &3_{0}10_{0}13_{0} \\\vspace{0.2cm}2_{0}3_{2}7_{1} &1_{0}8_{2}13_{1} &2_{1}8_{0}11_{2} &1_{2}3_{1}4_{0} &4_{1}5_{0}7_{2} &0_{1}8_{1}10_{1}\\

 0_{1}4_{2}9_{0} &5_{0}11_{0}12_{2} &5_{2}9_{1}10_{1} &1_{0}9_{2}11_{1} &7_{0}12_{0}13_{0} &0_{2}2_{0}12_{1} &3_{2}10_{2}13_{2} \\\vspace{0.2cm}2_{1}3_{1}7_{1} &1_{1}8_{1}13_{1} &2_{2}8_{2}11_{2} &1_{2}3_{0}4_{1} &4_{0}5_{1}7_{2} &0_{0}8_{0}10_{0}\\

 0_{2}4_{2}9_{1} &5_{0}11_{2}12_{1} &5_{1}9_{2}10_{1} &1_{2}9_{0}11_{1} &7_{0}12_{2}13_{1} &0_{1}2_{2}12_{0} &3_{1}10_{0}13_{2} \\\vspace{0.2cm}2_{1}3_{0}7_{2} &1_{1}8_{2}13_{0} &2_{0}8_{0}11_{0} &1_{0}3_{2}4_{1} &4_{0}5_{2}7_{1} &0_{0}8_{1}10_{2}\\

\end{array}$$

point $6_{1}$:
$$\begin{array}{llllllll}
 8_{0}4_{2}12_{2} &3_{2}5_{1}8_{1} &4_{0}11_{1}13_{1} &3_{0}9_{1}12_{1} &2_{0}9_{0}13_{2} &7_{1}8_{2}9_{2} &1_{1}10_{1}12_{0} \\\vspace{0.2cm}0_{0}5_{2}13_{0} &0_{2}3_{1}11_{2} &0_{1}1_{2}7_{2} &1_{0}2_{2}5_{0} &2_{1}4_{1}10_{0} &7_{0}10_{2}11_{0}\\

 8_{0}4_{1}12_{1} &3_{2}5_{0}8_{2} &4_{0}11_{2}13_{2} &3_{0}9_{0}12_{2} &2_{1}9_{1}13_{0} &7_{2}8_{1}9_{2} &1_{0}10_{2}12_{0} \\\vspace{0.2cm}0_{0}5_{1}13_{1} &0_{1}3_{1}11_{0} &0_{2}1_{2}7_{1} &1_{1}2_{2}5_{2} &2_{0}4_{2}10_{0} &7_{0}10_{1}11_{1}\\

 8_{0}4_{0}12_{0} &3_{1}5_{2}8_{2} &4_{1}11_{0}13_{1} &3_{2}9_{1}12_{2} &2_{0}9_{2}13_{0} &7_{1}8_{1}9_{0} &1_{2}10_{2}12_{1} \\\vspace{0.2cm}0_{0}5_{0}13_{2} &0_{1}3_{0}11_{1} &0_{2}1_{1}7_{2} &1_{0}2_{1}5_{1} &2_{2}4_{2}10_{1} &7_{0}10_{0}11_{2}\\

 8_{1}4_{2}12_{1} &3_{1}5_{1}8_{0} &4_{1}11_{1}13_{2} &3_{2}9_{0}12_{0} &2_{2}9_{2}13_{1} &7_{2}8_{2}9_{1} &1_{0}10_{0}12_{2} \\\vspace{0.2cm}0_{2}5_{0}13_{0} &0_{0}3_{0}11_{2} &0_{1}1_{1}7_{0} &1_{2}2_{1}5_{2} &2_{0}4_{0}10_{2} &7_{1}10_{1}11_{0}\\

 8_{1}4_{0}12_{2} &3_{2}5_{2}8_{0} &4_{2}11_{1}13_{0} &3_{1}9_{1}12_{0} &2_{1}9_{2}13_{2} &7_{0}8_{2}9_{0} &1_{1}10_{0}12_{1} \\\vspace{0.2cm}0_{1}5_{0}13_{1} &0_{2}3_{0}11_{0} &0_{0}1_{0}7_{2} &1_{2}2_{2}5_{1} &2_{0}4_{1}10_{1} &7_{1}10_{2}11_{2}\\

 8_{2}4_{2}12_{0} &3_{0}5_{2}8_{1} &4_{1}11_{2}13_{0} &3_{1}9_{0}12_{1} &2_{0}9_{1}13_{1} &7_{0}8_{0}9_{2} &1_{2}10_{1}12_{2} \\\vspace{0.2cm}0_{2}5_{1}13_{2} &0_{0}3_{2}11_{0} &0_{1}1_{0}7_{1} &1_{1}2_{1}5_{0} &2_{2}4_{0}10_{0} &7_{2}10_{2}11_{1}\\

 8_{2}4_{0}12_{1} &3_{0}5_{0}8_{0} &4_{2}11_{0}13_{2} &3_{1}9_{2}12_{2} &2_{1}9_{0}13_{1} &7_{0}8_{1}9_{1} &1_{2}10_{0}12_{0} \\\vspace{0.2cm}0_{1}5_{1}13_{0} &0_{2}3_{2}11_{1} &0_{0}1_{1}7_{1} &1_{0}2_{0}5_{2} &2_{2}4_{1}10_{2} &7_{2}10_{1}11_{2}\\

 8_{1}4_{1}12_{0} &3_{0}5_{1}8_{2} &4_{2}11_{2}13_{1} &3_{2}9_{2}12_{1} &2_{2}9_{0}13_{0} &7_{1}8_{0}9_{1} &1_{1}10_{2}12_{2} \\\vspace{0.2cm}0_{1}5_{2}13_{2} &0_{0}3_{1}11_{1} &0_{2}1_{0}7_{0} &1_{2}2_{0}5_{0} &2_{1}4_{0}10_{1} &7_{2}10_{0}11_{0}\\

 8_{2}4_{1}12_{2} &3_{1}5_{0}8_{1} &4_{0}11_{0}13_{0} &3_{0}9_{2}12_{0} &2_{2}9_{1}13_{2} &7_{2}8_{0}9_{0} &1_{0}10_{1}12_{1} &\\\vspace{0.2cm}0_{2}5_{2}13_{1} &0_{1}3_{2}11_{2} &0_{0}1_{2}7_{0} &1_{1}2_{0}5_{1} &2_{1}4_{2}10_{2} &7_{1}10_{0}11_{1}\\

 0_{0}4_{0}9_{0} &5_{2}11_{1}12_{0} &5_{0}9_{1}10_{0} &1_{1}9_{2}11_{2} &7_{1}12_{2}13_{2} &0_{2}2_{2}12_{1} &3_{0}10_{1}13_{1} \\\vspace{0.2cm}2_{0}3_{2}7_{0} &1_{2}8_{0}13_{0} &2_{1}8_{1}11_{0} &1_{0}3_{1}4_{1} &4_{2}5_{1}7_{2} &0_{1}8_{2}10_{2}\\

 0_{0}4_{2}9_{1} &5_{0}11_{1}12_{2} &5_{2}9_{2}10_{0} &1_{0}9_{0}11_{2} &7_{0}12_{0}13_{2} &0_{1}2_{0}12_{1} &3_{1}10_{1}13_{0} \\\vspace{0.2cm}2_{1}3_{2}7_{2} &1_{2}8_{2}13_{1} &2_{2}8_{0}11_{0} &1_{1}3_{0}4_{1} &4_{0}5_{1}7_{1} &0_{2}8_{1}10_{2}\\

 0_{0}4_{1}9_{2} &5_{1}11_{0}12_{0} &5_{2}9_{0}10_{1} &1_{2}9_{1}11_{2} &7_{2}12_{1}13_{2} &0_{2}2_{1}12_{2} &3_{0}10_{2}13_{0} \\\vspace{0.2cm}2_{0}3_{1}7_{1} &1_{1}8_{0}13_{1} &2_{2}8_{2}11_{1} &1_{0}3_{2}4_{0} &4_{2}5_{0}7_{0} &0_{1}8_{1}10_{0}\\

 0_{2}4_{2}9_{0} &5_{2}11_{0}12_{2} &5_{1}9_{2}10_{2} &1_{0}9_{1}11_{1} &7_{0}12_{1}13_{1} &0_{0}2_{2}12_{0} &3_{2}10_{0}13_{0} \\\vspace{0.2cm}2_{0}3_{0}7_{2} &1_{2}8_{1}13_{2} &2_{1}8_{2}11_{2} &1_{1}3_{1}4_{0} &4_{1}5_{0}7_{1} &0_{1}8_{0}10_{1}\\

 0_{2}4_{0}9_{2} &5_{0}11_{0}12_{1} &5_{2}9_{1}10_{2} &1_{1}9_{0}11_{1} &7_{2}12_{2}13_{1} &0_{1}2_{1}12_{0} &3_{0}10_{0}13_{2} \\\vspace{0.2cm}2_{2}3_{2}7_{1} &1_{0}8_{2}13_{0} &2_{0}8_{0}11_{2} &1_{2}3_{1}4_{2} &4_{1}5_{1}7_{0} &0_{0}8_{1}10_{1}\\

 0_{1}4_{0}9_{1} &5_{1}11_{2}12_{2} &5_{0}9_{2}10_{1} &1_{2}9_{0}11_{0} &7_{1}12_{1}13_{0} &0_{2}2_{0}12_{0} &3_{1}10_{2}13_{2} \\\vspace{0.2cm}2_{2}3_{0}7_{0} &1_{0}8_{1}13_{1} &2_{1}8_{0}11_{1} &1_{1}3_{2}4_{2} &4_{1}5_{2}7_{2} &0_{0}8_{2}10_{0}\\

 0_{1}4_{1}9_{0} &5_{0}11_{2}12_{0} &5_{1}9_{1}10_{1} &1_{0}9_{2}11_{0} &7_{0}12_{2}13_{0} &0_{0}2_{1}12_{1} &3_{2}10_{2}13_{1} \\\vspace{0.2cm}2_{2}3_{1}7_{2} &1_{1}8_{2}13_{2} &2_{0}8_{1}11_{1} &1_{2}3_{0}4_{0} &4_{2}5_{2}7_{1} &0_{2}8_{0}10_{0}\\

 0_{2}4_{1}9_{1} &5_{2}11_{2}12_{1} &5_{1}9_{0}10_{0} &1_{2}9_{2}11_{1} &7_{1}12_{0}13_{1} &0_{1}2_{2}12_{2} &3_{2}10_{1}13_{2} \\\vspace{0.2cm}2_{1}3_{1}7_{0} &1_{1}8_{1}13_{0} &2_{0}8_{2}11_{0} &1_{0}3_{0}4_{2} &4_{0}5_{0}7_{2} &0_{0}8_{0}10_{2}\\

 0_{1}4_{2}9_{2} &5_{1}11_{1}12_{1} &5_{0}9_{0}10_{2} &1_{1}9_{1}11_{0} &7_{2}12_{0}13_{0} &0_{0}2_{0}12_{2} &3_{1}10_{0}13_{1} \\\vspace{0.2cm}2_{1}3_{0}7_{1} &1_{0}8_{0}13_{2} &2_{2}8_{1}11_{2} &1_{2}3_{2}4_{1} &4_{0}5_{2}7_{0} &0_{2}8_{2}10_{1}\\

\end{array}$$

point $6_{2}$:
$$\begin{array}{llllllll}
 8_{2}4_{2}12_{2} &3_{1}5_{2}8_{1} &4_{0}11_{0}13_{1} &3_{2}9_{2}12_{0} &2_{2}9_{0}13_{2} &7_{0}8_{0}9_{1} &1_{1}10_{2}12_{1} \\\vspace{0.2cm}0_{0}5_{1}13_{0} &0_{2}3_{0}11_{2} &0_{1}1_{2}7_{1} &1_{0}2_{1}5_{0} &2_{0}4_{1}10_{0} &7_{2}10_{1}11_{1}\\

 8_{1}4_{2}12_{0} &3_{0}5_{2}8_{0} &4_{0}11_{1}13_{2} &3_{2}9_{1}12_{1} &2_{1}9_{0}13_{0} &7_{0}8_{2}9_{2} &1_{2}10_{0}12_{2} \\\vspace{0.2cm}0_{0}5_{0}13_{1} &0_{1}3_{1}11_{2} &0_{2}1_{1}7_{1} &1_{0}2_{0}5_{1} &2_{2}4_{1}10_{1} &7_{2}10_{2}11_{0}\\

 8_{0}4_{0}12_{2} &3_{0}5_{1}8_{1} &4_{1}11_{2}13_{1} &3_{1}9_{2}12_{1} &2_{0}9_{1}13_{0} &7_{2}8_{2}9_{0} &1_{1}10_{0}12_{0} \\\vspace{0.2cm}0_{0}5_{2}13_{2} &0_{2}3_{2}11_{0} &0_{1}1_{0}7_{0} &1_{2}2_{2}5_{0} &2_{1}4_{2}10_{1} &7_{1}10_{2}11_{1}\\

 8_{0}4_{1}12_{0} &3_{0}5_{0}8_{2} &4_{2}11_{0}13_{0} &3_{2}9_{0}12_{2} &2_{0}9_{2}13_{2} &7_{2}8_{1}9_{1} &1_{0}10_{0}12_{1} \\\vspace{0.2cm}0_{1}5_{2}13_{1} &0_{2}3_{1}11_{1} &0_{0}1_{1}7_{0} &1_{2}2_{1}5_{1} &2_{2}4_{0}10_{2} &7_{1}10_{1}11_{2}\\

 8_{0}4_{2}12_{1} &3_{2}5_{2}8_{2} &4_{0}11_{2}13_{0} &3_{1}9_{1}12_{2} &2_{0}9_{0}13_{1} &7_{1}8_{1}9_{2} &1_{0}10_{1}12_{0} \\\vspace{0.2cm}0_{2}5_{0}13_{2} &0_{1}3_{0}11_{0} &0_{0}1_{2}7_{2} &1_{1}2_{2}5_{1} &2_{1}4_{1}10_{2} &7_{0}10_{0}11_{1}\\

 8_{1}4_{1}12_{2} &3_{1}5_{1}8_{2} &4_{2}11_{2}13_{2} &3_{0}9_{0}12_{1} &2_{2}9_{1}13_{1} &7_{2}8_{0}9_{2} &1_{2}10_{2}12_{0} \\\vspace{0.2cm}0_{2}5_{2}13_{0} &0_{1}3_{2}11_{1} &0_{0}1_{0}7_{1} &1_{1}2_{0}5_{0} &2_{1}4_{0}10_{0} &7_{0}10_{1}11_{0}\\

 8_{2}4_{1}12_{1} &3_{2}5_{0}8_{1} &4_{2}11_{1}13_{1} &3_{0}9_{1}12_{0} &2_{2}9_{2}13_{0} &7_{1}8_{0}9_{0} &1_{0}10_{2}12_{2} \\\vspace{0.2cm}0_{1}5_{1}13_{2} &0_{0}3_{1}11_{0} &0_{2}1_{2}7_{0} &1_{1}2_{1}5_{2} &2_{0}4_{0}10_{1} &7_{2}10_{0}11_{2}\\

 8_{1}4_{0}12_{1} &3_{2}5_{1}8_{0} &4_{1}11_{0}13_{2} &3_{1}9_{0}12_{0} &2_{1}9_{2}13_{1} &7_{1}8_{2}9_{1} &1_{1}10_{1}12_{2} \\\vspace{0.2cm}0_{1}5_{0}13_{0} &0_{0}3_{0}11_{1} &0_{2}1_{0}7_{2} &1_{2}2_{0}5_{2} &2_{2}4_{2}10_{0} &7_{0}10_{2}11_{2}\\

 8_{2}4_{0}12_{0} &3_{1}5_{0}8_{0} &4_{1}11_{1}13_{0} &3_{0}9_{2}12_{2} &2_{1}9_{1}13_{2} &7_{0}8_{1}9_{0} &1_{2}10_{1}12_{1} \\\vspace{0.2cm}0_{2}5_{1}13_{1} &0_{0}3_{2}11_{2} &0_{1}1_{1}7_{2} &1_{0}2_{2}5_{2} &2_{0}4_{2}10_{2} &7_{1}10_{0}11_{0}\\

 0_{0}4_{2}9_{0} &5_{0}11_{0}12_{0} &5_{2}9_{1}10_{0} &1_{1}9_{2}11_{1} &7_{1}12_{2}13_{1} &0_{2}2_{1}12_{1} &3_{0}10_{1}13_{0} \\\vspace{0.2cm}2_{2}3_{2}7_{0} &1_{2}8_{0}13_{2} &2_{0}8_{2}11_{2} &1_{0}3_{1}4_{0} &4_{1}5_{1}7_{2} &0_{1}8_{1}10_{2}\\

 0_{0}4_{1}9_{1} &5_{2}11_{0}12_{1} &5_{1}9_{2}10_{0} &1_{0}9_{0}11_{1} &7_{0}12_{2}13_{2} &0_{1}2_{0}12_{0} &3_{2}10_{1}13_{1} \\\vspace{0.2cm}2_{2}3_{0}7_{2} &1_{2}8_{2}13_{0} &2_{1}8_{1}11_{2} &1_{1}3_{1}4_{2} &4_{0}5_{0}7_{1} &0_{2}8_{0}10_{2}\\

 0_{0}4_{0}9_{2} &5_{2}11_{2}12_{0} &5_{0}9_{1}10_{1} &1_{1}9_{0}11_{0} &7_{2}12_{1}13_{1} &0_{2}2_{0}12_{2} &3_{2}10_{2}13_{0} \\\vspace{0.2cm}2_{1}3_{0}7_{0} &1_{0}8_{2}13_{2} &2_{2}8_{1}11_{1} &1_{2}3_{1}4_{1} &4_{2}5_{1}7_{1} &0_{1}8_{0}10_{0}\\

 0_{1}4_{2}9_{1} &5_{0}11_{1}12_{1} &5_{2}9_{2}10_{1} &1_{2}9_{0}11_{2} &7_{2}12_{2}13_{0} &0_{0}2_{1}12_{0} &3_{0}10_{2}13_{2} \\\vspace{0.2cm}2_{2}3_{1}7_{1} &1_{0}8_{0}13_{1} &2_{0}8_{1}11_{0} &1_{1}3_{2}4_{1} &4_{0}5_{1}7_{0} &0_{2}8_{2}10_{0}\\

 0_{2}4_{0}9_{1} &5_{1}11_{1}12_{0} &5_{0}9_{0}10_{0} &1_{0}9_{2}11_{2} &7_{0}12_{1}13_{0} &0_{1}2_{1}12_{2} &3_{1}10_{2}13_{1} \\\vspace{0.2cm}2_{0}3_{2}7_{2} &1_{1}8_{1}13_{2} &2_{2}8_{2}11_{0} &1_{2}3_{0}4_{2} &4_{1}5_{2}7_{1} &0_{0}8_{0}10_{1}\\

 0_{2}4_{2}9_{2} &5_{1}11_{2}12_{1} &5_{2}9_{0}10_{2} &1_{0}9_{1}11_{0} &7_{2}12_{0}13_{2} &0_{0}2_{2}12_{2} &3_{1}10_{0}13_{0} \\\vspace{0.2cm}2_{1}3_{2}7_{1} &1_{2}8_{1}13_{1} &2_{0}8_{0}11_{1} &1_{1}3_{0}4_{0} &4_{1}5_{0}7_{0} &0_{1}8_{2}10_{1}\\

 0_{1}4_{1}9_{2} &5_{2}11_{1}12_{2} &5_{1}9_{0}10_{1} &1_{1}9_{1}11_{2} &7_{1}12_{1}13_{2} &0_{2}2_{2}12_{0} &3_{0}10_{0}13_{1} \\\vspace{0.2cm}2_{0}3_{1}7_{0} &1_{0}8_{1}13_{0} &2_{1}8_{0}11_{0} &1_{2}3_{2}4_{0} &4_{2}5_{0}7_{2} &0_{0}8_{2}10_{2}\\

 0_{2}4_{1}9_{0} &5_{0}11_{2}12_{2} &5_{1}9_{1}10_{2} &1_{2}9_{2}11_{0} &7_{0}12_{0}13_{1} &0_{1}2_{2}12_{1} &3_{1}10_{1}13_{2} \\\vspace{0.2cm}2_{0}3_{0}7_{1} &1_{1}8_{0}13_{0} &2_{1}8_{2}11_{1} &1_{0}3_{2}4_{2} &4_{0}5_{2}7_{2} &0_{0}8_{1}10_{0}\\

 0_{1}4_{0}9_{0} &5_{1}11_{0}12_{2} &5_{0}9_{2}10_{2} &1_{2}9_{1}11_{1} &7_{1}12_{0}13_{0} &0_{0}2_{0}12_{1} &3_{2}10_{0}13_{2} \\\vspace{0.2cm}2_{1}3_{1}7_{2} &1_{1}8_{2}13_{1} &2_{2}8_{0}11_{2} &1_{0}3_{0}4_{1} &4_{2}5_{2}7_{0} &0_{2}8_{1}10_{1}\\

\end{array}$$

point $7_{0}$:
$$\begin{array}{llllllll}

 3_{1}9_{0}11_{0} &1_{2}3_{2}12_{1} &2_{0}0_{0}9_{2} &11_{1}12_{0}8_{0} &1_{0}4_{0}10_{0} &0_{2}4_{2}11_{2} &4_{1}5_{2}6_{0} \\\vspace{0.2cm}1_{1}5_{1}9_{1} &5_{0}8_{2}10_{1} &0_{1}8_{1}13_{1} &2_{1}10_{2}13_{0} &6_{2}12_{2}13_{2} &2_{2}3_{0}6_{1}\\

 3_{0}9_{0}11_{1} &1_{1}3_{2}12_{0} &2_{1}0_{0}9_{1} &11_{0}12_{2}8_{1} &1_{0}4_{1}10_{2} &0_{1}4_{0}11_{2} &4_{2}5_{0}6_{1} \\\vspace{0.2cm}1_{2}5_{2}9_{2} &5_{1}8_{2}10_{0} &0_{2}8_{0}13_{1} &2_{0}10_{1}13_{2} &6_{2}12_{1}13_{0} &2_{2}3_{1}6_{0}\\

 3_{2}9_{1}11_{0} &1_{0}3_{0}12_{1} &2_{2}0_{0}9_{0} &11_{2}12_{0}8_{1} &1_{2}4_{1}10_{0} &0_{2}4_{0}11_{1} &4_{2}5_{1}6_{0} \\\vspace{0.2cm}1_{1}5_{0}9_{2} &5_{2}8_{2}10_{2} &0_{1}8_{0}13_{2} &2_{1}10_{1}13_{1} &6_{1}12_{2}13_{0} &2_{0}3_{1}6_{2}\\

 3_{0}9_{1}11_{2} &1_{0}3_{1}12_{0} &2_{1}0_{1}9_{2} &11_{0}12_{1}8_{0} &1_{1}4_{0}10_{2} &0_{0}4_{2}11_{1} &4_{1}5_{0}6_{2} \\\vspace{0.2cm}1_{2}5_{1}9_{0} &5_{2}8_{1}10_{0} &0_{2}8_{2}13_{2} &2_{2}10_{1}13_{0} &6_{0}12_{2}13_{1} &2_{0}3_{2}6_{1}\\

 3_{0}9_{2}11_{0} &1_{2}3_{1}12_{2} &2_{0}0_{2}9_{1} &11_{2}12_{1}8_{2} &1_{1}4_{2}10_{0} &0_{1}4_{1}11_{1} &4_{0}5_{2}6_{1} \\\vspace{0.2cm}1_{0}5_{0}9_{0} &5_{1}8_{1}10_{1} &0_{0}8_{0}13_{0} &2_{2}10_{2}13_{2} &6_{2}12_{0}13_{1} &2_{1}3_{2}6_{0}\\

 3_{1}9_{2}11_{2} &1_{0}3_{2}12_{2} &2_{1}0_{2}9_{0} &11_{1}12_{1}8_{1} &1_{1}4_{1}10_{1} &0_{0}4_{0}11_{0} &4_{2}5_{2}6_{2} \\\vspace{0.2cm}1_{2}5_{0}9_{1} &5_{1}8_{0}10_{2} &0_{1}8_{2}13_{0} &2_{2}10_{0}13_{1} &6_{1}12_{0}13_{2} &2_{0}3_{0}6_{0}\\

 3_{2}9_{0}11_{2} &1_{1}3_{1}12_{1} &2_{2}0_{2}9_{2} &11_{1}12_{2}8_{2} &1_{2}4_{0}10_{1} &0_{1}4_{2}11_{0} &4_{1}5_{1}6_{1} \\\vspace{0.2cm}1_{0}5_{2}9_{1} &5_{0}8_{0}10_{0} &0_{0}8_{1}13_{2} &2_{0}10_{2}13_{1} &6_{0}12_{0}13_{0} &2_{1}3_{0}6_{2}\\

 3_{2}9_{2}11_{1} &1_{2}3_{0}12_{0} &2_{2}0_{1}9_{1} &11_{2}12_{2}8_{0} &1_{0}4_{2}10_{1} &0_{2}4_{1}11_{0} &4_{0}5_{1}6_{2} \\\vspace{0.2cm}1_{1}5_{2}9_{0} &5_{0}8_{1}10_{2} &0_{0}8_{2}13_{1} &2_{0}10_{0}13_{0} &6_{0}12_{1}13_{2} &2_{1}3_{1}6_{1}\\

 3_{1}9_{1}11_{1} &1_{1}3_{0}12_{2} &2_{0}0_{1}9_{0} &11_{0}12_{0}8_{2} &1_{2}4_{2}10_{2} &0_{0}4_{1}11_{2} &4_{0}5_{0}6_{0} \\\vspace{0.2cm}1_{0}5_{1}9_{2} &5_{2}8_{0}10_{1} &0_{2}8_{1}13_{0} &2_{1}10_{0}13_{2} &6_{1}12_{1}13_{1} &2_{2}3_{2}6_{2}\\

 2_{2}5_{1}11_{2} &4_{1}9_{2}13_{1} &3_{2}4_{0}8_{1} &2_{0}4_{2}12_{1} &0_{0}1_{0}6_{0} &1_{1}11_{0}13_{2} &1_{2}2_{1}8_{0} \\\vspace{0.2cm}0_{2}3_{0}10_{1} &6_{2}10_{0}11_{1} &0_{1}5_{0}12_{2} &9_{1}10_{2}12_{0} &6_{1}8_{2}9_{0} &3_{1}5_{2}13_{0}\\

 2_{0}5_{0}11_{1} &4_{0}9_{2}13_{0} &3_{1}4_{1}8_{1} &2_{1}4_{2}12_{0} &0_{0}1_{2}6_{1} &1_{0}11_{2}13_{1} &1_{1}2_{2}8_{0} \\\vspace{0.2cm}0_{1}3_{2}10_{0} &6_{2}10_{1}11_{0} &0_{2}5_{2}12_{2} &9_{0}10_{2}12_{1} &6_{0}8_{2}9_{1} &3_{0}5_{1}13_{2}\\

 2_{2}5_{2}11_{1} &4_{0}9_{0}13_{1} &3_{1}4_{2}8_{0} &2_{0}4_{1}12_{2} &0_{0}1_{1}6_{2} &1_{2}11_{2}13_{2} &1_{0}2_{1}8_{2} \\\vspace{0.2cm}0_{1}3_{0}10_{2} &6_{0}10_{0}11_{0} &0_{2}5_{0}12_{1} &9_{2}10_{1}12_{0} &6_{1}8_{1}9_{1} &3_{2}5_{1}13_{0}\\

 2_{2}5_{0}11_{0} &4_{2}9_{1}13_{1} &3_{1}4_{0}8_{2} &2_{1}4_{1}12_{1} &0_{1}1_{0}6_{2} &1_{1}11_{2}13_{0} &1_{2}2_{0}8_{1} \\\vspace{0.2cm}0_{0}3_{0}10_{0} &6_{0}10_{2}11_{1} &0_{2}5_{1}12_{0} &9_{0}10_{1}12_{2} &6_{1}8_{0}9_{2} &3_{2}5_{2}13_{2}\\

 2_{1}5_{1}11_{1} &4_{1}9_{0}13_{2} &3_{2}4_{2}8_{2} &2_{0}4_{0}12_{0} &0_{2}1_{1}6_{0} &1_{2}11_{0}13_{1} &1_{0}2_{2}8_{1} \\\vspace{0.2cm}0_{1}3_{1}10_{1} &6_{1}10_{0}11_{2} &0_{0}5_{2}12_{1} &9_{2}10_{2}12_{2} &6_{2}8_{0}9_{1} &3_{0}5_{0}13_{0}\\

 2_{0}5_{1}11_{0} &4_{1}9_{1}13_{0} &3_{0}4_{2}8_{1} &2_{1}4_{0}12_{2} &0_{2}1_{0}6_{1} &1_{1}11_{1}13_{1} &1_{2}2_{2}8_{2} \\\vspace{0.2cm}0_{0}3_{2}10_{1} &6_{2}10_{2}11_{2} &0_{1}5_{2}12_{0} &9_{2}10_{0}12_{1} &6_{0}8_{0}9_{0} &3_{1}5_{0}13_{2}\\

 2_{1}5_{2}11_{0} &4_{2}9_{2}13_{2} &3_{0}4_{1}8_{2} &2_{2}4_{0}12_{1} &0_{1}1_{1}6_{1} &1_{2}11_{1}13_{0} &1_{0}2_{0}8_{0} \\\vspace{0.2cm}0_{2}3_{2}10_{2} &6_{0}10_{1}11_{2} &0_{0}5_{0}12_{0} &9_{1}10_{0}12_{2} &6_{2}8_{1}9_{0} &3_{1}5_{1}13_{1}\\

 2_{1}5_{0}11_{2} &4_{0}9_{1}13_{2} &3_{2}4_{1}8_{0} &2_{2}4_{2}12_{2} &0_{2}1_{2}6_{2} &1_{0}11_{0}13_{0} &1_{1}2_{0}8_{2} \\\vspace{0.2cm}0_{0}3_{1}10_{2} &6_{1}10_{1}11_{1} &0_{1}5_{1}12_{1} &9_{0}10_{0}12_{0} &6_{0}8_{1}9_{2} &3_{0}5_{2}13_{1}\\

 2_{0}5_{2}11_{2} &4_{2}9_{0}13_{0} &3_{0}4_{0}8_{0} &2_{2}4_{1}12_{0} &0_{1}1_{2}6_{0} &1_{0}11_{1}13_{2} &1_{1}2_{1}8_{1} \\\vspace{0.2cm}0_{2}3_{1}10_{0} &6_{1}10_{2}11_{0} &0_{0}5_{1}12_{2} &9_{1}10_{1}12_{1} &6_{2}8_{2}9_{2} &3_{2}5_{0}13_{1}\\

\end{array}$$

point $7_{1}$:
$$\begin{array}{llllllll}
 3_{2}9_{2}11_{0} &1_{2}3_{1}12_{1} &2_{0}0_{0}9_{1} &11_{1}12_{2}8_{0} &1_{1}4_{0}10_{1} &0_{2}4_{1}11_{2} &4_{2}5_{1}6_{2} \\\vspace{0.2cm}1_{0}5_{2}9_{0} &5_{0}8_{2}10_{0} &0_{1}8_{1}13_{0} &2_{1}10_{2}13_{2} &6_{1}12_{0}13_{1} &2_{2}3_{0}6_{0}\\

 3_{1}9_{2}11_{1} &1_{2}3_{0}12_{2} &2_{1}0_{0}9_{0} &11_{2}12_{1}8_{0} &1_{0}4_{2}10_{0} &0_{1}4_{1}11_{0} &4_{0}5_{2}6_{0} \\\vspace{0.2cm}1_{1}5_{0}9_{1} &5_{1}8_{2}10_{2} &0_{2}8_{1}13_{2} &2_{0}10_{1}13_{1} &6_{2}12_{0}13_{0} &2_{2}3_{2}6_{1}\\

 3_{1}9_{0}11_{2} &1_{1}3_{2}12_{2} &2_{2}0_{0}9_{2} &11_{0}12_{0}8_{0} &1_{2}4_{0}10_{0} &0_{2}4_{2}11_{1} &4_{1}5_{0}6_{1} \\\vspace{0.2cm}1_{0}5_{1}9_{1} &5_{2}8_{1}10_{2} &0_{1}8_{2}13_{2} &2_{1}10_{1}13_{0} &6_{0}12_{1}13_{1} &2_{0}3_{0}6_{2}\\

 3_{2}9_{0}11_{1} &1_{1}3_{0}12_{1} &2_{1}0_{1}9_{1} &11_{0}12_{2}8_{2} &1_{2}4_{2}10_{1} &0_{0}4_{0}11_{2} &4_{1}5_{2}6_{2} \\\vspace{0.2cm}1_{0}5_{0}9_{2} &5_{1}8_{1}10_{0} &0_{2}8_{0}13_{0} &2_{2}10_{2}13_{1} &6_{0}12_{0}13_{2} &2_{0}3_{1}6_{1}\\

 3_{0}9_{0}11_{0} &1_{1}3_{1}12_{0} &2_{2}0_{2}9_{1} &11_{2}12_{2}8_{1} &1_{0}4_{1}10_{1} &0_{1}4_{0}11_{1} &4_{2}5_{2}6_{1} \\\vspace{0.2cm}1_{2}5_{1}9_{2} &5_{0}8_{0}10_{2} &0_{0}8_{2}13_{0} &2_{1}10_{0}13_{1} &6_{2}12_{1}13_{2} &2_{0}3_{2}6_{0}\\

 3_{1}9_{1}11_{0} &1_{2}3_{2}12_{0} &2_{0}0_{2}9_{0} &11_{1}12_{1}8_{2} &1_{0}4_{0}10_{2} &0_{1}4_{2}11_{2} &4_{1}5_{1}6_{0} \\\vspace{0.2cm}1_{1}5_{2}9_{2} &5_{0}8_{1}10_{1} &0_{0}8_{0}13_{2} &2_{2}10_{0}13_{0} &6_{2}12_{2}13_{1} &2_{1}3_{0}6_{1}\\

 3_{0}9_{1}11_{1} &1_{0}3_{1}12_{2} &2_{0}0_{1}9_{2} &11_{2}12_{0}8_{2} &1_{2}4_{1}10_{2} &0_{2}4_{0}11_{0} &4_{2}5_{0}6_{0} \\\vspace{0.2cm}1_{1}5_{1}9_{0} &5_{2}8_{0}10_{0} &0_{0}8_{1}13_{1} &2_{2}10_{1}13_{2} &6_{1}12_{1}13_{0} &2_{1}3_{2}6_{2}\\

 3_{0}9_{2}11_{2} &1_{0}3_{2}12_{1} &2_{2}0_{1}9_{0} &11_{1}12_{0}8_{1} &1_{1}4_{1}10_{0} &0_{0}4_{2}11_{0} &4_{0}5_{0}6_{2} \\\vspace{0.2cm}1_{2}5_{2}9_{1} &5_{1}8_{0}10_{1} &0_{2}8_{2}13_{1} &2_{0}10_{2}13_{0} &6_{1}12_{2}13_{2} &2_{1}3_{1}6_{0}\\

 3_{2}9_{1}11_{2} &1_{0}3_{0}12_{0} &2_{1}0_{2}9_{2} &11_{0}12_{1}8_{1} &1_{1}4_{2}10_{2} &0_{0}4_{1}11_{1} &4_{0}5_{1}6_{1} \\\vspace{0.2cm}1_{2}5_{0}9_{0} &5_{2}8_{2}10_{1} &0_{1}8_{0}13_{1} &2_{0}10_{0}13_{2} &6_{0}12_{2}13_{0} &2_{2}3_{1}6_{2}\\

 2_{0}5_{2}11_{1} &4_{1}9_{2}13_{2} &3_{1}4_{0}8_{1} &2_{1}4_{2}12_{2} &0_{0}1_{2}6_{0} &1_{0}11_{2}13_{0} &1_{1}2_{2}8_{2} \\\vspace{0.2cm}0_{2}3_{2}10_{1} &6_{2}10_{0}11_{0} &0_{1}5_{0}12_{1} &9_{0}10_{2}12_{0} &6_{1}8_{0}9_{1} &3_{0}5_{1}13_{1}\\

 2_{1}5_{1}11_{0} &4_{1}9_{1}13_{1} &3_{2}4_{2}8_{1} &2_{0}4_{0}12_{2} &0_{0}1_{1}6_{1} &1_{2}11_{1}13_{2} &1_{0}2_{2}8_{0} \\\vspace{0.2cm}0_{1}3_{1}10_{0} &6_{2}10_{1}11_{2} &0_{2}5_{0}12_{0} &9_{2}10_{2}12_{1} &6_{0}8_{2}9_{0} &3_{0}5_{2}13_{0}\\

 2_{2}5_{0}11_{2} &4_{2}9_{2}13_{0} &3_{2}4_{1}8_{2} &2_{1}4_{0}12_{1} &0_{0}1_{0}6_{2} &1_{1}11_{0}13_{1} &1_{2}2_{0}8_{0} \\\vspace{0.2cm}0_{2}3_{0}10_{0} &6_{0}10_{1}11_{1} &0_{1}5_{1}12_{0} &9_{1}10_{2}12_{2} &6_{1}8_{1}9_{0} &3_{1}5_{2}13_{2}\\

 2_{2}5_{1}11_{1} &4_{0}9_{1}13_{0} &3_{0}4_{2}8_{0} &2_{1}4_{1}12_{0} &0_{2}1_{2}6_{1} &1_{1}11_{2}13_{2} &1_{0}2_{0}8_{2} \\\vspace{0.2cm}0_{0}3_{2}10_{0} &6_{0}10_{2}11_{0} &0_{1}5_{2}12_{2} &9_{0}10_{1}12_{1} &6_{2}8_{1}9_{2} &3_{1}5_{0}13_{1}\\

 2_{0}5_{1}11_{2} &4_{0}9_{0}13_{2} &3_{1}4_{2}8_{2} &2_{2}4_{1}12_{2} &0_{1}1_{2}6_{2} &1_{0}11_{1}13_{1} &1_{1}2_{1}8_{0} \\\vspace{0.2cm}0_{0}3_{0}10_{2} &6_{1}10_{1}11_{0} &0_{2}5_{2}12_{1} &9_{2}10_{0}12_{0} &6_{0}8_{1}9_{1} &3_{2}5_{0}13_{0}\\

 2_{0}5_{0}11_{0} &4_{2}9_{1}13_{2} &3_{0}4_{1}8_{1} &2_{2}4_{0}12_{0} &0_{1}1_{0}6_{1} &1_{1}11_{1}13_{0} &1_{2}2_{1}8_{2} \\\vspace{0.2cm}0_{2}3_{1}10_{2} &6_{0}10_{0}11_{2} &0_{0}5_{1}12_{1} &9_{2}10_{1}12_{2} &6_{2}8_{0}9_{0} &3_{2}5_{2}13_{1}\\

 2_{2}5_{2}11_{0} &4_{1}9_{0}13_{0} &3_{2}4_{0}8_{0} &2_{0}4_{2}12_{0} &0_{1}1_{1}6_{0} &1_{2}11_{2}13_{1} &1_{0}2_{1}8_{1} \\\vspace{0.2cm}0_{0}3_{1}10_{1} &6_{2}10_{2}11_{1} &0_{2}5_{1}12_{2} &9_{1}10_{0}12_{1} &6_{1}8_{2}9_{2} &3_{0}5_{0}13_{2}\\

 2_{1}5_{0}11_{1} &4_{0}9_{2}13_{1} &3_{1}4_{1}8_{0} &2_{2}4_{2}12_{1} &0_{2}1_{0}6_{0} &1_{2}11_{0}13_{0} &1_{1}2_{0}8_{1} &\\\vspace{0.2cm}0_{1}3_{0}10_{1} &6_{1}10_{2}11_{2} &0_{0}5_{2}12_{0} &9_{0}10_{0}12_{2} &6_{2}8_{2}9_{1} &3_{2}5_{1}13_{2}\\

 2_{1}5_{2}11_{2} &4_{2}9_{0}13_{1} &3_{0}4_{0}8_{2} &2_{0}4_{1}12_{1} &0_{2}1_{1}6_{2} &1_{0}11_{0}13_{2} &1_{2}2_{2}8_{1} &\\\vspace{0.2cm}0_{1}3_{2}10_{2} &6_{1}10_{0}11_{1} &0_{0}5_{0}12_{2} &9_{1}10_{1}12_{0} &6_{0}8_{0}9_{2} &3_{1}5_{1}13_{0}\\

\end{array}$$

point $7_{2}$:
$$\begin{array}{llllllll}
 3_{0}9_{1}11_{0} &1_{2}3_{1}12_{0} &2_{0}0_{0}9_{0} &11_{1}12_{1}8_{0} &1_{0}4_{1}10_{0} &0_{2}4_{0}11_{2} &4_{2}5_{2}6_{0} \\\vspace{0.2cm}1_{1}5_{1}9_{2} &5_{0}8_{2}10_{2} &0_{1}8_{1}13_{2} &2_{2}10_{1}13_{1} &6_{2}12_{2}13_{0} &2_{1}3_{2}6_{1}\\

 3_{2}9_{1}11_{1} &1_{2}3_{0}12_{1} &2_{1}0_{0}9_{2} &11_{2}12_{0}8_{0} &1_{0}4_{2}10_{2} &0_{1}4_{0}11_{0} &4_{1}5_{1}6_{2} &\\\vspace{0.2cm}1_{1}5_{0}9_{0} &5_{2}8_{2}10_{0} &0_{2}8_{1}13_{1} &2_{0}10_{1}13_{0} &6_{0}12_{2}13_{2} &2_{2}3_{1}6_{1}\\

 3_{0}9_{2}11_{1} &1_{1}3_{2}12_{1} &2_{2}0_{0}9_{1} &11_{0}12_{2}8_{0} &1_{0}4_{0}10_{1} &0_{1}4_{1}11_{2} &4_{2}5_{1}6_{1} \\\vspace{0.2cm}1_{2}5_{2}9_{0} &5_{0}8_{1}10_{0} &0_{2}8_{2}13_{0} &2_{1}10_{2}13_{1} &6_{2}12_{0}13_{2} &2_{0}3_{1}6_{0}\\

 3_{1}9_{1}11_{2} &1_{2}3_{2}12_{2} &2_{2}0_{2}9_{0} &11_{0}12_{0}8_{1} &1_{1}4_{1}10_{2} &0_{0}4_{0}11_{1} &4_{2}5_{0}6_{2} \\\vspace{0.2cm}1_{0}5_{2}9_{2} &5_{1}8_{2}10_{1} &0_{1}8_{0}13_{0} &2_{0}10_{0}13_{1} &6_{1}12_{1}13_{2} &2_{1}3_{0}6_{0}\\

 3_{2}9_{2}11_{2} &1_{1}3_{1}12_{2} &2_{1}0_{1}9_{0} &11_{0}12_{1}8_{2} &1_{2}4_{2}10_{0} &0_{2}4_{1}11_{1} &4_{0}5_{1}6_{0} \\\vspace{0.2cm}1_{0}5_{0}9_{1} &5_{2}8_{1}10_{1} &0_{0}8_{0}13_{1} &2_{0}10_{2}13_{2} &6_{1}12_{0}13_{0} &2_{2}3_{0}6_{2}\\

 3_{1}9_{0}11_{1} &1_{0}3_{2}12_{0} &2_{2}0_{1}9_{2} &11_{2}12_{2}8_{2} &1_{2}4_{0}10_{2} &0_{2}4_{2}11_{0} &4_{1}5_{0}6_{0} \\\vspace{0.2cm}1_{1}5_{2}9_{1} &5_{1}8_{0}10_{0} &0_{0}8_{1}13_{0} &2_{1}10_{1}13_{2} &6_{2}12_{1}13_{1} &2_{0}3_{0}6_{1}\\

 3_{2}9_{0}11_{0} &1_{0}3_{0}12_{2} &2_{0}0_{2}9_{2} &11_{2}12_{1}8_{1} &1_{1}4_{0}10_{0} &0_{1}4_{2}11_{1} &4_{1}5_{2}6_{1} \\\vspace{0.2cm}1_{2}5_{1}9_{1} &5_{0}8_{0}10_{1} &0_{0}8_{2}13_{2} &2_{2}10_{2}13_{0} &6_{0}12_{0}13_{1} &2_{1}3_{1}6_{2}\\

 3_{0}9_{0}11_{2} &1_{0}3_{1}12_{1} &2_{0}0_{1}9_{1} &11_{1}12_{0}8_{2} &1_{1}4_{2}10_{1} &0_{0}4_{1}11_{0} &4_{0}5_{2}6_{2} \\\vspace{0.2cm}1_{2}5_{0}9_{2} &5_{1}8_{1}10_{2} &0_{2}8_{0}13_{2} &2_{1}10_{0}13_{0} &6_{1}12_{2}13_{1} &2_{2}3_{2}6_{0}\\

 3_{1}9_{2}11_{0} &1_{1}3_{0}12_{0} &2_{1}0_{2}9_{1} &11_{1}12_{2}8_{1} &1_{2}4_{1}10_{1} &0_{0}4_{2}11_{2} &4_{0}5_{0}6_{1} \\\vspace{0.2cm}1_{0}5_{1}9_{0} &5_{2}8_{0}10_{2} &0_{1}8_{2}13_{1} &2_{2}10_{0}13_{2} &6_{0}12_{1}13_{0} &2_{0}3_{2}6_{2}\\

 2_{2}5_{0}11_{1} &4_{1}9_{1}13_{2} &3_{0}4_{2}8_{2} &2_{0}4_{0}12_{1} &0_{0}1_{1}6_{0} &1_{0}11_{0}13_{1} &1_{2}2_{1}8_{1} \\\vspace{0.2cm}0_{2}3_{1}10_{1} &6_{2}10_{0}11_{2} &0_{1}5_{1}12_{2} &9_{2}10_{2}12_{0} &6_{1}8_{0}9_{0} &3_{2}5_{2}13_{0}\\

 2_{1}5_{1}11_{2} &4_{1}9_{2}13_{0} &3_{2}4_{0}8_{2} &2_{2}4_{2}12_{0} &0_{0}1_{0}6_{1} &1_{2}11_{0}13_{2} &1_{1}2_{0}8_{0} \\\vspace{0.2cm}0_{1}3_{0}10_{0} &6_{2}10_{1}11_{1} &0_{2}5_{0}12_{2} &9_{1}10_{2}12_{1} &6_{0}8_{1}9_{0} &3_{1}5_{2}13_{1}\\

 2_{1}5_{2}11_{1} &4_{0}9_{0}13_{0} &3_{2}4_{2}8_{0} &2_{0}4_{1}12_{0} &0_{0}1_{2}6_{2} &1_{0}11_{2}13_{2} &1_{1}2_{2}8_{1} \\\vspace{0.2cm}0_{1}3_{1}10_{2} &6_{0}10_{1}11_{0} &0_{2}5_{1}12_{1} &9_{2}10_{0}12_{2} &6_{1}8_{2}9_{1} &3_{0}5_{0}13_{1}\\

 2_{2}5_{2}11_{2} &4_{2}9_{0}13_{2} &3_{0}4_{0}8_{1} &2_{1}4_{1}12_{2} &0_{2}1_{1}6_{1} &1_{0}11_{1}13_{0} &1_{2}2_{0}8_{2} \\\vspace{0.2cm}0_{0}3_{1}10_{0} &6_{2}10_{2}11_{0} &0_{1}5_{0}12_{0} &9_{2}10_{1}12_{1} &6_{0}8_{0}9_{1} &3_{2}5_{1}13_{1}\\

 2_{0}5_{2}11_{0} &4_{1}9_{0}13_{1} &3_{1}4_{2}8_{1} &2_{1}4_{0}12_{0} &0_{1}1_{2}6_{1} &1_{1}11_{1}13_{2} &1_{0}2_{2}8_{2} \\\vspace{0.2cm}0_{2}3_{2}10_{0} &6_{0}10_{2}11_{2} &0_{0}5_{0}12_{1} &9_{1}10_{1}12_{2} &6_{2}8_{0}9_{2} &3_{0}5_{1}13_{0}\\

 2_{0}5_{0}11_{2} &4_{0}9_{1}13_{1} &3_{1}4_{1}8_{2} &2_{1}4_{2}12_{1} &0_{2}1_{0}6_{2} &1_{1}11_{0}13_{0} &1_{2}2_{2}8_{0} \\\vspace{0.2cm}0_{1}3_{2}10_{1} &6_{0}10_{0}11_{1} &0_{0}5_{1}12_{0} &9_{0}10_{2}12_{2} &6_{1}8_{1}9_{2} &3_{0}5_{2}13_{2}\\

 2_{1}5_{0}11_{0} &4_{2}9_{1}13_{0} &3_{0}4_{1}8_{0} &2_{2}4_{0}12_{2} &0_{1}1_{1}6_{2} &1_{2}11_{1}13_{1} &1_{0}2_{0}8_{1} \\\vspace{0.2cm}0_{0}3_{2}10_{2} &6_{1}10_{1}11_{2} &0_{2}5_{2}12_{0} &9_{0}10_{0}12_{1} &6_{0}8_{2}9_{2} &3_{1}5_{1}13_{2}\\

 2_{2}5_{1}11_{0} &4_{0}9_{2}13_{2} &3_{2}4_{1}8_{1} &2_{0}4_{2}12_{2} &0_{2}1_{2}6_{0} &1_{1}11_{2}13_{1} &1_{0}2_{1}8_{0} \\\vspace{0.2cm}0_{0}3_{0}10_{1} &6_{1}10_{2}11_{1} &0_{1}5_{2}12_{1} &9_{1}10_{0}12_{0} &6_{2}8_{2}9_{0} &3_{1}5_{0}13_{0}\\

 2_{0}5_{1}11_{1} &4_{2}9_{2}13_{1} &3_{1}4_{0}8_{0} &2_{2}4_{1}12_{1} &0_{1}1_{0}6_{0} &1_{2}11_{2}13_{0} &1_{1}2_{1}8_{2} \\\vspace{0.2cm}0_{2}3_{0}10_{2} &6_{1}10_{0}11_{0} &0_{0}5_{2}12_{2} &9_{0}10_{1}12_{0} &6_{2}8_{1}9_{1} &3_{2}5_{0}13_{2}\\

\end{array}$$

point $8_{0}$:
$$\begin{array}{llllllll}
 6_{2}4_{0}12_{2} &9_{2}12_{1}13_{2} &0_{0}5_{0}11_{0} &1_{0}4_{2}11_{1} &9_{1}10_{0}11_{2} &0_{2}6_{0}10_{1} &0_{1}3_{2}12_{0} \\\vspace{0.2cm}5_{1}7_{0}10_{2} &1_{1}2_{1}7_{1} &1_{2}6_{1}13_{0} &2_{0}5_{2}13_{1} &2_{2}3_{1}9_{0} &3_{0}4_{1}7_{2}\\

 6_{2}4_{2}12_{1} &9_{2}12_{2}13_{0} &0_{0}5_{2}11_{1} &1_{0}4_{1}11_{2} &9_{0}10_{0}11_{0} &0_{1}6_{1}10_{1} &0_{2}3_{1}12_{0} \\\vspace{0.2cm}5_{0}7_{1}10_{2} &1_{2}2_{2}7_{2} &1_{1}6_{0}13_{2} &2_{1}5_{1}13_{1} &2_{0}3_{2}9_{1} &3_{0}4_{0}7_{0}\\

 6_{1}4_{1}12_{1} &9_{2}12_{0}13_{1} &0_{0}5_{1}11_{2} &1_{1}4_{2}11_{0} &9_{1}10_{1}11_{1} &0_{1}6_{0}10_{2} &0_{2}3_{2}12_{2} \\\vspace{0.2cm}5_{0}7_{0}10_{0} &1_{0}2_{2}7_{1} &1_{2}6_{2}13_{2} &2_{1}5_{2}13_{0} &2_{0}3_{0}9_{0} &3_{1}4_{0}7_{2}\\

 6_{2}4_{1}12_{0} &9_{0}12_{2}13_{1} &0_{2}5_{0}11_{1} &1_{2}4_{2}11_{2} &9_{1}10_{2}11_{0} &0_{0}6_{0}10_{0} &0_{1}3_{1}12_{1} \\\vspace{0.2cm}5_{2}7_{0}10_{1} &1_{1}2_{0}7_{2} &1_{0}6_{1}13_{2} &2_{2}5_{1}13_{0} &2_{1}3_{0}9_{2} &3_{2}4_{0}7_{1}\\

 6_{0}4_{1}12_{2} &9_{1}12_{1}13_{1} &0_{1}5_{1}11_{1} &1_{0}4_{0}11_{0} &9_{2}10_{2}11_{2} &0_{2}6_{1}10_{0} &0_{0}3_{0}12_{0} \\\vspace{0.2cm}5_{0}7_{2}10_{1} &1_{2}2_{0}7_{1} &1_{1}6_{2}13_{0} &2_{2}5_{2}13_{2} &2_{1}3_{2}9_{0} &3_{1}4_{2}7_{0}\\

 6_{0}4_{2}12_{0} &9_{0}12_{1}13_{0} &0_{1}5_{0}11_{2} &1_{2}4_{0}11_{1} &9_{2}10_{1}11_{0} &0_{2}6_{2}10_{2} &0_{0}3_{1}12_{2} \\\vspace{0.2cm}5_{2}7_{1}10_{0} &1_{0}2_{1}7_{2} &1_{1}6_{1}13_{1} &2_{0}5_{1}13_{2} &2_{2}3_{0}9_{1} &3_{2}4_{1}7_{0}\\

 6_{1}4_{0}12_{0} &9_{1}12_{2}13_{2} &0_{2}5_{1}11_{0} &1_{1}4_{1}11_{1} &9_{0}10_{1}11_{2} &0_{1}6_{2}10_{0} &0_{0}3_{2}12_{1} \\\vspace{0.2cm}5_{2}7_{2}10_{2} &1_{2}2_{1}7_{0} &1_{0}6_{0}13_{0} &2_{2}5_{0}13_{1} &2_{0}3_{1}9_{2} &3_{0}4_{2}7_{1}\\

 6_{1}4_{2}12_{2} &9_{1}12_{0}13_{0} &0_{1}5_{2}11_{0} &1_{1}4_{0}11_{2} &9_{0}10_{2}11_{1} &0_{0}6_{2}10_{1} &0_{2}3_{0}12_{1} \\\vspace{0.2cm}5_{1}7_{2}10_{0} &1_{0}2_{0}7_{0} &1_{2}6_{0}13_{1} &2_{1}5_{0}13_{2} &2_{2}3_{2}9_{2} &3_{1}4_{1}7_{1}\\

 6_{0}4_{0}12_{1} &9_{0}12_{0}13_{2} &0_{2}5_{2}11_{2} &1_{2}4_{1}11_{0} &9_{2}10_{0}11_{1} &0_{0}6_{1}10_{2} &0_{1}3_{0}12_{2} \\\vspace{0.2cm}5_{1}7_{1}10_{1} &1_{1}2_{2}7_{0} &1_{0}6_{2}13_{1} &2_{0}5_{0}13_{0} &2_{1}3_{1}9_{1} &3_{2}4_{2}7_{2}\\

 3_{2}5_{2}6_{1} &1_{1}5_{1}12_{2} &11_{2}12_{0}7_{2} &4_{1}10_{2}13_{2} &2_{0}6_{2}11_{1} &3_{0}11_{0}13_{0} &0_{0}1_{0}9_{0} \\\vspace{0.2cm}0_{1}2_{2}4_{0} &0_{2}7_{0}13_{1} &4_{2}5_{0}9_{1} &1_{2}3_{1}10_{0} &6_{0}7_{1}9_{2} &2_{1}10_{1}12_{1}\\

 3_{1}5_{2}6_{0} &1_{2}5_{0}12_{1} &11_{1}12_{0}7_{0} &4_{0}10_{2}13_{0} &2_{1}6_{2}11_{0} &3_{2}11_{2}13_{2} &0_{0}1_{1}9_{2} \\\vspace{0.2cm}0_{2}2_{2}4_{2} &0_{1}7_{1}13_{1} &4_{1}5_{1}9_{1} &1_{0}3_{0}10_{0} &6_{1}7_{2}9_{0} &2_{0}10_{1}12_{2}\\

 3_{2}5_{1}6_{2} &1_{1}5_{0}12_{0} &11_{2}12_{1}7_{1} &4_{0}10_{1}13_{1} &2_{2}6_{1}11_{0} &3_{0}11_{1}13_{2} &0_{0}1_{2}9_{1} \\\vspace{0.2cm}0_{2}2_{0}4_{1} &0_{1}7_{2}13_{0} &4_{2}5_{2}9_{2} &1_{0}3_{1}10_{2} &6_{0}7_{0}9_{0} &2_{1}10_{0}12_{2}\\

 3_{2}5_{0}6_{0} &1_{1}5_{2}12_{1} &11_{0}12_{0}7_{1} &4_{1}10_{0}13_{1} &2_{1}6_{1}11_{1} &3_{1}11_{2}13_{0} &0_{2}1_{0}9_{1} \\\vspace{0.2cm}0_{0}2_{0}4_{0} &0_{1}7_{0}13_{2} &4_{2}5_{1}9_{0} &1_{2}3_{0}10_{1} &6_{2}7_{2}9_{2} &2_{2}10_{2}12_{2}\\

 3_{0}5_{0}6_{1} &1_{0}5_{2}12_{0} &11_{2}12_{2}7_{0} &4_{1}10_{1}13_{0} &2_{0}6_{0}11_{0} &3_{1}11_{1}13_{1} &0_{1}1_{1}9_{1} \\\vspace{0.2cm}0_{0}2_{1}4_{2} &0_{2}7_{2}13_{2} &4_{0}5_{1}9_{2} &1_{2}3_{2}10_{2} &6_{2}7_{1}9_{0} &2_{2}10_{0}12_{1}\\

 3_{1}5_{1}6_{1} &1_{2}5_{2}12_{2} &11_{1}12_{1}7_{2} &4_{2}10_{1}13_{2} &2_{1}6_{0}11_{2} &3_{2}11_{0}13_{1} &0_{1}1_{0}9_{2} \\\vspace{0.2cm}0_{0}2_{2}4_{1} &0_{2}7_{1}13_{0} &4_{0}5_{0}9_{0} &1_{1}3_{0}10_{2} &6_{2}7_{0}9_{1} &2_{0}10_{0}12_{0}\\

 3_{0}5_{1}6_{0} &1_{0}5_{0}12_{2} &11_{0}12_{1}7_{0} &4_{0}10_{0}13_{2} &2_{2}6_{2}11_{2} &3_{2}11_{1}13_{0} &0_{2}1_{2}9_{2} \\\vspace{0.2cm}0_{1}2_{0}4_{2} &0_{0}7_{2}13_{1} &4_{1}5_{2}9_{0} &1_{1}3_{1}10_{1} &6_{1}7_{1}9_{1} &2_{1}10_{2}12_{0}\\

 3_{0}5_{2}6_{2} &1_{0}5_{1}12_{1} &11_{1}12_{2}7_{1} &4_{2}10_{2}13_{1} &2_{0}6_{1}11_{2} &3_{1}11_{0}13_{2} &0_{1}1_{2}9_{0} \\\vspace{0.2cm}0_{2}2_{1}4_{0} &0_{0}7_{0}13_{0} &4_{1}5_{0}9_{2} &1_{1}3_{2}10_{0} &6_{0}7_{2}9_{1} &2_{2}10_{1}12_{0}\\

 3_{1}5_{0}6_{2} &1_{2}5_{1}12_{0} &11_{0}12_{2}7_{2} &4_{2}10_{0}13_{0} &2_{2}6_{0}11_{1} &3_{0}11_{2}13_{1} &0_{2}1_{1}9_{0} \\\vspace{0.2cm}0_{1}2_{1}4_{1} &0_{0}7_{1}13_{2} &4_{0}5_{2}9_{1} &1_{0}3_{2}10_{1} &6_{1}7_{0}9_{2} &2_{0}10_{2}12_{1}\\

\end{array}$$

point $8_{1}$:
$$\begin{array}{llllllll}
 6_{2}4_{2}12_{0} &9_{1}12_{1}13_{2} &0_{0}5_{2}11_{0} &1_{0}4_{1}11_{1} &9_{0}10_{0}11_{2} &0_{1}6_{0}10_{1} &0_{2}3_{1}12_{2} \\\vspace{0.2cm}5_{0}7_{0}10_{2} &1_{2}2_{2}7_{1} &1_{1}6_{1}13_{0} &2_{0}5_{1}13_{1} &2_{1}3_{2}9_{2} &3_{0}4_{0}7_{2}\\

 6_{0}4_{1}12_{1} &9_{1}12_{2}13_{0} &0_{0}5_{1}11_{1} &1_{1}4_{2}11_{2} &9_{2}10_{0}11_{0} &0_{2}6_{2}10_{1} &0_{1}3_{1}12_{0} \\\vspace{0.2cm}5_{2}7_{1}10_{2} &1_{0}2_{0}7_{2} &1_{2}6_{1}13_{2} &2_{1}5_{0}13_{1} &2_{2}3_{0}9_{0} &3_{2}4_{0}7_{0}\\

 6_{1}4_{0}12_{2} &9_{1}12_{0}13_{1} &0_{0}5_{0}11_{2} &1_{0}4_{2}11_{0} &9_{0}10_{1}11_{1} &0_{1}6_{2}10_{2} &0_{2}3_{2}12_{1} \\\vspace{0.2cm}5_{1}7_{1}10_{0} &1_{1}2_{2}7_{2} &1_{2}6_{0}13_{0} &2_{1}5_{2}13_{2} &2_{0}3_{0}9_{2} &3_{1}4_{1}7_{0}\\

 6_{1}4_{1}12_{0} &9_{2}12_{1}13_{0} &0_{2}5_{2}11_{1} &1_{0}4_{0}11_{2} &9_{0}10_{2}11_{0} &0_{0}6_{2}10_{0} &0_{1}3_{2}12_{2} \\\vspace{0.2cm}5_{0}7_{1}10_{1} &1_{2}2_{1}7_{2} &1_{1}6_{0}13_{1} &2_{2}5_{1}13_{2} &2_{0}3_{1}9_{1} &3_{0}4_{2}7_{0}\\

 6_{2}4_{0}12_{1} &9_{2}12_{2}13_{1} &0_{1}5_{1}11_{0} &1_{2}4_{2}11_{1} &9_{1}10_{2}11_{2} &0_{0}6_{1}10_{1} &0_{2}3_{0}12_{0} \\\vspace{0.2cm}5_{2}7_{0}10_{0} &1_{1}2_{0}7_{1} &1_{0}6_{0}13_{2} &2_{2}5_{0}13_{0} &2_{1}3_{1}9_{0} &3_{2}4_{1}7_{2}\\

 6_{0}4_{0}12_{0} &9_{0}12_{1}13_{1} &0_{2}5_{0}11_{0} &1_{2}4_{1}11_{2} &9_{2}10_{2}11_{1} &0_{1}6_{1}10_{0} &0_{0}3_{0}12_{2} \\\vspace{0.2cm}5_{1}7_{0}10_{1} &1_{0}2_{1}7_{1} &1_{1}6_{2}13_{2} &2_{0}5_{2}13_{0} &2_{2}3_{2}9_{1} &3_{1}4_{2}7_{2}\\

 6_{0}4_{2}12_{2} &9_{2}12_{0}13_{2} &0_{1}5_{2}11_{2} &1_{1}4_{0}11_{1} &9_{1}10_{1}11_{0} &0_{2}6_{1}10_{2} &0_{0}3_{1}12_{1} \\\vspace{0.2cm}5_{0}7_{2}10_{0} &1_{0}2_{2}7_{0} &1_{2}6_{2}13_{1} &2_{1}5_{1}13_{0} &2_{0}3_{2}9_{0} &3_{0}4_{1}7_{1}\\

 6_{1}4_{2}12_{1} &9_{0}12_{2}13_{2} &0_{1}5_{0}11_{1} &1_{1}4_{1}11_{0} &9_{2}10_{1}11_{2} &0_{2}6_{0}10_{0} &0_{0}3_{2}12_{0} \\\vspace{0.2cm}5_{1}7_{2}10_{2} &1_{2}2_{0}7_{0} &1_{0}6_{2}13_{0} &2_{2}5_{2}13_{1} &2_{1}3_{0}9_{1} &3_{1}4_{0}7_{1}\\

 6_{2}4_{1}12_{2} &9_{0}12_{0}13_{0} &0_{2}5_{1}11_{2} &1_{2}4_{0}11_{0} &9_{1}10_{0}11_{1} &0_{0}6_{0}10_{2} &0_{1}3_{0}12_{1} \\\vspace{0.2cm}5_{2}7_{2}10_{1} &1_{1}2_{1}7_{0} &1_{0}6_{1}13_{1} &2_{0}5_{0}13_{2} &2_{2}3_{1}9_{2} &3_{2}4_{2}7_{1}\\

 3_{1}5_{2}6_{2} &1_{2}5_{1}12_{2} &11_{1}12_{1}7_{0} &4_{1}10_{2}13_{0} &2_{1}6_{1}11_{0} &3_{2}11_{2}13_{1} &0_{0}1_{0}9_{2} \\\vspace{0.2cm}0_{2}2_{0}4_{0} &0_{1}7_{2}13_{2} &4_{2}5_{0}9_{0} &1_{1}3_{0}10_{1} &6_{0}7_{1}9_{1} &2_{2}10_{0}12_{0}\\

 3_{0}5_{2}6_{1} &1_{0}5_{0}12_{1} &11_{0}12_{0}7_{2} &4_{0}10_{2}13_{1} &2_{2}6_{2}11_{1} &3_{1}11_{2}13_{2} &0_{0}1_{1}9_{1} \\\vspace{0.2cm}0_{2}2_{1}4_{2} &0_{1}7_{1}13_{0} &4_{1}5_{1}9_{0} &1_{2}3_{2}10_{1} &6_{0}7_{0}9_{2} &2_{0}10_{0}12_{2}\\

 3_{2}5_{0}6_{2} &1_{1}5_{2}12_{0} &11_{2}12_{2}7_{1} &4_{0}10_{0}13_{0} &2_{1}6_{0}11_{1} &3_{0}11_{0}13_{2} &0_{0}1_{2}9_{0} \\\vspace{0.2cm}0_{1}2_{0}4_{1} &0_{2}7_{2}13_{1} &4_{2}5_{1}9_{2} &1_{0}3_{1}10_{1} &6_{1}7_{0}9_{1} &2_{2}10_{2}12_{1}\\

 3_{0}5_{1}6_{2} &1_{0}5_{2}12_{2} &11_{0}12_{1}7_{1} &4_{2}10_{0}13_{1} &2_{0}6_{0}11_{2} &3_{2}11_{1}13_{2} &0_{1}1_{1}9_{0} \\\vspace{0.2cm}0_{0}2_{2}4_{0} &0_{2}7_{0}13_{0} &4_{1}5_{0}9_{1} &1_{2}3_{1}10_{2} &6_{1}7_{2}9_{2} &2_{1}10_{1}12_{0}\\

 3_{1}5_{0}6_{1} &1_{2}5_{2}12_{1} &11_{1}12_{0}7_{1} &4_{2}10_{2}13_{2} &2_{0}6_{2}11_{0} &3_{0}11_{2}13_{0} &0_{2}1_{1}9_{2} \\\vspace{0.2cm}0_{0}2_{1}4_{1} &0_{1}7_{0}13_{1} &4_{0}5_{1}9_{1} &1_{0}3_{2}10_{0} &6_{0}7_{2}9_{0} &2_{2}10_{1}12_{2}\\

 3_{0}5_{0}6_{0} &1_{0}5_{1}12_{0} &11_{2}12_{1}7_{2} &4_{0}10_{1}13_{2} &2_{0}6_{1}11_{1} &3_{2}11_{0}13_{0} &0_{2}1_{2}9_{1} \\\vspace{0.2cm}0_{1}2_{2}4_{2} &0_{0}7_{1}13_{1} &4_{1}5_{2}9_{2} &1_{1}3_{1}10_{0} &6_{2}7_{0}9_{0} &2_{1}10_{2}12_{2}\\

 3_{2}5_{1}6_{1} &1_{1}5_{0}12_{2} &11_{2}12_{0}7_{0} &4_{1}10_{1}13_{1} &2_{2}6_{0}11_{0} &3_{1}11_{1}13_{0} &0_{1}1_{2}9_{2} \\\vspace{0.2cm}0_{0}2_{0}4_{2} &0_{2}7_{1}13_{2} &4_{0}5_{2}9_{0} &1_{0}3_{0}10_{2} &6_{2}7_{2}9_{1} &2_{1}10_{0}12_{1}\\

 3_{1}5_{1}6_{0} &1_{2}5_{0}12_{0} &11_{0}12_{2}7_{0} &4_{1}10_{0}13_{2} &2_{2}6_{1}11_{2} &3_{0}11_{1}13_{1} &0_{2}1_{0}9_{0} \\\vspace{0.2cm}0_{1}2_{1}4_{0} &0_{0}7_{2}13_{0} &4_{2}5_{2}9_{1} &1_{1}3_{2}10_{2} &6_{2}7_{1}9_{2} &2_{0}10_{1}12_{1}\\

 3_{2}5_{2}6_{0} &1_{1}5_{1}12_{1} &11_{1}12_{2}7_{2} &4_{2}10_{1}13_{0} &2_{1}6_{2}11_{2} &3_{1}11_{0}13_{1} &0_{1}1_{0}9_{1} \\\vspace{0.2cm}0_{2}2_{2}4_{1} &0_{0}7_{0}13_{2} &4_{0}5_{0}9_{2} &1_{2}3_{0}10_{0} &6_{1}7_{1}9_{0} &2_{0}10_{2}12_{0}\\

\end{array}$$

point $8_{2}$:
$$\begin{array}{llllllll}
 6_{2}4_{0}12_{0} &9_{1}12_{1}13_{0} &0_{0}5_{1}11_{0} &1_{0}4_{2}11_{2} &9_{0}10_{0}11_{1} &0_{2}6_{0}10_{2} &0_{1}3_{1}12_{2} \\\vspace{0.2cm}5_{0}7_{0}10_{1} &1_{1}2_{1}7_{2} &1_{2}6_{1}13_{1} &2_{0}5_{2}13_{2} &2_{2}3_{0}9_{2} &3_{2}4_{1}7_{1}\\

 6_{2}4_{1}12_{1} &9_{2}12_{2}13_{2} &0_{0}5_{0}11_{1} &1_{2}4_{2}11_{0} &9_{0}10_{2}11_{2} &0_{1}6_{0}10_{0} &0_{2}3_{2}12_{0} \\\vspace{0.2cm}5_{1}7_{2}10_{1} &1_{1}2_{0}7_{0} &1_{0}6_{1}13_{0} &2_{1}5_{2}13_{1} &2_{2}3_{1}9_{1} &3_{0}4_{0}7_{1}\\

 6_{1}4_{2}12_{0} &9_{2}12_{1}13_{1} &0_{0}5_{2}11_{2} &1_{2}4_{1}11_{1} &9_{1}10_{0}11_{0} &0_{1}6_{2}10_{1} &0_{2}3_{0}12_{2} \\\vspace{0.2cm}5_{1}7_{1}10_{2} &1_{0}2_{1}7_{0} &1_{1}6_{0}13_{0} &2_{2}5_{0}13_{2} &2_{0}3_{1}9_{0} &3_{2}4_{0}7_{2}\\

 6_{0}4_{0}12_{2} &9_{2}12_{0}13_{0} &0_{1}5_{2}11_{1} &1_{1}4_{1}11_{2} &9_{0}10_{1}11_{0} &0_{0}6_{1}10_{0} &0_{2}3_{1}12_{1} \\\vspace{0.2cm}5_{0}7_{2}10_{2} &1_{2}2_{1}7_{1} &1_{0}6_{2}13_{2} &2_{2}5_{1}13_{1} &2_{0}3_{0}9_{1} &3_{2}4_{2}7_{0}\\

 6_{1}4_{1}12_{2} &9_{1}12_{0}13_{2} &0_{2}5_{1}11_{1} &1_{1}4_{0}11_{0} &9_{2}10_{0}11_{2} &0_{0}6_{0}10_{1} &0_{1}3_{2}12_{1} \\\vspace{0.2cm}5_{2}7_{0}10_{2} &1_{0}2_{2}7_{2} &1_{2}6_{2}13_{0} &2_{0}5_{0}13_{1} &2_{1}3_{0}9_{0} &3_{1}4_{2}7_{1}\\

 6_{0}4_{1}12_{0} &9_{0}12_{1}13_{2} &0_{1}5_{0}11_{0} &1_{2}4_{0}11_{2} &9_{1}10_{2}11_{1} &0_{2}6_{1}10_{1} &0_{0}3_{2}12_{2} \\\vspace{0.2cm}5_{1}7_{0}10_{0} &1_{0}2_{0}7_{1} &1_{1}6_{2}13_{1} &2_{2}5_{2}13_{0} &2_{1}3_{1}9_{2} &3_{0}4_{2}7_{2}\\

 6_{1}4_{0}12_{1} &9_{0}12_{2}13_{0} &0_{2}5_{2}11_{0} &1_{1}4_{2}11_{1} &9_{1}10_{1}11_{2} &0_{0}6_{2}10_{2} &0_{1}3_{0}12_{0} \\\vspace{0.2cm}5_{0}7_{1}10_{0} &1_{2}2_{2}7_{0} &1_{0}6_{0}13_{1} &2_{1}5_{1}13_{2} &2_{0}3_{2}9_{2} &3_{1}4_{1}7_{2}\\

 6_{2}4_{2}12_{2} &9_{0}12_{0}13_{1} &0_{2}5_{0}11_{2} &1_{0}4_{1}11_{0} &9_{2}10_{1}11_{1} &0_{1}6_{1}10_{2} &0_{0}3_{0}12_{1} \\\vspace{0.2cm}5_{2}7_{2}10_{0} &1_{1}2_{2}7_{1} &1_{2}6_{0}13_{2} &2_{0}5_{1}13_{0} &2_{1}3_{2}9_{1} &3_{1}4_{0}7_{0}\\

 6_{0}4_{2}12_{1} &9_{1}12_{2}13_{1} &0_{1}5_{1}11_{2} &1_{0}4_{0}11_{1} &9_{2}10_{2}11_{0} &0_{2}6_{2}10_{0} &0_{0}3_{1}12_{0} \\\vspace{0.2cm}5_{2}7_{1}10_{1} &1_{2}2_{0}7_{2} &1_{1}6_{1}13_{2} &2_{1}5_{0}13_{0} &2_{2}3_{2}9_{0} &3_{0}4_{1}7_{0}\\

 3_{1}5_{2}6_{1} &1_{2}5_{1}12_{1} &11_{2}12_{2}7_{2} &4_{1}10_{2}13_{1} &2_{1}6_{2}11_{1} &3_{2}11_{0}13_{2} &0_{0}1_{0}9_{1} \\\vspace{0.2cm}0_{2}2_{2}4_{0} &0_{1}7_{0}13_{0} &4_{2}5_{0}9_{2} &1_{1}3_{0}10_{0} &6_{0}7_{1}9_{0} &2_{0}10_{1}12_{0}\\

 3_{0}5_{2}6_{0} &1_{0}5_{0}12_{0} &11_{1}12_{1}7_{1} &4_{2}10_{2}13_{0} &2_{2}6_{2}11_{0} &3_{1}11_{2}13_{1} &0_{0}1_{1}9_{0} \\\vspace{0.2cm}0_{1}2_{0}4_{0} &0_{2}7_{0}13_{2} &4_{1}5_{1}9_{2} &1_{2}3_{2}10_{0} &6_{1}7_{2}9_{1} &2_{1}10_{1}12_{2}\\

 3_{2}5_{1}6_{0} &1_{1}5_{0}12_{1} &11_{1}12_{2}7_{0} &4_{0}10_{1}13_{0} &2_{1}6_{1}11_{2} &3_{0}11_{0}13_{1} &0_{0}1_{2}9_{2} \\\vspace{0.2cm}0_{2}2_{0}4_{2} &0_{1}7_{1}13_{2} &4_{1}5_{2}9_{1} &1_{0}3_{1}10_{0} &6_{2}7_{2}9_{0} &2_{2}10_{2}12_{0}\\

 3_{1}5_{1}6_{2} &1_{2}5_{0}12_{2} &11_{0}12_{0}7_{0} &4_{1}10_{1}13_{2} &2_{2}6_{0}11_{2} &3_{0}11_{1}13_{0} &0_{2}1_{1}9_{1} &\\\vspace{0.2cm}0_{0}2_{1}4_{0} &0_{1}7_{2}13_{1} &4_{2}5_{2}9_{0} &1_{0}3_{2}10_{2} &6_{1}7_{1}9_{2} &2_{0}10_{0}12_{1}\\

 3_{0}5_{1}6_{1} &1_{0}5_{2}12_{1} &11_{0}12_{2}7_{1} &4_{0}10_{2}13_{2} &2_{0}6_{2}11_{2} &3_{2}11_{1}13_{1} &0_{1}1_{1}9_{2} \\\vspace{0.2cm}0_{0}2_{2}4_{2} &0_{2}7_{2}13_{0} &4_{1}5_{0}9_{0} &1_{2}3_{1}10_{1} &6_{0}7_{0}9_{1} &2_{1}10_{0}12_{0}\\

 3_{0}5_{0}6_{2} &1_{0}5_{1}12_{2} &11_{1}12_{0}7_{2} &4_{2}10_{0}13_{2} &2_{1}6_{0}11_{0} &3_{2}11_{2}13_{0} &0_{1}1_{2}9_{1} \\\vspace{0.2cm}0_{0}2_{0}4_{1} &0_{2}7_{1}13_{1} &4_{0}5_{2}9_{2} &1_{1}3_{1}10_{2} &6_{1}7_{0}9_{0} &2_{2}10_{1}12_{1}\\

 3_{2}5_{2}6_{2} &1_{1}5_{1}12_{0} &11_{2}12_{1}7_{0} &4_{2}10_{1}13_{1} &2_{0}6_{1}11_{0} &3_{1}11_{1}13_{2} &0_{1}1_{0}9_{0} \\\vspace{0.2cm}0_{2}2_{1}4_{1} &0_{0}7_{1}13_{0} &4_{0}5_{0}9_{1} &1_{2}3_{0}10_{2} &6_{0}7_{2}9_{2} &2_{2}10_{0}12_{2}\\

 3_{2}5_{0}6_{1} &1_{1}5_{2}12_{2} &11_{2}12_{0}7_{1} &4_{0}10_{0}13_{1} &2_{0}6_{0}11_{1} &3_{1}11_{0}13_{0} &0_{2}1_{2}9_{0} \\\vspace{0.2cm}0_{1}2_{2}4_{1} &0_{0}7_{2}13_{2} &4_{2}5_{1}9_{1} &1_{0}3_{0}10_{1} &6_{2}7_{0}9_{2} &2_{1}10_{2}12_{1}\\

 3_{1}5_{0}6_{0} &1_{2}5_{2}12_{0} &11_{0}12_{1}7_{2} &4_{1}10_{0}13_{0} &2_{2}6_{1}11_{1} &3_{0}11_{2}13_{2} &0_{2}1_{0}9_{2} \\\vspace{0.2cm}0_{1}2_{1}4_{2} &0_{0}7_{0}13_{1} &4_{0}5_{1}9_{0} &1_{1}3_{2}10_{1} &6_{2}7_{1}9_{1} &2_{0}10_{2}12_{2}\\

\end{array}$$

point $9_{0}$:
$$\begin{array}{llllllll}
 3_{0}7_{0}11_{1} &1_{0}4_{2}12_{2} &0_{0}10_{0}13_{1} &3_{1}6_{2}12_{0} &2_{1}6_{0}13_{2} &6_{1}7_{2}8_{0} &7_{1}10_{1}12_{1} \\\vspace{0.2cm}5_{0}11_{0}13_{0} &0_{2}3_{2}5_{2} &4_{0}5_{1}8_{2} &2_{0}4_{1}11_{2} &1_{2}2_{2}10_{2} &0_{1}1_{1}8_{1}\\

 3_{0}7_{1}11_{0} &1_{0}4_{1}12_{0} &0_{0}10_{1}13_{0} &3_{2}6_{0}12_{1} &2_{0}6_{1}13_{2} &6_{2}7_{0}8_{1} &7_{2}10_{2}12_{2} \\\vspace{0.2cm}5_{1}11_{1}13_{1} &0_{2}3_{1}5_{0} &4_{2}5_{2}8_{2} &2_{1}4_{0}11_{2} &1_{1}2_{2}10_{0} &0_{1}1_{2}8_{0}\\

 3_{0}7_{2}11_{2} &1_{0}4_{0}12_{1} &0_{0}10_{2}13_{2} &3_{1}6_{0}12_{2} &2_{0}6_{2}13_{1} &6_{1}7_{1}8_{1} &7_{0}10_{0}12_{0} \\\vspace{0.2cm}5_{2}11_{1}13_{0} &0_{1}3_{2}5_{0} &4_{2}5_{1}8_{0} &2_{2}4_{1}11_{0} &1_{1}2_{1}10_{1} &0_{2}1_{2}8_{2}\\

 3_{1}7_{1}11_{2} &1_{2}4_{2}12_{1} &0_{1}10_{2}13_{0} &3_{2}6_{1}12_{0} &2_{2}6_{0}13_{1} &6_{2}7_{2}8_{2} &7_{0}10_{1}12_{2} \\\vspace{0.2cm}5_{1}11_{0}13_{2} &0_{0}3_{0}5_{0} &4_{0}5_{2}8_{1} &2_{1}4_{1}11_{1} &1_{0}2_{0}10_{0} &0_{2}1_{1}8_{0}\\

 3_{1}7_{0}11_{0} &1_{1}4_{0}12_{2} &0_{2}10_{0}13_{0} &3_{0}6_{2}12_{1} &2_{1}6_{1}13_{1} &6_{0}7_{2}8_{1} &7_{1}10_{2}12_{0} \\\vspace{0.2cm}5_{0}11_{1}13_{2} &0_{0}3_{2}5_{1} &4_{1}5_{2}8_{0} &2_{2}4_{2}11_{2} &1_{2}2_{0}10_{1} &0_{1}1_{0}8_{2}\\

 3_{1}7_{2}11_{1} &1_{1}4_{2}12_{0} &0_{2}10_{1}13_{2} &3_{2}6_{2}12_{2} &2_{2}6_{1}13_{0} &6_{0}7_{1}8_{2} &7_{0}10_{2}12_{1} \\\vspace{0.2cm}5_{0}11_{2}13_{1} &0_{1}3_{0}5_{2} &4_{1}5_{1}8_{1} &2_{0}4_{0}11_{0} &1_{2}2_{1}10_{0} &0_{0}1_{0}8_{0}\\

 3_{2}7_{0}11_{2} &1_{2}4_{1}12_{2} &0_{1}10_{0}13_{2} &3_{1}6_{1}12_{1} &2_{0}6_{0}13_{0} &6_{2}7_{1}8_{0} &7_{2}10_{1}12_{0} \\\vspace{0.2cm}5_{2}11_{0}13_{1} &0_{2}3_{0}5_{1} &4_{2}5_{0}8_{1} &2_{2}4_{0}11_{1} &1_{0}2_{1}10_{2} &0_{0}1_{1}8_{2}\\

 3_{2}7_{1}11_{1} &1_{2}4_{0}12_{0} &0_{1}10_{1}13_{1} &3_{0}6_{1}12_{2} &2_{2}6_{2}13_{2} &6_{0}7_{0}8_{0} &7_{2}10_{0}12_{1} \\\vspace{0.2cm}5_{1}11_{2}13_{0} &0_{0}3_{1}5_{2} &4_{1}5_{0}8_{2} &2_{1}4_{2}11_{0} &1_{1}2_{0}10_{2} &0_{2}1_{0}8_{1}\\

 3_{2}7_{2}11_{0} &1_{1}4_{1}12_{1} &0_{2}10_{2}13_{1} &3_{0}6_{0}12_{0} &2_{1}6_{2}13_{0} &6_{1}7_{0}8_{2} &7_{1}10_{0}12_{2} \\\vspace{0.2cm}5_{2}11_{2}13_{2} &0_{1}3_{1}5_{1} &4_{0}5_{0}8_{0} &2_{0}4_{2}11_{1} &1_{0}2_{2}10_{1} &0_{0}1_{2}8_{1}\\

 4_{2}7_{0}13_{0} &0_{0}4_{0}6_{1} &8_{1}12_{1}13_{1} &0_{1}11_{0}12_{0} &2_{0}7_{1}0_{2} &5_{0}6_{2}10_{0} &1_{2}6_{0}11_{1} \\\vspace{0.2cm}2_{2}5_{2}12_{2} &1_{1}3_{0}13_{2} &2_{1}3_{2}8_{0} &3_{1}4_{1}10_{1} &8_{2}10_{2}11_{2} &1_{0}5_{1}7_{2}\\

 4_{0}7_{0}13_{1} &0_{0}4_{1}6_{0} &8_{1}12_{2}13_{2} &0_{2}11_{0}12_{1} &2_{2}7_{1}0_{1} &5_{1}6_{2}10_{1} &1_{0}6_{1}11_{2} \\\vspace{0.2cm}2_{1}5_{2}12_{0} &1_{2}3_{1}13_{0} &2_{0}3_{0}8_{0} &3_{2}4_{2}10_{2} &8_{2}10_{0}11_{1} &1_{1}5_{0}7_{2}\\

 4_{0}7_{1}13_{2} &0_{0}4_{2}6_{2} &8_{2}12_{0}13_{1} &0_{2}11_{2}12_{2} &2_{0}7_{0}0_{1} &5_{0}6_{0}10_{1} &1_{1}6_{1}11_{1} \\\vspace{0.2cm}2_{1}5_{1}12_{1} &1_{0}3_{0}13_{0} &2_{2}3_{1}8_{0} &3_{2}4_{1}10_{0} &8_{1}10_{2}11_{0} &1_{2}5_{2}7_{2}\\

 4_{1}7_{1}13_{0} &0_{1}4_{2}6_{0} &8_{2}12_{1}13_{2} &0_{0}11_{2}12_{0} &2_{2}7_{2}0_{2} &5_{0}6_{1}10_{2} &1_{0}6_{2}11_{1} \\\vspace{0.2cm}2_{0}5_{1}12_{2} &1_{2}3_{0}13_{1} &2_{1}3_{1}8_{1} &3_{2}4_{0}10_{1} &8_{0}10_{0}11_{0} &1_{1}5_{2}7_{0}\\

 4_{1}7_{0}13_{2} &0_{2}4_{0}6_{0} &8_{2}12_{2}13_{0} &0_{0}11_{1}12_{1} &2_{1}7_{2}0_{1} &5_{2}6_{2}10_{2} &1_{2}6_{1}11_{0} \\\vspace{0.2cm}2_{0}5_{0}12_{0} &1_{0}3_{2}13_{1} &2_{2}3_{0}8_{1} &3_{1}4_{2}10_{0} &8_{0}10_{1}11_{2} &1_{1}5_{1}7_{1}\\

 4_{0}7_{2}13_{0} &0_{2}4_{2}6_{1} &8_{0}12_{2}13_{1} &0_{1}11_{2}12_{1} &2_{1}7_{1}0_{0} &5_{2}6_{0}10_{0} &1_{1}6_{2}11_{0} \\\vspace{0.2cm}2_{2}5_{1}12_{0} &1_{2}3_{2}13_{2} &2_{0}3_{1}8_{2} &3_{0}4_{1}10_{2} &8_{1}10_{1}11_{1} &1_{0}5_{0}7_{0}\\

 4_{2}7_{1}13_{1} &0_{2}4_{1}6_{2} &8_{0}12_{0}13_{2} &0_{1}11_{1}12_{2} &2_{0}7_{2}0_{0} &5_{2}6_{1}10_{1} &1_{0}6_{0}11_{0} \\\vspace{0.2cm}2_{2}5_{0}12_{1} &1_{1}3_{2}13_{0} &2_{1}3_{0}8_{2} &3_{1}4_{0}10_{2} &8_{1}10_{0}11_{2} &1_{2}5_{1}7_{0}\\

 4_{2}7_{2}13_{2} &0_{1}4_{1}6_{1} &8_{0}12_{1}13_{0} &0_{2}11_{1}12_{0} &2_{2}7_{0}0_{0} &5_{1}6_{0}10_{2} &1_{2}6_{2}11_{2} \\\vspace{0.2cm}2_{1}5_{0}12_{2} &1_{1}3_{1}13_{1} &2_{0}3_{2}8_{1} &3_{0}4_{0}10_{0} &8_{2}10_{1}11_{0} &1_{0}5_{2}7_{1}\\

 4_{1}7_{2}13_{1} &0_{1}4_{0}6_{2} &8_{1}12_{0}13_{0} &0_{0}11_{0}12_{2} &2_{1}7_{0}0_{2} &5_{1}6_{1}10_{0} &1_{1}6_{0}11_{2} \\\vspace{0.2cm}2_{0}5_{2}12_{1} &1_{0}3_{1}13_{2} &2_{2}3_{2}8_{2} &3_{0}4_{2}10_{1} &8_{0}10_{2}11_{1} &1_{2}5_{0}7_{1}\\

\end{array}$$

point $9_{1}$:
$$\begin{array}{llllllll}
 3_{0}7_{1}11_{1} &1_{1}4_{2}12_{2} &0_{0}10_{0}13_{0} &3_{2}6_{2}12_{1} &2_{1}6_{0}13_{1} &6_{1}7_{2}8_{2} &7_{0}10_{2}12_{0} \\\vspace{0.2cm}5_{0}11_{0}13_{2} &0_{2}3_{1}5_{2} &4_{1}5_{1}8_{0} &2_{0}4_{0}11_{2} &1_{2}2_{2}10_{1} &0_{1}1_{0}8_{1}\\

 3_{1}7_{2}11_{2} &1_{1}4_{0}12_{1} &0_{0}10_{1}13_{2} &3_{2}6_{0}12_{0} &2_{0}6_{1}13_{1} &6_{2}7_{0}8_{0} &7_{1}10_{2}12_{2} \\\vspace{0.2cm}5_{1}11_{1}13_{0} &0_{2}3_{0}5_{0} &4_{2}5_{2}8_{1} &2_{1}4_{1}11_{0} &1_{0}2_{2}10_{0} &0_{1}1_{2}8_{2}\\

 3_{1}7_{1}11_{0} &1_{1}4_{1}12_{0} &0_{0}10_{2}13_{1} &3_{0}6_{0}12_{2} &2_{2}6_{1}13_{2} &6_{2}7_{2}8_{1} &7_{0}10_{1}12_{1} \\\vspace{0.2cm}5_{0}11_{2}13_{0} &0_{1}3_{2}5_{2} &4_{2}5_{1}8_{2} &2_{1}4_{0}11_{1} &1_{2}2_{0}10_{0} &0_{2}1_{0}8_{0}\\

 3_{0}7_{0}11_{2} &1_{0}4_{1}12_{2} &0_{1}10_{1}13_{0} &3_{1}6_{0}12_{1} &2_{2}6_{2}13_{1} &6_{1}7_{1}8_{0} &7_{2}10_{0}12_{0} \\\vspace{0.2cm}5_{2}11_{1}13_{2} &0_{0}3_{2}5_{0} &4_{0}5_{1}8_{1} &2_{0}4_{2}11_{0} &1_{2}2_{1}10_{2} &0_{2}1_{1}8_{2}\\

 3_{0}7_{2}11_{0} &1_{0}4_{2}12_{1} &0_{1}10_{2}13_{2} &3_{2}6_{1}12_{2} &2_{0}6_{2}13_{0} &6_{0}7_{0}8_{2} &7_{1}10_{1}12_{0} \\\vspace{0.2cm}5_{0}11_{1}13_{1} &0_{0}3_{1}5_{1} &4_{0}5_{2}8_{0} &2_{2}4_{1}11_{2} &1_{1}2_{1}10_{0} &0_{2}1_{2}8_{1}\\

 3_{2}7_{0}11_{0} &1_{2}4_{0}12_{2} &0_{2}10_{1}13_{1} &3_{0}6_{2}12_{0} &2_{1}6_{1}13_{0} &6_{0}7_{2}8_{0} &7_{1}10_{0}12_{1} \\\vspace{0.2cm}5_{1}11_{2}13_{2} &0_{1}3_{1}5_{0} &4_{1}5_{2}8_{2} &2_{2}4_{2}11_{1} &1_{0}2_{0}10_{2} &0_{0}1_{1}8_{1}\\

 3_{1}7_{0}11_{1} &1_{0}4_{0}12_{0} &0_{1}10_{0}13_{1} &3_{0}6_{1}12_{1} &2_{0}6_{0}13_{2} &6_{2}7_{1}8_{2} &7_{2}10_{1}12_{2} \\\vspace{0.2cm}5_{2}11_{0}13_{0} &0_{2}3_{2}5_{1} &4_{1}5_{0}8_{1} &2_{1}4_{2}11_{2} &1_{1}2_{2}10_{2} &0_{0}1_{2}8_{0}\\

 3_{2}7_{2}11_{1} &1_{2}4_{1}12_{1} &0_{2}10_{2}13_{0} &3_{1}6_{1}12_{0} &2_{1}6_{2}13_{2} &6_{0}7_{1}8_{1} &7_{0}10_{0}12_{2} \\\vspace{0.2cm}5_{2}11_{2}13_{1} &0_{1}3_{0}5_{1} &4_{2}5_{0}8_{0} &2_{2}4_{0}11_{0} &1_{1}2_{0}10_{1} &0_{0}1_{0}8_{2}\\

 3_{2}7_{1}11_{2} &1_{2}4_{2}12_{0} &0_{2}10_{0}13_{2} &3_{1}6_{2}12_{2} &2_{2}6_{0}13_{0} &6_{1}7_{0}8_{1} &7_{2}10_{2}12_{1} \\\vspace{0.2cm}5_{1}11_{0}13_{1} &0_{0}3_{0}5_{2} &4_{0}5_{0}8_{2} &2_{0}4_{1}11_{1} &1_{0}2_{1}10_{1} &0_{1}1_{1}8_{0}\\

 4_{2}7_{0}13_{1} &0_{0}4_{0}6_{0} &8_{1}12_{1}13_{2} &0_{2}11_{0}12_{0} &2_{0}7_{2}0_{1} &5_{0}6_{1}10_{0} &1_{1}6_{2}11_{2} \\\vspace{0.2cm}2_{2}5_{1}12_{2} &1_{0}3_{2}13_{0} &2_{1}3_{1}8_{0} &3_{0}4_{1}10_{1} &8_{2}10_{2}11_{1} &1_{2}5_{2}7_{1}\\

 4_{0}7_{0}13_{2} &0_{0}4_{1}6_{2} &8_{2}12_{1}13_{0} &0_{1}11_{0}12_{2} &2_{2}7_{1}0_{2} &5_{1}6_{1}10_{1} &1_{1}6_{0}11_{1} \\\vspace{0.2cm}2_{0}5_{2}12_{0} &1_{2}3_{2}13_{1} &2_{1}3_{0}8_{1} &3_{1}4_{2}10_{2} &8_{0}10_{0}11_{2} &1_{0}5_{0}7_{2}\\

 4_{1}7_{1}13_{1} &0_{0}4_{2}6_{1} &8_{1}12_{2}13_{0} &0_{1}11_{2}12_{0} &2_{1}7_{2}0_{2} &5_{0}6_{0}10_{2} &1_{2}6_{2}11_{1} \\\vspace{0.2cm}2_{0}5_{1}12_{1} &1_{1}3_{2}13_{2} &2_{2}3_{0}8_{0} &3_{1}4_{0}10_{1} &8_{2}10_{0}11_{0} &1_{0}5_{2}7_{0}\\

 4_{2}7_{2}13_{0} &0_{2}4_{1}6_{1} &8_{0}12_{2}13_{2} &0_{0}11_{1}12_{0} &2_{1}7_{1}0_{1} &5_{0}6_{2}10_{1} &1_{2}6_{0}11_{0} \\\vspace{0.2cm}2_{2}5_{2}12_{1} &1_{0}3_{1}13_{1} &2_{0}3_{0}8_{2} &3_{2}4_{0}10_{0} &8_{1}10_{2}11_{2} &1_{1}5_{1}7_{0}\\

 4_{1}7_{2}13_{2} &0_{2}4_{2}6_{0} &8_{1}12_{0}13_{1} &0_{0}11_{0}12_{1} &2_{2}7_{0}0_{1} &5_{2}6_{2}10_{0} &1_{2}6_{1}11_{2} \\\vspace{0.2cm}2_{0}5_{0}12_{2} &1_{1}3_{1}13_{0} &2_{1}3_{2}8_{2} &3_{0}4_{0}10_{2} &8_{0}10_{1}11_{1} &1_{0}5_{1}7_{1}\\

 4_{2}7_{1}13_{2} &0_{1}4_{0}6_{1} &8_{0}12_{1}13_{1} &0_{2}11_{1}12_{2} &2_{1}7_{0}0_{0} &5_{1}6_{0}10_{0} &1_{0}6_{2}11_{0} \\\vspace{0.2cm}2_{2}5_{0}12_{0} &1_{2}3_{0}13_{0} &2_{0}3_{1}8_{1} &3_{2}4_{1}10_{2} &8_{2}10_{1}11_{2} &1_{1}5_{2}7_{2}\\

 4_{0}7_{2}13_{1} &0_{1}4_{1}6_{0} &8_{0}12_{0}13_{0} &0_{2}11_{2}12_{1} &2_{0}7_{1}0_{0} &5_{1}6_{2}10_{2} &1_{1}6_{1}11_{0} \\\vspace{0.2cm}2_{1}5_{2}12_{2} &1_{0}3_{0}13_{2} &2_{2}3_{1}8_{2} &3_{2}4_{2}10_{1} &8_{1}10_{0}11_{1} &1_{2}5_{0}7_{0}\\

 4_{0}7_{1}13_{0} &0_{1}4_{2}6_{2} &8_{2}12_{0}13_{2} &0_{0}11_{2}12_{2} &2_{0}7_{0}0_{2} &5_{2}6_{0}10_{1} &1_{0}6_{1}11_{1} \\\vspace{0.2cm}2_{1}5_{0}12_{1} &1_{1}3_{0}13_{1} &2_{2}3_{2}8_{1} &3_{1}4_{1}10_{0} &8_{0}10_{2}11_{0} &1_{2}5_{1}7_{2}\\

 4_{1}7_{0}13_{0} &0_{2}4_{0}6_{2} &8_{2}12_{2}13_{1} &0_{1}11_{1}12_{1} &2_{2}7_{2}0_{0} &5_{2}6_{1}10_{2} &1_{0}6_{0}11_{2} \\\vspace{0.2cm}2_{1}5_{1}12_{0} &1_{2}3_{1}13_{2} &2_{0}3_{2}8_{0} &3_{0}4_{2}10_{0} &8_{1}10_{1}11_{0} &1_{1}5_{0}7_{1}\\

\end{array}$$

point $9_{2}$:
$$\begin{array}{llllllll}
 3_{1}7_{1}11_{1} &1_{2}4_{1}12_{0} &0_{0}10_{0}13_{2} &3_{2}6_{1}12_{1} &2_{1}6_{0}13_{0} &6_{2}7_{2}8_{0} &7_{0}10_{2}12_{2} \\\vspace{0.2cm}5_{1}11_{2}13_{1} &0_{1}3_{0}5_{0} &4_{0}5_{2}8_{2} &2_{2}4_{2}11_{0} &1_{0}2_{0}10_{1} &0_{2}1_{1}8_{1}\\

 3_{1}7_{0}11_{2} &1_{2}4_{2}12_{2} &0_{0}10_{1}13_{1} &3_{0}6_{1}12_{0} &2_{2}6_{2}13_{0} &6_{0}7_{2}8_{2} &7_{1}10_{2}12_{1} \\\vspace{0.2cm}5_{1}11_{1}13_{2} &0_{2}3_{2}5_{0} &4_{1}5_{2}8_{1} &2_{1}4_{0}11_{0} &1_{1}2_{0}10_{0} &0_{1}1_{0}8_{0}\\

 3_{0}7_{2}11_{1} &1_{2}4_{0}12_{1} &0_{0}10_{2}13_{0} &3_{2}6_{2}12_{0} &2_{2}6_{1}13_{1} &6_{0}7_{0}8_{1} &7_{1}10_{1}12_{2} \\\vspace{0.2cm}5_{0}11_{2}13_{2} &0_{2}3_{1}5_{1} &4_{2}5_{2}8_{0} &2_{0}4_{1}11_{0} &1_{0}2_{1}10_{0} &0_{1}1_{1}8_{2}\\

 3_{2}7_{1}11_{0} &1_{1}4_{0}12_{0} &0_{1}10_{1}13_{2} &3_{0}6_{0}12_{1} &2_{0}6_{1}13_{0} &6_{2}7_{0}8_{2} &7_{2}10_{0}12_{2} \\\vspace{0.2cm}5_{2}11_{1}13_{1} &0_{0}3_{1}5_{0} &4_{2}5_{1}8_{1} &2_{1}4_{1}11_{2} &1_{0}2_{2}10_{2} &0_{2}1_{2}8_{0}\\

 3_{0}7_{0}11_{0} &1_{1}4_{1}12_{2} &0_{1}10_{2}13_{1} &3_{1}6_{0}12_{0} &2_{1}6_{1}13_{2} &6_{2}7_{1}8_{1} &7_{2}10_{1}12_{1} \\\vspace{0.2cm}5_{0}11_{1}13_{0} &0_{0}3_{2}5_{2} &4_{0}5_{1}8_{0} &2_{0}4_{2}11_{2} &1_{2}2_{2}10_{0} &0_{2}1_{0}8_{2}\\

 3_{0}7_{1}11_{2} &1_{0}4_{2}12_{0} &0_{2}10_{2}13_{2} &3_{2}6_{0}12_{2} &2_{1}6_{2}13_{1} &6_{1}7_{2}8_{1} &7_{0}10_{0}12_{1} \\\vspace{0.2cm}5_{1}11_{0}13_{0} &0_{1}3_{1}5_{2} &4_{1}5_{0}8_{0} &2_{0}4_{0}11_{1} &1_{1}2_{2}10_{1} &0_{0}1_{2}8_{2}\\

 3_{2}7_{0}11_{1} &1_{1}4_{2}12_{1} &0_{1}10_{0}13_{0} &3_{1}6_{1}12_{2} &2_{0}6_{2}13_{2} &6_{0}7_{1}8_{0} &7_{2}10_{2}12_{0} \\\vspace{0.2cm}5_{0}11_{0}13_{1} &0_{2}3_{0}5_{2} &4_{1}5_{1}8_{2} &2_{2}4_{0}11_{2} &1_{2}2_{1}10_{1} &0_{0}1_{0}8_{1}\\

 3_{1}7_{2}11_{0} &1_{0}4_{1}12_{1} &0_{2}10_{0}13_{1} &3_{0}6_{2}12_{2} &2_{2}6_{0}13_{2} &6_{1}7_{1}8_{2} &7_{0}10_{1}12_{0} \\\vspace{0.2cm}5_{2}11_{2}13_{0} &0_{1}3_{2}5_{1} &4_{0}5_{0}8_{1} &2_{1}4_{2}11_{1} &1_{2}2_{0}10_{2} &0_{0}1_{1}8_{0}\\

 3_{2}7_{2}11_{2} &1_{0}4_{0}12_{2} &0_{2}10_{1}13_{0} &3_{1}6_{2}12_{1} &2_{0}6_{0}13_{1} &6_{1}7_{0}8_{0} &7_{1}10_{0}12_{0} \\\vspace{0.2cm}5_{2}11_{0}13_{2} &0_{0}3_{0}5_{1} &4_{2}5_{0}8_{2} &2_{2}4_{1}11_{1} &1_{1}2_{1}10_{2} &0_{1}1_{2}8_{1}\\

 4_{2}7_{0}13_{2} &0_{0}4_{0}6_{2} &8_{2}12_{0}13_{0} &0_{1}11_{0}12_{1} &2_{0}7_{2}0_{2} &5_{0}6_{0}10_{0} &1_{2}6_{1}11_{1} \\\vspace{0.2cm}2_{1}5_{1}12_{2} &1_{0}3_{0}13_{1} &2_{2}3_{1}8_{1} &3_{2}4_{1}10_{1} &8_{0}10_{2}11_{2} &1_{1}5_{2}7_{1}\\

 4_{0}7_{0}13_{0} &0_{0}4_{1}6_{1} &8_{2}12_{1}13_{1} &0_{2}11_{0}12_{2} &2_{0}7_{1}0_{1} &5_{1}6_{0}10_{1} &1_{0}6_{2}11_{2} \\\vspace{0.2cm}2_{2}5_{2}12_{0} &1_{1}3_{1}13_{2} &2_{1}3_{0}8_{0} &3_{2}4_{2}10_{0} &8_{1}10_{2}11_{1} &1_{2}5_{0}7_{2}\\

 4_{0}7_{1}13_{1} &0_{0}4_{2}6_{0} &8_{1}12_{1}13_{0} &0_{2}11_{2}12_{0} &2_{1}7_{0}0_{1} &5_{0}6_{1}10_{1} &1_{2}6_{2}11_{0} \\\vspace{0.2cm}2_{0}5_{2}12_{2} &1_{0}3_{2}13_{2} &2_{2}3_{0}8_{2} &3_{1}4_{1}10_{2} &8_{0}10_{0}11_{1} &1_{1}5_{1}7_{2}\\

 4_{2}7_{2}13_{1} &0_{1}4_{0}6_{0} &8_{0}12_{1}13_{2} &0_{0}11_{0}12_{0} &2_{1}7_{1}0_{2} &5_{1}6_{1}10_{2} &1_{1}6_{2}11_{1} \\\vspace{0.2cm}2_{2}5_{0}12_{2} &1_{0}3_{1}13_{0} &2_{0}3_{2}8_{2} &3_{0}4_{1}10_{0} &8_{1}10_{1}11_{2} &1_{2}5_{2}7_{0}\\

 4_{0}7_{2}13_{2} &0_{1}4_{1}6_{2} &8_{0}12_{2}13_{0} &0_{0}11_{2}12_{1} &2_{2}7_{0}0_{2} &5_{2}6_{1}10_{0} &1_{0}6_{0}11_{1} \\\vspace{0.2cm}2_{1}5_{0}12_{0} &1_{1}3_{2}13_{1} &2_{0}3_{0}8_{1} &3_{1}4_{2}10_{1} &8_{2}10_{2}11_{0} &1_{2}5_{1}7_{1}\\

 4_{1}7_{2}13_{0} &0_{2}4_{0}6_{1} &8_{1}12_{0}13_{2} &0_{1}11_{2}12_{2} &2_{0}7_{0}0_{0} &5_{1}6_{2}10_{0} &1_{1}6_{0}11_{0} \\\vspace{0.2cm}2_{1}5_{2}12_{1} &1_{2}3_{1}13_{1} &2_{2}3_{2}8_{0} &3_{0}4_{2}10_{2} &8_{2}10_{1}11_{1} &1_{0}5_{0}7_{1}\\

 4_{1}7_{0}13_{1} &0_{1}4_{2}6_{1} &8_{2}12_{2}13_{2} &0_{2}11_{1}12_{1} &2_{2}7_{1}0_{0} &5_{0}6_{2}10_{2} &1_{2}6_{0}11_{2} \\\vspace{0.2cm}2_{0}5_{1}12_{0} &1_{1}3_{0}13_{0} &2_{1}3_{2}8_{1} &3_{1}4_{0}10_{0} &8_{0}10_{1}11_{0} &1_{0}5_{2}7_{2}\\

 4_{2}7_{1}13_{0} &0_{2}4_{1}6_{0} &8_{1}12_{2}13_{1} &0_{1}11_{1}12_{0} &2_{1}7_{2}0_{0} &5_{2}6_{2}10_{1} &1_{0}6_{1}11_{0} \\\vspace{0.2cm}2_{2}5_{1}12_{1} &1_{2}3_{0}13_{2} &2_{0}3_{1}8_{0} &3_{2}4_{0}10_{2} &8_{2}10_{0}11_{2} &1_{1}5_{0}7_{0}\\

 4_{1}7_{1}13_{2} &0_{2}4_{2}6_{2} &8_{0}12_{0}13_{1} &0_{0}11_{1}12_{2} &2_{2}7_{2}0_{1} &5_{2}6_{0}10_{2} &1_{1}6_{1}11_{2} \\\vspace{0.2cm}2_{0}5_{0}12_{1} &1_{2}3_{2}13_{0} &2_{1}3_{1}8_{2} &3_{0}4_{0}10_{1} &8_{1}10_{0}11_{0} &1_{0}5_{1}7_{0}\\

\end{array}$$

point $10_{0}$:
$$\begin{array}{llllllll}
 4_{0}5_{1}11_{0} &5_{0}6_{2}9_{0} &2_{1}7_{2}13_{0} &3_{1}6_{1}13_{1} &11_{2}12_{2}13_{2} &7_{1}9_{1}12_{1} &1_{2}4_{1}7_{0} \\\vspace{0.2cm}2_{2}8_{1}12_{0} &0_{0}6_{0}8_{0} &0_{1}2_{0}5_{2} &0_{2}1_{0}11_{1} &1_{1}3_{0}8_{2} &3_{2}4_{2}9_{2}\\

 4_{1}5_{1}11_{2} &5_{0}6_{0}9_{2} &2_{1}7_{1}13_{1} &3_{1}6_{2}13_{0} &11_{1}12_{0}13_{2} &7_{2}9_{0}12_{1} &1_{0}4_{0}7_{0} \\\vspace{0.2cm}2_{0}8_{1}12_{2} &0_{0}6_{1}8_{2} &0_{2}2_{2}5_{2} &0_{1}1_{2}11_{0} &1_{1}3_{2}8_{0} &3_{0}4_{2}9_{1}\\

 4_{0}5_{2}11_{2} &5_{0}6_{1}9_{1} &2_{0}7_{0}13_{0} &3_{1}6_{0}13_{2} &11_{1}12_{1}13_{1} &7_{1}9_{2}12_{0} &1_{2}4_{2}7_{2} \\\vspace{0.2cm}2_{2}8_{2}12_{2} &0_{0}6_{2}8_{1} &0_{1}2_{1}5_{1} &0_{2}1_{1}11_{0} &1_{0}3_{0}8_{0} &3_{2}4_{1}9_{0}\\

 4_{2}5_{1}11_{1} &5_{2}6_{1}9_{2} &2_{2}7_{1}13_{0} &3_{2}6_{0}13_{1} &11_{0}12_{1}13_{2} &7_{0}9_{0}12_{0} &1_{1}4_{0}7_{2} \\\vspace{0.2cm}2_{1}8_{0}12_{2} &0_{2}6_{2}8_{2} &0_{0}2_{0}5_{0} &0_{1}1_{0}11_{2} &1_{2}3_{0}8_{1} &3_{1}4_{1}9_{1}\\

 4_{0}5_{0}11_{1} &5_{2}6_{2}9_{1} &2_{2}7_{2}13_{2} &3_{2}6_{1}13_{0} &11_{2}12_{0}13_{1} &7_{1}9_{0}12_{2} &1_{1}4_{2}7_{0} \\\vspace{0.2cm}2_{1}8_{1}12_{1} &0_{1}6_{0}8_{2} &0_{2}2_{0}5_{1} &0_{0}1_{0}11_{0} &1_{2}3_{1}8_{0} &3_{0}4_{1}9_{2}\\

 4_{2}5_{2}11_{0} &5_{1}6_{0}9_{1} &2_{2}7_{0}13_{1} &3_{2}6_{2}13_{2} &11_{2}12_{1}13_{0} &7_{2}9_{2}12_{2} &1_{1}4_{1}7_{1} \\\vspace{0.2cm}2_{0}8_{0}12_{0} &0_{1}6_{1}8_{1} &0_{2}2_{1}5_{0} &0_{0}1_{2}11_{1} &1_{0}3_{1}8_{2} &3_{0}4_{0}9_{0}\\

 4_{2}5_{0}11_{2} &5_{1}6_{1}9_{0} &2_{0}7_{1}13_{2} &3_{0}6_{2}13_{1} &11_{0}12_{0}13_{0} &7_{0}9_{1}12_{2} &1_{0}4_{1}7_{2} \\\vspace{0.2cm}2_{2}8_{0}12_{1} &0_{2}6_{0}8_{1} &0_{0}2_{1}5_{2} &0_{1}1_{1}11_{1} &1_{2}3_{2}8_{2} &3_{1}4_{0}9_{2}\\

 4_{1}5_{0}11_{0} &5_{2}6_{0}9_{0} &2_{0}7_{2}13_{1} &3_{0}6_{1}13_{2} &11_{1}12_{2}13_{0} &7_{0}9_{2}12_{1} &1_{0}4_{2}7_{1} \\\vspace{0.2cm}2_{1}8_{2}12_{0} &0_{1}6_{2}8_{0} &0_{0}2_{2}5_{1} &0_{2}1_{2}11_{2} &1_{1}3_{1}8_{1} &3_{2}4_{0}9_{1}\\

 4_{1}5_{2}11_{1} &5_{1}6_{2}9_{2} &2_{1}7_{0}13_{2} &3_{0}6_{0}13_{0} &11_{0}12_{2}13_{1} &7_{2}9_{1}12_{0} &1_{2}4_{0}7_{1} \\\vspace{0.2cm}2_{0}8_{2}12_{1} &0_{2}6_{1}8_{0} &0_{1}2_{2}5_{0} &0_{0}1_{1}11_{2} &1_{0}3_{2}8_{1} &3_{1}4_{2}9_{0}\\

 4_{0}8_{2}13_{1} &12_{1}3_{0}5_{1} &0_{0}9_{1}13_{0} &1_{1}5_{0}13_{2} &6_{0}7_{2}11_{1} &0_{1}3_{1}7_{1} &5_{2}7_{0}8_{1} \\\vspace{0.2cm}2_{0}4_{1}6_{2} &2_{2}3_{2}11_{2} &1_{2}6_{1}12_{0} &1_{0}2_{1}9_{2} &8_{0}9_{0}11_{0} &0_{2}4_{2}12_{2}\\

 4_{2}8_{2}13_{2} &12_{0}3_{0}5_{2} &0_{0}9_{0}13_{1} &1_{2}5_{1}13_{0} &6_{2}7_{1}11_{0} &0_{1}3_{2}7_{0} &5_{0}7_{2}8_{1} \\\vspace{0.2cm}2_{1}4_{1}6_{1} &2_{0}3_{1}11_{2} &1_{1}6_{0}12_{2} &1_{0}2_{2}9_{1} &8_{0}9_{2}11_{1} &0_{2}4_{0}12_{1}\\

 4_{1}8_{2}13_{0} &12_{1}3_{2}5_{2} &0_{0}9_{2}13_{2} &1_{2}5_{0}13_{1} &6_{2}7_{0}11_{1} &0_{2}3_{0}7_{1} &5_{1}7_{2}8_{0} \\\vspace{0.2cm}2_{0}4_{0}6_{0} &2_{2}3_{1}11_{0} &1_{0}6_{1}12_{2} &1_{1}2_{1}9_{1} &8_{1}9_{0}11_{2} &0_{1}4_{2}12_{0}\\

 4_{2}8_{1}13_{1} &12_{2}3_{1}5_{2} &0_{1}9_{2}13_{0} &1_{0}5_{1}13_{2} &6_{1}7_{2}11_{0} &0_{0}3_{0}7_{0} &5_{0}7_{1}8_{2} \\\vspace{0.2cm}2_{1}4_{0}6_{2} &2_{0}3_{2}11_{1} &1_{2}6_{0}12_{1} &1_{1}2_{2}9_{0} &8_{0}9_{1}11_{2} &0_{2}4_{1}12_{0}\\

 4_{1}8_{1}13_{2} &12_{2}3_{2}5_{1} &0_{1}9_{1}13_{1} &1_{0}5_{0}13_{0} &6_{2}7_{2}11_{2} &0_{2}3_{1}7_{0} &5_{2}7_{1}8_{0} \\\vspace{0.2cm}2_{1}4_{2}6_{0} &2_{0}3_{0}11_{0} &1_{1}6_{1}12_{1} &1_{2}2_{2}9_{2} &8_{2}9_{0}11_{1} &0_{0}4_{0}12_{0}\\

 4_{2}8_{0}13_{0} &12_{1}3_{1}5_{0} &0_{2}9_{2}13_{1} &1_{2}5_{2}13_{2} &6_{0}7_{1}11_{2} &0_{1}3_{0}7_{2} &5_{1}7_{0}8_{2} \\\vspace{0.2cm}2_{2}4_{0}6_{1} &2_{1}3_{2}11_{0} &1_{1}6_{2}12_{0} &1_{0}2_{0}9_{0} &8_{1}9_{1}11_{1} &0_{0}4_{1}12_{2}\\

 4_{1}8_{0}13_{1} &12_{0}3_{2}5_{0} &0_{2}9_{1}13_{2} &1_{1}5_{2}13_{0} &6_{0}7_{0}11_{0} &0_{0}3_{1}7_{2} &5_{1}7_{1}8_{1} \\\vspace{0.2cm}2_{0}4_{2}6_{1} &2_{2}3_{0}11_{1} &1_{0}6_{2}12_{1} &1_{2}2_{1}9_{0} &8_{2}9_{2}11_{2} &0_{1}4_{0}12_{2}\\

 4_{0}8_{0}13_{2} &12_{2}3_{0}5_{0} &0_{2}9_{0}13_{0} &1_{1}5_{1}13_{1} &6_{1}7_{0}11_{2} &0_{0}3_{2}7_{1} &5_{2}7_{2}8_{2} \\\vspace{0.2cm}2_{2}4_{2}6_{2} &2_{1}3_{1}11_{1} &1_{0}6_{0}12_{0} &1_{2}2_{0}9_{1} &8_{1}9_{2}11_{0} &0_{1}4_{1}12_{1}\\

 4_{0}8_{1}13_{0} &12_{0}3_{1}5_{1} &0_{1}9_{0}13_{2} &1_{0}5_{2}13_{1} &6_{1}7_{1}11_{1} &0_{2}3_{2}7_{2} &5_{0}7_{0}8_{0} \\\vspace{0.2cm}2_{2}4_{1}6_{0} &2_{1}3_{0}11_{2} &1_{2}6_{2}12_{2} &1_{1}2_{0}9_{2} &8_{2}9_{1}11_{0} &0_{0}4_{2}12_{1}\\

\end{array}$$

point $10_{1}$:
$$\begin{array}{llllllll}
 4_{0}5_{0}11_{2} &5_{2}6_{1}9_{0} &2_{1}7_{2}13_{2} &3_{0}6_{2}13_{0} &11_{1}12_{0}13_{1} &7_{0}9_{1}12_{1} &1_{2}4_{2}7_{1} \\\vspace{0.2cm}2_{2}8_{1}12_{2} &0_{0}6_{0}8_{2} &0_{1}2_{0}5_{1} &0_{2}1_{0}11_{0} &1_{1}3_{1}8_{0} &3_{2}4_{1}9_{2}\\

 4_{0}5_{1}11_{1} &5_{2}6_{2}9_{2} &2_{1}7_{1}13_{0} &3_{0}6_{0}13_{2} &11_{0}12_{1}13_{1} &7_{2}9_{1}12_{2} &1_{0}4_{2}7_{0} \\\vspace{0.2cm}2_{2}8_{0}12_{0} &0_{0}6_{1}8_{1} &0_{2}2_{0}5_{0} &0_{1}1_{2}11_{2} &1_{1}3_{2}8_{2} &3_{1}4_{1}9_{0}\\

 4_{1}5_{1}11_{0} &5_{0}6_{0}9_{0} &2_{1}7_{0}13_{1} &3_{2}6_{1}13_{2} &11_{2}12_{0}13_{0} &7_{1}9_{2}12_{2} &1_{1}4_{2}7_{2} \\\vspace{0.2cm}2_{0}8_{1}12_{1} &0_{0}6_{2}8_{0} &0_{1}2_{2}5_{2} &0_{2}1_{2}11_{1} &1_{0}3_{0}8_{2} &3_{1}4_{0}9_{1}\\

 4_{2}5_{0}11_{0} &5_{1}6_{0}9_{2} &2_{2}7_{2}13_{1} &3_{1}6_{1}13_{0} &11_{1}12_{2}13_{2} &7_{1}9_{0}12_{1} &1_{2}4_{0}7_{0} \\\vspace{0.2cm}2_{1}8_{1}12_{0} &0_{1}6_{2}8_{2} &0_{0}2_{0}5_{2} &0_{2}1_{1}11_{2} &1_{0}3_{2}8_{0} &3_{0}4_{1}9_{1}\\

 4_{1}5_{0}11_{1} &5_{2}6_{0}9_{1} &2_{0}7_{2}13_{0} &3_{2}6_{2}13_{1} &11_{2}12_{1}13_{2} &7_{0}9_{2}12_{0} &1_{1}4_{0}7_{1} \\\vspace{0.2cm}2_{1}8_{2}12_{2} &0_{1}6_{1}8_{0} &0_{2}2_{2}5_{1} &0_{0}1_{2}11_{0} &1_{0}3_{1}8_{1} &3_{0}4_{2}9_{0}\\

 4_{2}5_{1}11_{2} &5_{0}6_{2}9_{1} &2_{2}7_{0}13_{0} &3_{0}6_{1}13_{1} &11_{0}12_{0}13_{2} &7_{2}9_{2}12_{1} &1_{0}4_{1}7_{1} \\\vspace{0.2cm}2_{0}8_{0}12_{2} &0_{1}6_{0}8_{1} &0_{2}2_{1}5_{2} &0_{0}1_{1}11_{1} &1_{2}3_{1}8_{2} &3_{2}4_{0}9_{0}\\

 4_{1}5_{2}11_{2} &5_{0}6_{1}9_{2} &2_{2}7_{1}13_{2} &3_{1}6_{0}13_{1} &11_{1}12_{1}13_{0} &7_{0}9_{0}12_{2} &1_{0}4_{0}7_{2} &\\\vspace{0.2cm}2_{0}8_{2}12_{0} &0_{2}6_{2}8_{1} &0_{0}2_{1}5_{1} &0_{1}1_{1}11_{0} &1_{2}3_{0}8_{0} &3_{2}4_{2}9_{1}\\

 4_{2}5_{2}11_{1} &5_{1}6_{1}9_{1} &2_{0}7_{1}13_{1} &3_{1}6_{2}13_{2} &11_{0}12_{2}13_{0} &7_{2}9_{0}12_{0} &1_{1}4_{1}7_{0} \\\vspace{0.2cm}2_{2}8_{2}12_{1} &0_{2}6_{0}8_{0} &0_{1}2_{1}5_{0} &0_{0}1_{0}11_{2} &1_{2}3_{2}8_{1} &3_{0}4_{0}9_{2}\\

 4_{0}5_{2}11_{0} &5_{1}6_{2}9_{0} &2_{0}7_{0}13_{2} &3_{2}6_{0}13_{0} &11_{2}12_{2}13_{1} &7_{1}9_{1}12_{0} &1_{2}4_{1}7_{2} \\\vspace{0.2cm}2_{1}8_{0}12_{1} &0_{2}6_{1}8_{2} &0_{0}2_{2}5_{0} &0_{1}1_{0}11_{1} &1_{1}3_{0}8_{1} &3_{1}4_{2}9_{2}\\

 4_{0}8_{0}13_{1} &12_{1}3_{1}5_{1} &0_{0}9_{0}13_{0} &1_{0}5_{0}13_{2} &6_{1}7_{0}11_{1} &0_{1}3_{2}7_{2} &5_{2}7_{1}8_{2} \\\vspace{0.2cm}2_{1}4_{2}6_{2} &2_{2}3_{0}11_{0} &1_{2}6_{0}12_{0} &1_{1}2_{0}9_{1} &8_{1}9_{2}11_{2} &0_{2}4_{1}12_{2}\\

 4_{2}8_{0}13_{2} &12_{2}3_{2}5_{2} &0_{0}9_{2}13_{1} &1_{1}5_{1}13_{0} &6_{0}7_{2}11_{0} &0_{2}3_{0}7_{0} &5_{0}7_{1}8_{1} \\\vspace{0.2cm}2_{1}4_{0}6_{1} &2_{0}3_{1}11_{1} &1_{2}6_{2}12_{1} &1_{0}2_{2}9_{0} &8_{2}9_{1}11_{2} &0_{1}4_{1}12_{0}\\

 4_{1}8_{0}13_{0} &12_{2}3_{1}5_{0} &0_{0}9_{1}13_{2} &1_{0}5_{1}13_{1} &6_{0}7_{0}11_{2} &0_{1}3_{0}7_{1} &5_{2}7_{2}8_{1} \\\vspace{0.2cm}2_{0}4_{0}6_{2} &2_{2}3_{2}11_{1} &1_{1}6_{1}12_{0} &1_{2}2_{1}9_{2} &8_{2}9_{0}11_{0} &0_{2}4_{2}12_{1}\\

 4_{0}8_{1}13_{2} &12_{1}3_{0}5_{2} &0_{2}9_{1}13_{1} &1_{2}5_{0}13_{0} &6_{0}7_{1}11_{1} &0_{0}3_{2}7_{0} &5_{1}7_{2}8_{2} \\\vspace{0.2cm}2_{0}4_{1}6_{1} &2_{1}3_{1}11_{0} &1_{0}6_{2}12_{0} &1_{1}2_{2}9_{2} &8_{0}9_{0}11_{2} &0_{1}4_{2}12_{2}\\

 4_{0}8_{2}13_{0} &12_{2}3_{0}5_{1} &0_{1}9_{2}13_{2} &1_{1}5_{0}13_{1} &6_{2}7_{2}11_{1} &0_{2}3_{2}7_{1} &5_{2}7_{0}8_{0} \\\vspace{0.2cm}2_{1}4_{1}6_{0} &2_{2}3_{1}11_{2} &1_{0}6_{1}12_{1} &1_{2}2_{0}9_{0} &8_{1}9_{1}11_{0} &0_{0}4_{2}12_{0}\\

 4_{1}8_{1}13_{1} &12_{0}3_{1}5_{2} &0_{2}9_{2}13_{0} &1_{2}5_{1}13_{2} &6_{2}7_{1}11_{2} &0_{0}3_{0}7_{2} &5_{0}7_{0}8_{2} \\\vspace{0.2cm}2_{2}4_{2}6_{1} &2_{0}3_{2}11_{0} &1_{0}6_{0}12_{2} &1_{1}2_{1}9_{0} &8_{0}9_{1}11_{1} &0_{1}4_{0}12_{1}\\

 4_{2}8_{2}13_{1} &12_{0}3_{0}5_{0} &0_{1}9_{1}13_{0} &1_{1}5_{2}13_{2} &6_{2}7_{0}11_{0} &0_{2}3_{1}7_{2} &5_{1}7_{1}8_{0} \\\vspace{0.2cm}2_{2}4_{0}6_{0} &2_{1}3_{2}11_{2} &1_{2}6_{1}12_{2} &1_{0}2_{0}9_{2} &8_{1}9_{0}11_{1} &0_{0}4_{1}12_{1}\\

 4_{1}8_{2}13_{2} &12_{1}3_{2}5_{0} &0_{1}9_{0}13_{1} &1_{0}5_{2}13_{0} &6_{1}7_{2}11_{2} &0_{0}3_{1}7_{1} &5_{1}7_{0}8_{1} \\\vspace{0.2cm}2_{0}4_{2}6_{0} &2_{1}3_{0}11_{1} &1_{1}6_{2}12_{2} &1_{2}2_{2}9_{1} &8_{0}9_{2}11_{0} &0_{2}4_{0}12_{0}\\

 4_{2}8_{1}13_{0} &12_{0}3_{2}5_{1} &0_{2}9_{0}13_{2} &1_{2}5_{2}13_{1} &6_{1}7_{1}11_{0} &0_{1}3_{1}7_{0} &5_{0}7_{2}8_{0} \\\vspace{0.2cm}2_{2}4_{1}6_{2} &2_{0}3_{0}11_{2} &1_{1}6_{0}12_{1} &1_{0}2_{1}9_{1} &8_{2}9_{2}11_{1} &0_{0}4_{0}12_{2}\\

\end{array}$$

point $10_{2}$:
$$\begin{array}{llllllll}
 4_{0}5_{1}11_{2} &5_{2}6_{2}9_{0} &2_{1}7_{0}13_{0} &3_{2}6_{1}13_{1} &11_{0}12_{2}13_{2} &7_{2}9_{1}12_{1} &1_{2}4_{1}7_{1} \\\vspace{0.2cm}2_{2}8_{2}12_{0} &0_{0}6_{0}8_{1} &0_{1}2_{0}5_{0} &0_{2}1_{1}11_{1} &1_{0}3_{1}8_{0} &3_{0}4_{2}9_{2}\\

 4_{1}5_{0}11_{2} &5_{1}6_{2}9_{1} &2_{2}7_{2}13_{0} &3_{2}6_{0}13_{2} &11_{0}12_{0}13_{1} &7_{0}9_{2}12_{2} &1_{1}4_{2}7_{1} \\\vspace{0.2cm}2_{1}8_{2}12_{1} &0_{0}6_{1}8_{0} &0_{2}2_{0}5_{2} &0_{1}1_{2}11_{1} &1_{0}3_{0}8_{1} &3_{1}4_{0}9_{0}\\

 4_{0}5_{0}11_{0} &5_{2}6_{1}9_{1} &2_{0}7_{1}13_{0} &3_{0}6_{0}13_{1} &11_{1}12_{1}13_{2} &7_{2}9_{2}12_{0} &1_{0}4_{1}7_{0} \\\vspace{0.2cm}2_{2}8_{0}12_{2} &0_{0}6_{2}8_{2} &0_{2}2_{1}5_{1} &0_{1}1_{1}11_{2} &1_{2}3_{1}8_{1} &3_{2}4_{2}9_{0}\\

 4_{2}5_{0}11_{1} &5_{2}6_{0}9_{2} &2_{2}7_{1}13_{1} &3_{1}6_{1}13_{2} &11_{0}12_{1}13_{0} &7_{2}9_{0}12_{2} &1_{1}4_{0}7_{0} \\\vspace{0.2cm}2_{1}8_{0}12_{0} &0_{1}6_{2}8_{1} &0_{0}2_{0}5_{1} &0_{2}1_{0}11_{2} &1_{2}3_{0}8_{2} &3_{2}4_{1}9_{1}\\

 4_{0}5_{2}11_{1} &5_{1}6_{0}9_{0} &2_{0}7_{0}13_{1} &3_{2}6_{2}13_{0} &11_{2}12_{0}13_{2} &7_{1}9_{1}12_{2} &1_{0}4_{2}7_{2} \\\vspace{0.2cm}2_{2}8_{1}12_{1} &0_{1}6_{1}8_{2} &0_{0}2_{1}5_{0} &0_{2}1_{2}11_{0} &1_{1}3_{0}8_{0} &3_{1}4_{1}9_{2}\\

 4_{1}5_{2}11_{0} &5_{1}6_{1}9_{2} &2_{1}7_{2}13_{1} &3_{0}6_{2}13_{2} &11_{1}12_{0}13_{0} &7_{0}9_{0}12_{1} &1_{0}4_{0}7_{1} \\\vspace{0.2cm}2_{0}8_{2}12_{2} &0_{1}6_{0}8_{0} &0_{2}2_{2}5_{0} &0_{0}1_{2}11_{2} &1_{1}3_{2}8_{1} &3_{1}4_{2}9_{1}\\

 4_{2}5_{1}11_{0} &5_{0}6_{1}9_{0} &2_{2}7_{0}13_{2} &3_{1}6_{2}13_{1} &11_{2}12_{2}13_{0} &7_{1}9_{2}12_{1} &1_{1}4_{1}7_{2} \\\vspace{0.2cm}2_{0}8_{1}12_{0} &0_{2}6_{0}8_{2} &0_{1}2_{1}5_{2} &0_{0}1_{0}11_{1} &1_{2}3_{2}8_{0} &3_{0}4_{0}9_{1}\\

 4_{1}5_{1}11_{1} &5_{0}6_{0}9_{1} &2_{0}7_{2}13_{2} &3_{0}6_{1}13_{0} &11_{2}12_{1}13_{1} &7_{1}9_{0}12_{0} &1_{2}4_{2}7_{0} \\\vspace{0.2cm}2_{1}8_{1}12_{2} &0_{2}6_{2}8_{0} &0_{0}2_{2}5_{2} &0_{1}1_{0}11_{0} &1_{1}3_{1}8_{2} &3_{2}4_{0}9_{2}\\

 4_{2}5_{2}11_{2} &5_{0}6_{2}9_{2} &2_{1}7_{1}13_{2} &3_{1}6_{0}13_{0} &11_{1}12_{2}13_{1} &7_{0}9_{1}12_{0} &1_{2}4_{0}7_{2} \\\vspace{0.2cm}2_{0}8_{0}12_{1} &0_{2}6_{1}8_{1} &0_{1}2_{2}5_{1} &0_{0}1_{1}11_{0} &1_{0}3_{2}8_{2} &3_{0}4_{1}9_{0}\\

 4_{0}8_{1}13_{1} &12_{2}3_{1}5_{1} &0_{0}9_{2}13_{0} &1_{2}5_{0}13_{2} &6_{2}7_{1}11_{1} &0_{2}3_{0}7_{2} &5_{2}7_{0}8_{2} \\\vspace{0.2cm}2_{2}4_{1}6_{1} &2_{0}3_{2}11_{2} &1_{1}6_{0}12_{0} &1_{0}2_{1}9_{0} &8_{0}9_{1}11_{0} &0_{1}4_{2}12_{1}\\

 4_{2}8_{1}13_{2} &12_{2}3_{0}5_{2} &0_{0}9_{1}13_{1} &1_{0}5_{1}13_{0} &6_{1}7_{2}11_{1} &0_{2}3_{2}7_{0} &5_{0}7_{1}8_{0} \\\vspace{0.2cm}2_{0}4_{1}6_{0} &2_{1}3_{1}11_{2} &1_{1}6_{2}12_{1} &1_{2}2_{2}9_{0} &8_{2}9_{2}11_{0} &0_{1}4_{0}12_{0}\\

 4_{1}8_{1}13_{0} &12_{1}3_{2}5_{1} &0_{0}9_{0}13_{2} &1_{0}5_{0}13_{1} &6_{1}7_{1}11_{2} &0_{1}3_{0}7_{0} &5_{2}7_{2}8_{0} \\\vspace{0.2cm}2_{2}4_{0}6_{2} &2_{0}3_{1}11_{0} &1_{2}6_{0}12_{2} &1_{1}2_{1}9_{2} &8_{2}9_{1}11_{1} &0_{2}4_{2}12_{0}\\

 4_{2}8_{0}13_{1} &12_{0}3_{2}5_{2} &0_{1}9_{0}13_{0} &1_{1}5_{1}13_{2} &6_{0}7_{1}11_{0} &0_{0}3_{1}7_{0} &5_{0}7_{2}8_{2} \\\vspace{0.2cm}2_{1}4_{1}6_{2} &2_{0}3_{0}11_{1} &1_{2}6_{1}12_{1} &1_{0}2_{2}9_{2} &8_{1}9_{1}11_{2} &0_{2}4_{0}12_{2}\\

 4_{2}8_{2}13_{0} &12_{2}3_{2}5_{0} &0_{2}9_{2}13_{2} &1_{2}5_{1}13_{1} &6_{2}7_{0}11_{2} &0_{1}3_{1}7_{2} &5_{2}7_{1}8_{1} \\\vspace{0.2cm}2_{0}4_{0}6_{1} &2_{1}3_{0}11_{0} &1_{0}6_{0}12_{1} &1_{1}2_{2}9_{1} &8_{0}9_{0}11_{1} &0_{0}4_{1}12_{0}\\

 4_{0}8_{0}13_{0} &12_{0}3_{1}5_{0} &0_{1}9_{1}13_{2} &1_{1}5_{2}13_{1} &6_{0}7_{0}11_{1} &0_{0}3_{2}7_{2} &5_{1}7_{1}8_{2} \\\vspace{0.2cm}2_{1}4_{2}6_{1} &2_{2}3_{0}11_{2} &1_{0}6_{2}12_{2} &1_{2}2_{0}9_{2} &8_{1}9_{0}11_{0} &0_{2}4_{1}12_{1}\\

 4_{1}8_{0}13_{2} &12_{0}3_{0}5_{1} &0_{1}9_{2}13_{1} &1_{2}5_{2}13_{0} &6_{2}7_{2}11_{0} &0_{2}3_{1}7_{1} &5_{0}7_{0}8_{1} \\\vspace{0.2cm}2_{2}4_{2}6_{0} &2_{1}3_{2}11_{1} &1_{1}6_{1}12_{2} &1_{0}2_{0}9_{1} &8_{2}9_{0}11_{2} &0_{0}4_{0}12_{1}\\

 4_{1}8_{2}13_{1} &12_{1}3_{0}5_{0} &0_{2}9_{1}13_{0} &1_{0}5_{2}13_{2} &6_{1}7_{0}11_{0} &0_{1}3_{2}7_{1} &5_{1}7_{2}8_{1} \\\vspace{0.2cm}2_{1}4_{0}6_{0} &2_{2}3_{1}11_{1} &1_{2}6_{2}12_{0} &1_{1}2_{0}9_{0} &8_{0}9_{2}11_{2} &0_{0}4_{2}12_{2}\\

 4_{0}8_{2}13_{2} &12_{1}3_{1}5_{2} &0_{2}9_{0}13_{1} &1_{1}5_{0}13_{0} &6_{0}7_{2}11_{2} &0_{0}3_{0}7_{1} &5_{1}7_{0}8_{0} \\\vspace{0.2cm}2_{0}4_{2}6_{2} &2_{2}3_{2}11_{0} &1_{0}6_{1}12_{0} &1_{2}2_{1}9_{1} &8_{1}9_{2}11_{1} &0_{1}4_{1}12_{2}\\

\end{array}$$

point $11_{0}$:
$$\begin{array}{llllllll}
 2_{2}5_{2}7_{1} &0_{0}9_{2}12_{0} &4_{2}6_{0}13_{1} &1_{0}2_{1}12_{1} &0_{2}5_{1}8_{0} &1_{1}4_{1}8_{1} &8_{2}9_{1}10_{0} \\\vspace{0.2cm}5_{0}9_{0}13_{0} &3_{1}4_{0}12_{2} &0_{1}3_{0}6_{2} &2_{0}3_{2}10_{1} &1_{2}7_{2}13_{2} &6_{1}7_{0}10_{2}\\

 2_{1}5_{1}7_{1} &0_{0}9_{1}12_{1} &4_{1}6_{2}13_{2} &1_{0}2_{0}12_{2} &0_{2}5_{0}8_{1} &1_{2}4_{2}8_{2} &8_{0}9_{2}10_{1} \\\vspace{0.2cm}5_{2}9_{0}13_{1} &3_{0}4_{0}12_{0} &0_{1}3_{1}6_{1} &2_{2}3_{2}10_{2} &1_{1}7_{2}13_{0} &6_{0}7_{0}10_{0}\\

 2_{0}5_{1}7_{0} &0_{0}9_{0}12_{2} &4_{2}6_{2}13_{0} &1_{0}2_{2}12_{0} &0_{1}5_{2}8_{0} &1_{2}4_{0}8_{1} &8_{2}9_{2}10_{2} \\\vspace{0.2cm}5_{0}9_{1}13_{2} &3_{1}4_{1}12_{1} &0_{2}3_{0}6_{1} &2_{1}3_{2}10_{0} &1_{1}7_{1}13_{1} &6_{0}7_{2}10_{1}\\

 2_{1}5_{2}7_{0} &0_{2}9_{0}12_{1} &4_{1}6_{1}13_{1} &1_{2}2_{2}12_{2} &0_{0}5_{0}8_{0} &1_{1}4_{0}8_{2} &8_{1}9_{1}10_{1} \\\vspace{0.2cm}5_{1}9_{2}13_{0} &3_{1}4_{2}12_{0} &0_{1}3_{2}6_{0} &2_{0}3_{0}10_{0} &1_{0}7_{1}13_{2} &6_{2}7_{2}10_{2}\\

 2_{2}5_{1}7_{2} &0_{1}9_{1}12_{2} &4_{2}6_{1}13_{2} &1_{1}2_{0}12_{0} &0_{0}5_{2}8_{1} &1_{0}4_{1}8_{2} &8_{0}9_{0}10_{0} \\\vspace{0.2cm}5_{0}9_{2}13_{1} &3_{2}4_{0}12_{1} &0_{2}3_{1}6_{0} &2_{1}3_{0}10_{2} &1_{2}7_{1}13_{0} &6_{2}7_{0}10_{1}\\

 2_{1}5_{0}7_{2} &0_{2}9_{1}12_{0} &4_{0}6_{2}13_{1} &1_{2}2_{0}12_{1} &0_{1}5_{1}8_{1} &1_{1}4_{2}8_{0} &8_{2}9_{0}10_{1} \\\vspace{0.2cm}5_{2}9_{2}13_{2} &3_{0}4_{1}12_{2} &0_{0}3_{2}6_{1} &2_{2}3_{1}10_{0} &1_{0}7_{0}13_{0} &6_{0}7_{1}10_{2}\\

 2_{0}5_{0}7_{1} &0_{1}9_{2}12_{1} &4_{1}6_{0}13_{0} &1_{2}2_{1}12_{0} &0_{2}5_{2}8_{2} &1_{0}4_{0}8_{0} &8_{1}9_{0}10_{2} \\\vspace{0.2cm}5_{1}9_{1}13_{1} &3_{2}4_{2}12_{2} &0_{0}3_{1}6_{2} &2_{2}3_{0}10_{1} &1_{1}7_{0}13_{2} &6_{1}7_{2}10_{0}\\

 2_{0}5_{2}7_{2} &0_{2}9_{2}12_{2} &4_{0}6_{1}13_{0} &1_{1}2_{2}12_{1} &0_{1}5_{0}8_{2} &1_{0}4_{2}8_{1} &8_{0}9_{1}10_{2} \\\vspace{0.2cm}5_{1}9_{0}13_{2} &3_{2}4_{1}12_{0} &0_{0}3_{0}6_{0} &2_{1}3_{1}10_{1} &1_{2}7_{0}13_{1} &6_{2}7_{1}10_{0}\\

 2_{2}5_{0}7_{0} &0_{1}9_{0}12_{0} &4_{0}6_{0}13_{2} &1_{1}2_{1}12_{2} &0_{0}5_{1}8_{2} &1_{2}4_{1}8_{0} &8_{1}9_{2}10_{0} \\\vspace{0.2cm}5_{2}9_{1}13_{0} &3_{0}4_{2}12_{1} &0_{2}3_{2}6_{2} &2_{0}3_{1}10_{2} &1_{0}7_{2}13_{1} &6_{1}7_{1}10_{1}\\

 3_{0}7_{2}9_{1} &4_{2}5_{0}10_{1} &5_{2}6_{1}12_{2} &12_{0}8_{0}7_{1} &3_{2}8_{1}13_{0} &2_{1}6_{0}8_{2} &1_{1}3_{1}5_{1} \\\vspace{0.2cm}0_{0}4_{0}7_{0} &0_{1}1_{0}10_{2} &2_{2}4_{1}9_{0} &1_{2}6_{2}9_{2} &0_{2}2_{0}13_{1} &10_{0}12_{1}13_{2}\\

 3_{1}7_{2}9_{2} &4_{1}5_{2}10_{2} &5_{1}6_{0}12_{1} &12_{2}8_{1}7_{0} &3_{0}8_{2}13_{1} &2_{2}6_{1}8_{0} &1_{1}3_{2}5_{0} \\\vspace{0.2cm}0_{0}4_{2}7_{1} &0_{1}1_{2}10_{0} &2_{0}4_{0}9_{0} &1_{0}6_{2}9_{1} &0_{2}2_{1}13_{0} &10_{1}12_{0}13_{2}\\

 3_{0}7_{1}9_{0} &4_{0}5_{0}10_{2} &5_{1}6_{1}12_{0} &12_{1}8_{0}7_{0} &3_{2}8_{2}13_{2} &2_{0}6_{2}8_{1} &1_{0}3_{1}5_{2} \\\vspace{0.2cm}0_{0}4_{1}7_{2} &0_{2}1_{1}10_{0} &2_{2}4_{2}9_{2} &1_{2}6_{0}9_{1} &0_{1}2_{1}13_{1} &10_{1}12_{2}13_{0}\\

 3_{1}7_{0}9_{0} &4_{0}5_{2}10_{1} &5_{0}6_{2}12_{0} &12_{1}8_{1}7_{1} &3_{2}8_{0}13_{1} &2_{0}6_{1}8_{2} &1_{2}3_{0}5_{1} \\\vspace{0.2cm}0_{2}4_{2}7_{2} &0_{0}1_{0}10_{0} &2_{1}4_{1}9_{1} &1_{1}6_{0}9_{2} &0_{1}2_{2}13_{0} &10_{2}12_{2}13_{2}\\

 3_{1}7_{1}9_{1} &4_{0}5_{1}10_{0} &5_{0}6_{0}12_{2} &12_{0}8_{1}7_{2} &3_{0}8_{0}13_{0} &2_{2}6_{2}8_{2} &1_{2}3_{2}5_{2} \\\vspace{0.2cm}0_{2}4_{1}7_{0} &0_{0}1_{1}10_{2} &2_{1}4_{2}9_{0} &1_{0}6_{1}9_{2} &0_{1}2_{0}13_{2} &10_{1}12_{1}13_{1}\\

 3_{2}7_{2}9_{0} &4_{2}5_{2}10_{0} &5_{1}6_{2}12_{2} &12_{0}8_{2}7_{0} &3_{0}8_{1}13_{2} &2_{0}6_{0}8_{0} &1_{2}3_{1}5_{0} \\\vspace{0.2cm}0_{1}4_{1}7_{1} &0_{2}1_{0}10_{1} &2_{1}4_{0}9_{2} &1_{1}6_{1}9_{1} &0_{0}2_{2}13_{1} &10_{2}12_{1}13_{0}\\

 3_{0}7_{0}9_{2} &4_{1}5_{0}10_{0} &5_{2}6_{2}12_{1} &12_{2}8_{0}7_{2} &3_{1}8_{2}13_{0} &2_{2}6_{0}8_{1} &1_{0}3_{2}5_{1} \\\vspace{0.2cm}0_{2}4_{0}7_{1} &0_{1}1_{1}10_{1} &2_{0}4_{2}9_{1} &1_{2}6_{1}9_{0} &0_{0}2_{1}13_{2} &10_{2}12_{0}13_{1}\\

 3_{2}7_{1}9_{2} &4_{1}5_{1}10_{1} &5_{2}6_{0}12_{0} &12_{1}8_{2}7_{2} &3_{1}8_{0}13_{2} &2_{1}6_{1}8_{1} &1_{0}3_{0}5_{0} \\\vspace{0.2cm}0_{1}4_{2}7_{0} &0_{2}1_{2}10_{2} &2_{2}4_{0}9_{1} &1_{1}6_{2}9_{0} &0_{0}2_{0}13_{0} &10_{0}12_{2}13_{1}\\

 3_{2}7_{0}9_{1} &4_{2}5_{1}10_{2} &5_{0}6_{1}12_{1} &12_{2}8_{2}7_{1} &3_{1}8_{1}13_{1} &2_{1}6_{2}8_{0} &1_{1}3_{0}5_{2} \\\vspace{0.2cm}0_{1}4_{0}7_{2} &0_{0}1_{2}10_{1} &2_{0}4_{1}9_{2} &1_{0}6_{0}9_{0} &0_{2}2_{2}13_{2} &10_{0}12_{0}13_{0}\\

\end{array}$$

point $11_{1}$:
$$\begin{array}{llllllll}
 2_{2}5_{1}7_{1} &0_{0}9_{1}12_{0} &4_{2}6_{1}13_{0} &1_{0}2_{0}12_{1} &0_{2}5_{0}8_{0} &1_{2}4_{1}8_{2} &8_{1}9_{0}10_{1} \\\vspace{0.2cm}5_{2}9_{2}13_{1} &3_{0}4_{0}12_{2} &0_{1}3_{2}6_{2} &2_{1}3_{1}10_{0} &1_{1}7_{2}13_{2} &6_{0}7_{0}10_{2}\\

 2_{0}5_{0}7_{0} &0_{0}9_{0}12_{1} &4_{1}6_{1}13_{2} &1_{0}2_{2}12_{2} &0_{2}5_{2}8_{1} &1_{1}4_{2}8_{2} &8_{0}9_{2}10_{0} \\\vspace{0.2cm}5_{1}9_{1}13_{0} &3_{2}4_{0}12_{0} &0_{1}3_{1}6_{0} &2_{1}3_{0}10_{1} &1_{2}7_{2}13_{1} &6_{2}7_{1}10_{2}\\

 2_{1}5_{2}7_{2} &0_{0}9_{2}12_{2} &4_{2}6_{0}13_{2} &1_{2}2_{0}12_{0} &0_{1}5_{0}8_{1} &1_{0}4_{0}8_{2} &8_{0}9_{1}10_{1} \\\vspace{0.2cm}5_{1}9_{0}13_{1} &3_{0}4_{1}12_{1} &0_{2}3_{2}6_{1} &2_{2}3_{1}10_{2} &1_{1}7_{1}13_{0} &6_{2}7_{0}10_{0}\\

 2_{1}5_{1}7_{0} &0_{1}9_{2}12_{0} &4_{2}6_{2}13_{1} &1_{2}2_{2}12_{1} &0_{0}5_{2}8_{0} &1_{1}4_{0}8_{1} &8_{2}9_{1}10_{2} \\\vspace{0.2cm}5_{0}9_{0}13_{2} &3_{2}4_{1}12_{2} &0_{2}3_{0}6_{0} &2_{0}3_{1}10_{1} &1_{0}7_{2}13_{0} &6_{1}7_{1}10_{0}\\

 2_{0}5_{1}7_{2} &0_{1}9_{0}12_{2} &4_{0}6_{1}13_{1} &1_{0}2_{1}12_{0} &0_{0}5_{0}8_{2} &1_{1}4_{1}8_{0} &8_{1}9_{2}10_{2} \\\vspace{0.2cm}5_{2}9_{1}13_{2} &3_{2}4_{2}12_{1} &0_{2}3_{1}6_{2} &2_{2}3_{0}10_{0} &1_{2}7_{0}13_{0} &6_{0}7_{1}10_{1}\\

 2_{0}5_{2}7_{1} &0_{1}9_{1}12_{1} &4_{0}6_{2}13_{2} &1_{2}2_{1}12_{2} &0_{2}5_{1}8_{2} &1_{0}4_{1}8_{1} &8_{0}9_{0}10_{2} \\\vspace{0.2cm}5_{0}9_{2}13_{0} &3_{0}4_{2}12_{0} &0_{0}3_{1}6_{1} &2_{2}3_{2}10_{1} &1_{1}7_{0}13_{1} &6_{0}7_{2}10_{0}\\

 2_{1}5_{0}7_{1} &0_{2}9_{1}12_{2} &4_{1}6_{0}13_{1} &1_{1}2_{2}12_{0} &0_{1}5_{1}8_{0} &1_{2}4_{2}8_{1} &8_{2}9_{2}10_{1} \\\vspace{0.2cm}5_{2}9_{0}13_{0} &3_{1}4_{0}12_{1} &0_{0}3_{0}6_{2} &2_{0}3_{2}10_{0} &1_{0}7_{0}13_{2} &6_{1}7_{2}10_{2}\\

 2_{2}5_{0}7_{2} &0_{2}9_{0}12_{0} &4_{1}6_{2}13_{0} &1_{1}2_{1}12_{1} &0_{1}5_{2}8_{2} &1_{2}4_{0}8_{0} &8_{1}9_{1}10_{0} \\\vspace{0.2cm}5_{1}9_{2}13_{2} &3_{1}4_{2}12_{2} &0_{0}3_{2}6_{0} &2_{0}3_{0}10_{2} &1_{0}7_{1}13_{1} &6_{1}7_{0}10_{1}\\

 2_{2}5_{2}7_{0} &0_{2}9_{2}12_{1} &4_{0}6_{0}13_{0} &1_{1}2_{0}12_{2} &0_{0}5_{1}8_{1} &1_{0}4_{2}8_{0} &8_{2}9_{0}10_{0} \\\vspace{0.2cm}5_{0}9_{1}13_{1} &3_{1}4_{1}12_{0} &0_{1}3_{0}6_{1} &2_{1}3_{2}10_{2} &1_{2}7_{1}13_{2} &6_{2}7_{2}10_{1}\\

 3_{0}7_{2}9_{2} &4_{1}5_{0}10_{1} &5_{2}6_{0}12_{1} &12_{2}8_{0}7_{1} &3_{2}8_{2}13_{1} &2_{2}6_{2}8_{1} &1_{0}3_{1}5_{1} \\\vspace{0.2cm}0_{0}4_{2}7_{0} &0_{1}1_{2}10_{2} &2_{1}4_{0}9_{1} &1_{1}6_{1}9_{0} &0_{2}2_{0}13_{0} &10_{0}12_{0}13_{2}\\

 3_{1}7_{2}9_{0} &4_{0}5_{2}10_{2} &5_{1}6_{0}12_{2} &12_{1}8_{1}7_{0} &3_{0}8_{2}13_{0} &2_{0}6_{2}8_{0} &1_{0}3_{2}5_{0} \\\vspace{0.2cm}0_{0}4_{1}7_{1} &0_{1}1_{1}10_{0} &2_{2}4_{2}9_{1} &1_{2}6_{1}9_{2} &0_{2}2_{1}13_{2} &10_{1}12_{0}13_{1}\\

 3_{0}7_{1}9_{1} &4_{2}5_{1}10_{0} &5_{0}6_{0}12_{0} &12_{2}8_{2}7_{0} &3_{1}8_{0}13_{1} &2_{0}6_{1}8_{1} &1_{1}3_{2}5_{2} \\\vspace{0.2cm}0_{0}4_{0}7_{2} &0_{2}1_{2}10_{1} &2_{2}4_{1}9_{2} &1_{0}6_{2}9_{0} &0_{1}2_{1}13_{0} &10_{2}12_{1}13_{2}\\

 3_{0}7_{0}9_{0} &4_{2}5_{2}10_{1} &5_{1}6_{2}12_{0} &12_{1}8_{2}7_{1} &3_{2}8_{0}13_{0} &2_{1}6_{0}8_{1} &1_{1}3_{1}5_{0} \\\vspace{0.2cm}0_{2}4_{1}7_{2} &0_{0}1_{2}10_{0} &2_{0}4_{0}9_{2} &1_{0}6_{1}9_{1} &0_{1}2_{2}13_{2} &10_{2}12_{2}13_{1}\\

 3_{1}7_{1}9_{2} &4_{1}5_{2}10_{0} &5_{0}6_{2}12_{1} &12_{2}8_{1}7_{2} &3_{0}8_{0}13_{2} &2_{2}6_{1}8_{2} &1_{2}3_{2}5_{1} \\\vspace{0.2cm}0_{2}4_{0}7_{0} &0_{1}1_{0}10_{1} &2_{0}4_{2}9_{0} &1_{1}6_{0}9_{1} &0_{0}2_{1}13_{1} &10_{2}12_{0}13_{0}\\

 3_{2}7_{2}9_{1} &4_{2}5_{0}10_{2} &5_{1}6_{1}12_{1} &12_{0}8_{0}7_{0} &3_{0}8_{1}13_{1} &2_{0}6_{0}8_{2} &1_{2}3_{1}5_{2} \\\vspace{0.2cm}0_{1}4_{0}7_{1} &0_{2}1_{0}10_{0} &2_{1}4_{1}9_{0} &1_{1}6_{2}9_{2} &0_{0}2_{2}13_{0} &10_{1}12_{2}13_{2}\\

 3_{2}7_{0}9_{2} &4_{0}5_{0}10_{0} &5_{2}6_{2}12_{2} &12_{0}8_{1}7_{1} &3_{1}8_{2}13_{2} &2_{1}6_{1}8_{0} &1_{1}3_{0}5_{1} \\\vspace{0.2cm}0_{1}4_{2}7_{2} &0_{0}1_{0}10_{2} &2_{0}4_{1}9_{1} &1_{2}6_{0}9_{0} &0_{2}2_{2}13_{1} &10_{1}12_{1}13_{0}\\

 3_{1}7_{0}9_{1} &4_{1}5_{1}10_{2} &5_{2}6_{1}12_{0} &12_{1}8_{0}7_{2} &3_{2}8_{1}13_{2} &2_{1}6_{2}8_{2} &1_{2}3_{0}5_{0} \\\vspace{0.2cm}0_{2}4_{2}7_{1} &0_{0}1_{1}10_{1} &2_{2}4_{0}9_{0} &1_{0}6_{0}9_{2} &0_{1}2_{0}13_{1} &10_{0}12_{2}13_{0}\\

 3_{2}7_{1}9_{0} &4_{0}5_{1}10_{1} &5_{0}6_{1}12_{2} &12_{0}8_{2}7_{2} &3_{1}8_{1}13_{0} &2_{2}6_{0}8_{0} &1_{0}3_{0}5_{2} \\\vspace{0.2cm}0_{1}4_{1}7_{0} &0_{2}1_{1}10_{2} &2_{1}4_{2}9_{2} &1_{2}6_{2}9_{1} &0_{0}2_{0}13_{2} &10_{0}12_{1}13_{1}\\

\end{array}$$

point $11_{2}$:
$$\begin{array}{llllllll}
 2_{0}5_{1}7_{1} &0_{0}9_{0}12_{0} &4_{2}6_{1}13_{1} &1_{0}2_{2}12_{1} &0_{2}5_{2}8_{0} &1_{1}4_{1}8_{2} &8_{1}9_{1}10_{2} \\\vspace{0.2cm}5_{0}9_{2}13_{2} &3_{2}4_{0}12_{2} &0_{1}3_{1}6_{2} &2_{1}3_{0}10_{0} &1_{2}7_{2}13_{0} &6_{0}7_{0}10_{1}\\

 2_{2}5_{0}7_{1} &0_{0}9_{2}12_{1} &4_{1}6_{0}13_{2} &1_{0}2_{1}12_{2} &0_{2}5_{1}8_{1} &1_{2}4_{2}8_{0} &8_{2}9_{0}10_{2} \\\vspace{0.2cm}5_{2}9_{1}13_{1} &3_{1}4_{0}12_{0} &0_{1}3_{2}6_{1} &2_{0}3_{0}10_{1} &1_{1}7_{0}13_{0} &6_{2}7_{2}10_{0}\\

 2_{1}5_{1}7_{2} &0_{0}9_{1}12_{2} &4_{1}6_{1}13_{0} &1_{0}2_{0}12_{0} &0_{1}5_{0}8_{0} &1_{1}4_{2}8_{1} &8_{2}9_{2}10_{0} \\\vspace{0.2cm}5_{2}9_{0}13_{2} &3_{0}4_{0}12_{1} &0_{2}3_{2}6_{0} &2_{2}3_{1}10_{1} &1_{2}7_{1}13_{1} &6_{2}7_{0}10_{2}\\

 2_{0}5_{2}7_{0} &0_{1}9_{2}12_{2} &4_{0}6_{1}13_{2} &1_{1}2_{1}12_{0} &0_{0}5_{1}8_{0} &1_{2}4_{1}8_{1} &8_{2}9_{1}10_{1} \\\vspace{0.2cm}5_{0}9_{0}13_{1} &3_{1}4_{2}12_{1} &0_{2}3_{0}6_{2} &2_{2}3_{2}10_{0} &1_{0}7_{1}13_{0} &6_{0}7_{2}10_{2}\\

 2_{1}5_{2}7_{1} &0_{1}9_{0}12_{1} &4_{0}6_{2}13_{0} &1_{2}2_{2}12_{0} &0_{2}5_{0}8_{2} &1_{0}4_{1}8_{0} &8_{1}9_{2}10_{1} \\\vspace{0.2cm}5_{1}9_{1}13_{2} &3_{0}4_{2}12_{2} &0_{0}3_{1}6_{0} &2_{0}3_{2}10_{2} &1_{1}7_{2}13_{1} &6_{1}7_{0}10_{0}\\

 2_{0}5_{0}7_{2} &0_{2}9_{1}12_{1} &4_{1}6_{2}13_{1} &1_{1}2_{2}12_{2} &0_{1}5_{1}8_{2} &1_{0}4_{0}8_{1} &8_{0}9_{0}10_{1} \\\vspace{0.2cm}5_{2}9_{2}13_{0} &3_{2}4_{2}12_{0} &0_{0}3_{0}6_{1} &2_{1}3_{1}10_{2} &1_{2}7_{0}13_{2} &6_{0}7_{1}10_{0}\\

 2_{1}5_{0}7_{0} &0_{1}9_{1}12_{0} &4_{2}6_{0}13_{0} &1_{2}2_{0}12_{2} &0_{0}5_{2}8_{2} &1_{1}4_{0}8_{0} &8_{1}9_{0}10_{0} \\\vspace{0.2cm}5_{1}9_{2}13_{1} &3_{2}4_{1}12_{1} &0_{2}3_{1}6_{1} &2_{2}3_{0}10_{2} &1_{0}7_{2}13_{2} &6_{2}7_{1}10_{1}\\

 2_{2}5_{1}7_{0} &0_{2}9_{0}12_{2} &4_{0}6_{0}13_{1} &1_{2}2_{1}12_{1} &0_{1}5_{2}8_{1} &1_{0}4_{2}8_{2} &8_{0}9_{2}10_{2} \\\vspace{0.2cm}5_{0}9_{1}13_{0} &3_{0}4_{1}12_{0} &0_{0}3_{2}6_{2} &2_{0}3_{1}10_{0} &1_{1}7_{1}13_{2} &6_{1}7_{2}10_{1}\\

 2_{2}5_{2}7_{2} &0_{2}9_{2}12_{0} &4_{2}6_{2}13_{2} &1_{1}2_{0}12_{1} &0_{0}5_{0}8_{1} &1_{2}4_{0}8_{2} &8_{0}9_{1}10_{0} \\\vspace{0.2cm}5_{1}9_{0}13_{0} &3_{1}4_{1}12_{2} &0_{1}3_{0}6_{0} &2_{1}3_{2}10_{1} &1_{0}7_{0}13_{1} &6_{1}7_{1}10_{2}\\

 3_{0}7_{2}9_{0} &4_{2}5_{2}10_{2} &5_{1}6_{1}12_{2} &12_{0}8_{2}7_{1} &3_{2}8_{1}13_{1} &2_{1}6_{0}8_{0} &1_{0}3_{1}5_{0} \\\vspace{0.2cm}0_{0}4_{1}7_{0} &0_{2}1_{2}10_{0} &2_{2}4_{0}9_{2} &1_{1}6_{2}9_{1} &0_{1}2_{0}13_{0} &10_{1}12_{1}13_{2}\\

 3_{1}7_{2}9_{1} &4_{2}5_{0}10_{0} &5_{2}6_{2}12_{0} &12_{2}8_{0}7_{0} &3_{0}8_{1}13_{0} &2_{2}6_{0}8_{2} &1_{1}3_{2}5_{1} \\\vspace{0.2cm}0_{0}4_{0}7_{1} &0_{1}1_{2}10_{1} &2_{1}4_{1}9_{2} &1_{0}6_{1}9_{0} &0_{2}2_{0}13_{2} &10_{2}12_{1}13_{1}\\

 3_{2}7_{1}9_{1} &4_{0}5_{0}10_{1} &5_{2}6_{0}12_{2} &12_{1}8_{2}7_{0} &3_{0}8_{0}13_{1} &2_{1}6_{2}8_{1} &1_{2}3_{1}5_{1} \\\vspace{0.2cm}0_{0}4_{2}7_{2} &0_{1}1_{0}10_{0} &2_{0}4_{1}9_{0} &1_{1}6_{1}9_{2} &0_{2}2_{2}13_{0} &10_{2}12_{0}13_{2}\\

 3_{1}7_{0}9_{2} &4_{0}5_{1}10_{2} &5_{2}6_{1}12_{1} &12_{0}8_{0}7_{2} &3_{2}8_{2}13_{0} &2_{0}6_{0}8_{1} &1_{1}3_{0}5_{0} \\\vspace{0.2cm}0_{2}4_{1}7_{1} &0_{0}1_{0}10_{1} &2_{1}4_{2}9_{1} &1_{2}6_{2}9_{0} &0_{1}2_{2}13_{1} &10_{0}12_{2}13_{2}\\

 3_{2}7_{0}9_{0} &4_{1}5_{1}10_{0} &5_{0}6_{1}12_{0} &12_{1}8_{1}7_{2} &3_{0}8_{2}13_{2} &2_{2}6_{2}8_{0} &1_{1}3_{1}5_{2} \\\vspace{0.2cm}0_{1}4_{2}7_{1} &0_{2}1_{0}10_{2} &2_{0}4_{0}9_{1} &1_{2}6_{0}9_{2} &0_{0}2_{1}13_{0} &10_{1}12_{2}13_{1}\\

 3_{0}7_{1}9_{2} &4_{2}5_{1}10_{1} &5_{0}6_{2}12_{2} &12_{0}8_{1}7_{0} &3_{1}8_{2}13_{1} &2_{0}6_{1}8_{0} &1_{0}3_{2}5_{2} \\\vspace{0.2cm}0_{2}4_{0}7_{2} &0_{0}1_{2}10_{2} &2_{2}4_{1}9_{1} &1_{1}6_{0}9_{0} &0_{1}2_{1}13_{2} &10_{0}12_{1}13_{0}\\

 3_{1}7_{1}9_{0} &4_{1}5_{0}10_{2} &5_{1}6_{2}12_{1} &12_{2}8_{2}7_{2} &3_{2}8_{0}13_{2} &2_{2}6_{1}8_{1} &1_{2}3_{0}5_{2} \\\vspace{0.2cm}0_{1}4_{0}7_{0} &0_{0}1_{1}10_{0} &2_{0}4_{2}9_{2} &1_{0}6_{0}9_{1} &0_{2}2_{1}13_{1} &10_{1}12_{0}13_{0}\\

 3_{0}7_{0}9_{1} &4_{0}5_{2}10_{0} &5_{1}6_{0}12_{0} &12_{1}8_{0}7_{1} &3_{1}8_{1}13_{2} &2_{1}6_{1}8_{2} &1_{2}3_{2}5_{0} \\\vspace{0.2cm}0_{1}4_{1}7_{2} &0_{2}1_{1}10_{1} &2_{2}4_{2}9_{0} &1_{0}6_{2}9_{2} &0_{0}2_{0}13_{1} &10_{2}12_{2}13_{0}\\

 3_{2}7_{2}9_{2} &4_{1}5_{2}10_{1} &5_{0}6_{0}12_{1} &12_{2}8_{1}7_{1} &3_{1}8_{0}13_{0} &2_{0}6_{2}8_{2} &1_{0}3_{0}5_{1} \\\vspace{0.2cm}0_{2}4_{2}7_{0} &0_{1}1_{1}10_{2} &2_{1}4_{0}9_{0} &1_{2}6_{1}9_{1} &0_{0}2_{2}13_{2} &10_{0}12_{0}13_{1}\\

\end{array}$$

point $12_{0}$:
$$\begin{array}{llllllll}
 2_{2}3_{0}13_{1} &0_{0}9_{0}11_{2} &5_{2}6_{0}11_{0} &1_{1}5_{1}8_{2} &3_{2}10_{0}5_{0} &1_{0}4_{2}9_{2} &11_{1}8_{0}7_{0} \\\vspace{0.2cm}0_{2}1_{2}13_{2} &0_{1}4_{1}10_{1} &2_{1}4_{0}7_{2} &3_{1}6_{1}9_{1} &6_{2}7_{1}13_{0} &2_{0}8_{1}10_{2}\\

 2_{1}3_{0}13_{0} &0_{0}9_{1}11_{1} &5_{1}6_{1}11_{0} &1_{0}5_{0}8_{2} &3_{2}10_{2}5_{2} &1_{2}4_{0}9_{0} &11_{2}8_{1}7_{0} \\\vspace{0.2cm}0_{1}1_{1}13_{1} &0_{2}4_{1}10_{0} &2_{0}4_{2}7_{1} &3_{1}6_{0}9_{2} &6_{2}7_{2}13_{2} &2_{2}8_{0}10_{1}\\

 2_{0}3_{1}13_{1} &0_{0}9_{2}11_{0} &5_{1}6_{2}11_{1} &1_{1}5_{2}8_{1} &3_{0}10_{1}5_{0} &1_{0}4_{1}9_{0} &11_{2}8_{0}7_{2} \\\vspace{0.2cm}0_{1}1_{2}13_{0} &0_{2}4_{2}10_{2} &2_{2}4_{0}7_{1} &3_{2}6_{0}9_{1} &6_{1}7_{0}13_{2} &2_{1}8_{2}10_{0}\\

 2_{1}3_{1}13_{2} &0_{2}9_{1}11_{0} &5_{0}6_{1}11_{2} &1_{2}5_{1}8_{0} &3_{0}10_{0}5_{2} &1_{1}4_{2}9_{0} &11_{1}8_{1}7_{1} \\\vspace{0.2cm}0_{0}1_{0}13_{0} &0_{1}4_{0}10_{2} &2_{2}4_{1}7_{0} &3_{2}6_{2}9_{2} &6_{0}7_{2}13_{1} &2_{0}8_{2}10_{1}\\

 2_{2}3_{2}13_{2} &0_{1}9_{2}11_{1} &5_{2}6_{2}11_{2} &1_{2}5_{0}8_{1} &3_{1}10_{0}5_{1} &1_{0}4_{0}9_{1} &11_{0}8_{2}7_{0} \\\vspace{0.2cm}0_{2}1_{1}13_{0} &0_{0}4_{2}10_{1} &2_{0}4_{1}7_{2} &3_{0}6_{0}9_{0} &6_{1}7_{1}13_{1} &2_{1}8_{0}10_{2}\\

 2_{0}3_{0}13_{2} &0_{1}9_{1}11_{2} &5_{0}6_{0}11_{1} &1_{2}5_{2}8_{2} &3_{2}10_{1}5_{1} &1_{1}4_{0}9_{2} &11_{0}8_{0}7_{1} \\\vspace{0.2cm}0_{2}1_{0}13_{1} &0_{0}4_{1}10_{2} &2_{1}4_{2}7_{0} &3_{1}6_{2}9_{0} &6_{1}7_{2}13_{0} &2_{2}8_{1}10_{0}\\

 2_{0}3_{2}13_{0} &0_{2}9_{0}11_{1} &5_{1}6_{0}11_{2} &1_{1}5_{0}8_{0} &3_{1}10_{1}5_{2} &1_{2}4_{2}9_{1} &11_{0}8_{1}7_{2} \\\vspace{0.2cm}0_{1}1_{0}13_{2} &0_{0}4_{0}10_{0} &2_{1}4_{1}7_{1} &3_{0}6_{1}9_{2} &6_{2}7_{0}13_{1} &2_{2}8_{2}10_{2}\\

 2_{2}3_{1}13_{0} &0_{2}9_{2}11_{2} &5_{0}6_{2}11_{0} &1_{0}5_{2}8_{0} &3_{0}10_{2}5_{1} &1_{1}4_{1}9_{1} &11_{1}8_{2}7_{2} \\\vspace{0.2cm}0_{0}1_{2}13_{1} &0_{1}4_{2}10_{0} &2_{0}4_{0}7_{0} &3_{2}6_{1}9_{0} &6_{0}7_{1}13_{2} &2_{1}8_{1}10_{1}\\

 2_{1}3_{2}13_{1} &0_{1}9_{0}11_{0} &5_{2}6_{1}11_{1} &1_{0}5_{1}8_{1} &3_{1}10_{2}5_{0} &1_{2}4_{1}9_{2} &11_{2}8_{2}7_{1} \\\vspace{0.2cm}0_{0}1_{1}13_{2} &0_{2}4_{0}10_{1} &2_{2}4_{2}7_{2} &3_{0}6_{2}9_{1} &6_{0}7_{0}13_{0} &2_{0}8_{0}10_{0}\\

 6_{2}8_{2}4_{0} &1_{0}3_{2}7_{2} &8_{0}9_{1}13_{0} &1_{2}2_{2}11_{2} &1_{1}6_{0}10_{2} &4_{1}5_{1}13_{1} &3_{0}4_{2}11_{1} \\\vspace{0.2cm}2_{1}5_{2}9_{0} &0_{0}5_{0}7_{0} &0_{1}3_{1}8_{1} &7_{1}9_{2}10_{0} &10_{1}11_{0}13_{2} &0_{2}2_{0}6_{1}\\

 6_{1}8_{0}4_{0} &1_{0}3_{0}7_{1} &8_{1}9_{1}13_{1} &1_{1}2_{1}11_{2} &1_{2}6_{0}10_{1} &4_{1}5_{0}13_{2} &3_{1}4_{2}11_{0} \\\vspace{0.2cm}2_{2}5_{2}9_{2} &0_{0}5_{1}7_{2} &0_{2}3_{2}8_{2} &7_{0}9_{0}10_{0} &10_{2}11_{1}13_{0} &0_{1}2_{0}6_{2}\\

 6_{2}8_{1}4_{2} &1_{2}3_{1}7_{2} &8_{0}9_{2}13_{1} &1_{0}2_{0}11_{2} &1_{1}6_{1}10_{1} &4_{0}5_{0}13_{0} &3_{2}4_{1}11_{0} \\\vspace{0.2cm}2_{2}5_{1}9_{0} &0_{0}5_{2}7_{1} &0_{1}3_{0}8_{2} &7_{0}9_{1}10_{2} &10_{0}11_{1}13_{2} &0_{2}2_{1}6_{0}\\

 6_{1}8_{1}4_{1} &1_{2}3_{2}7_{1} &8_{2}9_{1}13_{2} &1_{0}2_{1}11_{1} &1_{1}6_{2}10_{0} &4_{2}5_{1}13_{0} &3_{1}4_{0}11_{2} \\\vspace{0.2cm}2_{0}5_{0}9_{0} &0_{2}5_{2}7_{2} &0_{0}3_{0}8_{0} &7_{0}9_{2}10_{1} &10_{2}11_{0}13_{1} &0_{1}2_{2}6_{0}\\

 6_{0}8_{1}4_{0} &1_{2}3_{0}7_{0} &8_{0}9_{0}13_{2} &1_{1}2_{0}11_{0} &1_{0}6_{1}10_{2} &4_{1}5_{2}13_{0} &3_{2}4_{2}11_{2} \\\vspace{0.2cm}2_{1}5_{0}9_{2} &0_{1}5_{1}7_{1} &0_{0}3_{1}8_{2} &7_{2}9_{1}10_{0} &10_{1}11_{1}13_{1} &0_{2}2_{2}6_{2}\\

 6_{0}8_{2}4_{1} &1_{1}3_{0}7_{2} &8_{1}9_{0}13_{0} &1_{0}2_{2}11_{0} &1_{2}6_{1}10_{0} &4_{2}5_{0}13_{1} &3_{2}4_{0}11_{1} \\\vspace{0.2cm}2_{0}5_{1}9_{2} &0_{1}5_{2}7_{0} &0_{2}3_{1}8_{0} &7_{1}9_{1}10_{1} &10_{2}11_{2}13_{2} &0_{0}2_{1}6_{2}\\

 6_{1}8_{2}4_{2} &1_{0}3_{1}7_{0} &8_{1}9_{2}13_{2} &1_{1}2_{2}11_{1} &1_{2}6_{2}10_{2} &4_{0}5_{2}13_{1} &3_{0}4_{1}11_{2} \\\vspace{0.2cm}2_{1}5_{1}9_{1} &0_{2}5_{0}7_{1} &0_{1}3_{2}8_{0} &7_{2}9_{0}10_{1} &10_{0}11_{0}13_{0} &0_{0}2_{0}6_{0}\\

 6_{0}8_{0}4_{2} &1_{1}3_{2}7_{0} &8_{2}9_{2}13_{0} &1_{2}2_{1}11_{0} &1_{0}6_{2}10_{1} &4_{0}5_{1}13_{2} &3_{1}4_{1}11_{1} \\\vspace{0.2cm}2_{0}5_{2}9_{1} &0_{1}5_{0}7_{2} &0_{2}3_{0}8_{1} &7_{1}9_{0}10_{2} &10_{0}11_{2}13_{1} &0_{0}2_{2}6_{1}\\

 6_{2}8_{0}4_{1} &1_{1}3_{1}7_{1} &8_{2}9_{0}13_{1} &1_{2}2_{0}11_{1} &1_{0}6_{0}10_{0} &4_{2}5_{2}13_{2} &3_{0}4_{0}11_{0} \\\vspace{0.2cm}2_{2}5_{0}9_{1} &0_{2}5_{1}7_{0} &0_{0}3_{2}8_{1} &7_{2}9_{2}10_{2} &10_{1}11_{2}13_{0} &0_{1}2_{1}6_{1}\\

\end{array}$$

point $12_{1}$:
$$\begin{array}{llllllll}

 2_{2}3_{1}13_{2} &0_{0}9_{0}11_{1} &5_{0}6_{0}11_{2} &1_{2}5_{2}8_{1} &3_{2}10_{2}5_{1} &1_{0}4_{1}9_{2} &11_{0}8_{0}7_{0} \\\vspace{0.2cm}0_{1}1_{1}13_{0} &0_{2}4_{2}10_{1} &2_{1}4_{0}7_{1} &3_{0}6_{1}9_{1} &6_{2}7_{2}13_{1} &2_{0}8_{2}10_{0}\\

 2_{0}3_{2}13_{2} &0_{0}9_{1}11_{0} &5_{2}6_{1}11_{2} &1_{0}5_{0}8_{1} &3_{0}10_{0}5_{1} &1_{1}4_{1}9_{0} &11_{1}8_{2}7_{1} \\\vspace{0.2cm}0_{2}1_{2}13_{1} &0_{1}4_{2}10_{2} &2_{2}4_{0}7_{0} &3_{1}6_{2}9_{2} &6_{0}7_{2}13_{0} &2_{1}8_{0}10_{1}\\

 2_{1}3_{2}13_{0} &0_{0}9_{2}11_{2} &5_{0}6_{2}11_{1} &1_{1}5_{1}8_{1} &3_{0}10_{1}5_{2} &1_{2}4_{1}9_{1} &11_{0}8_{2}7_{2} \\\vspace{0.2cm}0_{1}1_{0}13_{1} &0_{2}4_{0}10_{0} &2_{2}4_{2}7_{1} &3_{1}6_{1}9_{0} &6_{0}7_{0}13_{2} &2_{0}8_{0}10_{2}\\

 2_{1}3_{0}13_{2} &0_{1}9_{2}11_{0} &5_{1}6_{1}11_{1} &1_{1}5_{2}8_{0} &3_{1}10_{0}5_{0} &1_{0}4_{0}9_{0} &11_{2}8_{1}7_{2} \\\vspace{0.2cm}0_{0}1_{2}13_{0} &0_{2}4_{1}10_{2} &2_{0}4_{2}7_{0} &3_{2}6_{2}9_{1} &6_{0}7_{1}13_{1} &2_{2}8_{2}10_{1}\\

 2_{1}3_{1}13_{1} &0_{1}9_{0}11_{2} &5_{2}6_{0}11_{1} &1_{2}5_{1}8_{2} &3_{0}10_{2}5_{0} &1_{0}4_{2}9_{1} &11_{0}8_{1}7_{1} \\\vspace{0.2cm}0_{2}1_{1}13_{2} &0_{0}4_{1}10_{1} &2_{0}4_{0}7_{2} &3_{2}6_{1}9_{2} &6_{2}7_{0}13_{0} &2_{2}8_{0}10_{0}\\

 2_{2}3_{2}13_{1} &0_{1}9_{1}11_{1} &5_{1}6_{0}11_{0} &1_{1}5_{0}8_{2} &3_{1}10_{2}5_{2} &1_{2}4_{0}9_{2} &11_{2}8_{0}7_{1} \\\vspace{0.2cm}0_{2}1_{0}13_{0} &0_{0}4_{2}10_{0} &2_{1}4_{1}7_{0} &3_{0}6_{2}9_{0} &6_{1}7_{2}13_{2} &2_{0}8_{1}10_{1}\\

 2_{0}3_{1}13_{0} &0_{2}9_{1}11_{2} &5_{0}6_{1}11_{0} &1_{0}5_{1}8_{0} &3_{2}10_{0}5_{2} &1_{2}4_{2}9_{0} &11_{1}8_{1}7_{0} \\\vspace{0.2cm}0_{0}1_{1}13_{1} &0_{1}4_{0}10_{1} &2_{2}4_{1}7_{2} &3_{0}6_{0}9_{2} &6_{2}7_{1}13_{2} &2_{1}8_{2}10_{2}\\

 2_{0}3_{0}13_{1} &0_{2}9_{2}11_{1} &5_{2}6_{2}11_{0} &1_{2}5_{0}8_{0} &3_{1}10_{1}5_{1} &1_{1}4_{0}9_{1} &11_{2}8_{2}7_{0} \\\vspace{0.2cm}0_{0}1_{0}13_{2} &0_{1}4_{1}10_{0} &2_{1}4_{2}7_{2} &3_{2}6_{0}9_{0} &6_{1}7_{1}13_{0} &2_{2}8_{1}10_{2}\\

 2_{2}3_{0}13_{0} &0_{2}9_{0}11_{0} &5_{1}6_{2}11_{2} &1_{0}5_{2}8_{2} &3_{2}10_{1}5_{0} &1_{1}4_{2}9_{2} &11_{1}8_{0}7_{2} \\\vspace{0.2cm}0_{1}1_{2}13_{2} &0_{0}4_{0}10_{2} &2_{0}4_{1}7_{1} &3_{1}6_{0}9_{1} &6_{1}7_{0}13_{1} &2_{1}8_{1}10_{0}\\

 6_{0}8_{2}4_{2} &1_{0}3_{2}7_{1} &8_{0}9_{1}13_{1} &1_{1}2_{2}11_{0} &1_{2}6_{1}10_{2} &4_{1}5_{1}13_{0} &3_{1}4_{0}11_{1} \\\vspace{0.2cm}2_{0}5_{2}9_{0} &0_{0}5_{0}7_{2} &0_{1}3_{0}8_{1} &7_{0}9_{2}10_{0} &10_{1}11_{2}13_{2} &0_{2}2_{1}6_{2}\\

 6_{1}8_{2}4_{0} &1_{0}3_{0}7_{0} &8_{0}9_{0}13_{0} &1_{1}2_{0}11_{2} &1_{2}6_{0}10_{0} &4_{2}5_{2}13_{1} &3_{1}4_{1}11_{0} \\\vspace{0.2cm}2_{1}5_{0}9_{1} &0_{0}5_{1}7_{1} &0_{2}3_{2}8_{1} &7_{2}9_{2}10_{1} &10_{2}11_{1}13_{2} &0_{1}2_{2}6_{2}\\

 6_{1}8_{1}4_{2} &1_{2}3_{1}7_{1} &8_{2}9_{1}13_{0} &1_{0}2_{0}11_{1} &1_{1}6_{2}10_{2} &4_{0}5_{0}13_{2} &3_{2}4_{1}11_{2} \\\vspace{0.2cm}2_{2}5_{1}9_{2} &0_{0}5_{2}7_{0} &0_{2}3_{0}8_{0} &7_{2}9_{0}10_{0} &10_{1}11_{0}13_{1} &0_{1}2_{1}6_{0}\\

 6_{2}8_{1}4_{0} &1_{0}3_{1}7_{2} &8_{2}9_{0}13_{2} &1_{2}2_{0}11_{0} &1_{1}6_{0}10_{1} &4_{2}5_{0}13_{0} &3_{0}4_{1}11_{1} \\\vspace{0.2cm}2_{1}5_{2}9_{2} &0_{1}5_{1}7_{0} &0_{0}3_{2}8_{0} &7_{1}9_{1}10_{0} &10_{2}11_{2}13_{1} &0_{2}2_{2}6_{1}\\

 6_{2}8_{0}4_{2} &1_{1}3_{1}7_{0} &8_{1}9_{1}13_{2} &1_{2}2_{2}11_{1} &1_{0}6_{1}10_{1} &4_{1}5_{0}13_{1} &3_{2}4_{0}11_{0} \\\vspace{0.2cm}2_{1}5_{1}9_{0} &0_{1}5_{2}7_{2} &0_{0}3_{0}8_{2} &7_{1}9_{2}10_{2} &10_{0}11_{2}13_{0} &0_{2}2_{0}6_{0}\\

 6_{0}8_{0}4_{0} &1_{1}3_{0}7_{1} &8_{2}9_{2}13_{1} &1_{2}2_{1}11_{2} &1_{0}6_{2}10_{0} &4_{1}5_{2}13_{2} &3_{2}4_{2}11_{1} \\\vspace{0.2cm}2_{2}5_{0}9_{0} &0_{2}5_{1}7_{2} &0_{0}3_{1}8_{1} &7_{0}9_{1}10_{1} &10_{2}11_{0}13_{0} &0_{1}2_{0}6_{1}\\

 6_{2}8_{2}4_{1} &1_{2}3_{2}7_{0} &8_{1}9_{0}13_{1} &1_{0}2_{1}11_{0} &1_{1}6_{1}10_{0} &4_{2}5_{1}13_{2} &3_{0}4_{0}11_{2} \\\vspace{0.2cm}2_{0}5_{0}9_{2} &0_{2}5_{2}7_{1} &0_{1}3_{1}8_{0} &7_{2}9_{1}10_{2} &10_{1}11_{1}13_{0} &0_{0}2_{2}6_{0}\\

 6_{0}8_{1}4_{1} &1_{1}3_{2}7_{2} &8_{0}9_{2}13_{2} &1_{0}2_{2}11_{2} &1_{2}6_{2}10_{1} &4_{0}5_{2}13_{0} &3_{0}4_{2}11_{0} \\\vspace{0.2cm}2_{0}5_{1}9_{1} &0_{1}5_{0}7_{1} &0_{2}3_{1}8_{2} &7_{0}9_{0}10_{2} &10_{0}11_{1}13_{1} &0_{0}2_{1}6_{1}\\

 6_{1}8_{0}4_{1} &1_{2}3_{0}7_{2} &8_{1}9_{2}13_{0} &1_{1}2_{1}11_{1} &1_{0}6_{0}10_{2} &4_{0}5_{1}13_{1} &3_{1}4_{2}11_{2} \\\vspace{0.2cm}2_{2}5_{2}9_{1} &0_{2}5_{0}7_{0} &0_{1}3_{2}8_{2} &7_{1}9_{0}10_{1} &10_{0}11_{0}13_{2} &0_{0}2_{0}6_{2}\\

\end{array}$$

point $12_{2}$:
$$\begin{array}{llllllll}
 2_{0}3_{1}13_{2} &0_{0}9_{0}11_{0} &5_{1}6_{0}11_{1} &1_{1}5_{0}8_{1} &3_{0}10_{2}5_{2} &1_{0}4_{0}9_{2} &11_{2}8_{0}7_{0} \\\vspace{0.2cm}0_{1}1_{2}13_{1} &0_{2}4_{2}10_{0} &2_{2}4_{1}7_{1} &3_{2}6_{1}9_{1} &6_{2}7_{2}13_{0} &2_{1}8_{2}10_{1}\\

 2_{2}3_{0}13_{2} &0_{0}9_{1}11_{2} &5_{0}6_{1}11_{1} &1_{0}5_{1}8_{2} &3_{1}10_{0}5_{2} &1_{1}4_{0}9_{0} &11_{0}8_{0}7_{2} \\\vspace{0.2cm}0_{2}1_{2}13_{0} &0_{1}4_{2}10_{1} &2_{0}4_{1}7_{0} &3_{2}6_{0}9_{2} &6_{2}7_{1}13_{1} &2_{1}8_{1}10_{2}\\

 2_{2}3_{2}13_{0} &0_{0}9_{2}11_{1} &5_{0}6_{2}11_{2} &1_{2}5_{2}8_{0} &3_{0}10_{1}5_{1} &1_{1}4_{2}9_{1} &11_{0}8_{2}7_{1} \\\vspace{0.2cm}0_{2}1_{0}13_{2} &0_{1}4_{1}10_{2} &2_{1}4_{0}7_{0} &3_{1}6_{0}9_{0} &6_{1}7_{2}13_{1} &2_{0}8_{1}10_{0}\\

 2_{0}3_{2}13_{1} &0_{1}9_{0}11_{1} &5_{0}6_{0}11_{0} &1_{0}5_{2}8_{1} &3_{1}10_{2}5_{1} &1_{2}4_{0}9_{1} &11_{2}8_{2}7_{2} \\\vspace{0.2cm}0_{0}1_{1}13_{0} &0_{2}4_{1}10_{1} &2_{2}4_{2}7_{0} &3_{0}6_{2}9_{2} &6_{1}7_{1}13_{2} &2_{1}8_{0}10_{0}\\

 2_{1}3_{0}13_{1} &0_{2}9_{1}11_{1} &5_{1}6_{1}11_{2} &1_{1}5_{2}8_{2} &3_{1}10_{1}5_{0} &1_{2}4_{2}9_{2} &11_{0}8_{1}7_{0} \\\vspace{0.2cm}0_{1}1_{0}13_{0} &0_{0}4_{1}10_{0} &2_{0}4_{0}7_{1} &3_{2}6_{2}9_{0} &6_{0}7_{2}13_{2} &2_{2}8_{0}10_{2}\\

 2_{2}3_{1}13_{1} &0_{2}9_{0}11_{2} &5_{1}6_{2}11_{0} &1_{0}5_{0}8_{0} &3_{2}10_{1}5_{2} &1_{1}4_{1}9_{2} &11_{1}8_{1}7_{2} \\\vspace{0.2cm}0_{0}1_{2}13_{2} &0_{1}4_{0}10_{0} &2_{1}4_{2}7_{1} &3_{0}6_{0}9_{1} &6_{1}7_{0}13_{0} &2_{0}8_{2}10_{2}\\

 2_{1}3_{2}13_{2} &0_{1}9_{2}11_{2} &5_{2}6_{1}11_{0} &1_{1}5_{1}8_{0} &3_{0}10_{0}5_{0} &1_{2}4_{1}9_{0} &11_{1}8_{2}7_{0} \\\vspace{0.2cm}0_{0}1_{0}13_{1} &0_{2}4_{0}10_{2} &2_{0}4_{2}7_{2} &3_{1}6_{2}9_{1} &6_{0}7_{1}13_{0} &2_{2}8_{1}10_{1}\\

 2_{1}3_{1}13_{0} &0_{2}9_{2}11_{0} &5_{2}6_{2}11_{1} &1_{2}5_{0}8_{2} &3_{2}10_{0}5_{1} &1_{0}4_{1}9_{1} &11_{2}8_{1}7_{1} \\\vspace{0.2cm}0_{1}1_{1}13_{2} &0_{0}4_{2}10_{2} &2_{2}4_{0}7_{2} &3_{0}6_{1}9_{0} &6_{0}7_{0}13_{1} &2_{0}8_{0}10_{1}\\

 2_{0}3_{0}13_{0} &0_{1}9_{1}11_{0} &5_{2}6_{0}11_{2} &1_{2}5_{1}8_{1} &3_{2}10_{2}5_{0} &1_{0}4_{2}9_{0} &11_{1}8_{0}7_{1} \\\vspace{0.2cm}0_{2}1_{1}13_{1} &0_{0}4_{0}10_{1} &2_{1}4_{1}7_{2} &3_{1}6_{1}9_{2} &6_{2}7_{0}13_{2} &2_{2}8_{2}10_{0}\\

 6_{0}8_{2}4_{0} &1_{0}3_{2}7_{0} &8_{0}9_{1}13_{2} &1_{1}2_{2}11_{2} &1_{2}6_{1}10_{1} &4_{2}5_{2}13_{0} &3_{0}4_{1}11_{0} \\\vspace{0.2cm}2_{0}5_{1}9_{0} &0_{0}5_{0}7_{1} &0_{2}3_{1}8_{1} &7_{2}9_{2}10_{0} &10_{2}11_{1}13_{1} &0_{1}2_{1}6_{2}\\

 6_{0}8_{0}4_{1} &1_{0}3_{0}7_{2} &8_{2}9_{1}13_{1} &1_{1}2_{0}11_{1} &1_{2}6_{2}10_{0} &4_{2}5_{0}13_{2} &3_{1}4_{0}11_{0} \\\vspace{0.2cm}2_{2}5_{2}9_{0} &0_{0}5_{1}7_{0} &0_{1}3_{2}8_{1} &7_{1}9_{2}10_{1} &10_{2}11_{2}13_{0} &0_{2}2_{1}6_{1}\\

 6_{2}8_{0}4_{0} &1_{1}3_{2}7_{1} &8_{1}9_{1}13_{0} &1_{2}2_{2}11_{0} &1_{0}6_{1}10_{0} &4_{2}5_{1}13_{1} &3_{1}4_{1}11_{2} \\\vspace{0.2cm}2_{1}5_{0}9_{0} &0_{0}5_{2}7_{2} &0_{2}3_{0}8_{2} &7_{0}9_{2}10_{2} &10_{1}11_{1}13_{2} &0_{1}2_{0}6_{0}\\

 6_{0}8_{1}4_{2} &1_{2}3_{2}7_{2} &8_{2}9_{2}13_{2} &1_{0}2_{1}11_{2} &1_{1}6_{1}10_{2} &4_{1}5_{2}13_{1} &3_{0}4_{0}11_{1} \\\vspace{0.2cm}2_{2}5_{1}9_{1} &0_{1}5_{0}7_{0} &0_{0}3_{1}8_{0} &7_{1}9_{0}10_{0} &10_{1}11_{0}13_{0} &0_{2}2_{0}6_{2}\\

 6_{1}8_{1}4_{0} &1_{0}3_{1}7_{1} &8_{0}9_{0}13_{1} &1_{2}2_{1}11_{1} &1_{1}6_{2}10_{1} &4_{1}5_{0}13_{0} &3_{0}4_{2}11_{2} \\\vspace{0.2cm}2_{0}5_{2}9_{2} &0_{1}5_{1}7_{2} &0_{0}3_{2}8_{2} &7_{0}9_{1}10_{0} &10_{2}11_{0}13_{2} &0_{2}2_{2}6_{0}\\

 6_{2}8_{2}4_{2} &1_{1}3_{1}7_{2} &8_{0}9_{2}13_{0} &1_{0}2_{0}11_{0} &1_{2}6_{0}10_{2} &4_{0}5_{0}13_{1} &3_{2}4_{1}11_{1} \\\vspace{0.2cm}2_{1}5_{2}9_{1} &0_{2}5_{1}7_{1} &0_{0}3_{0}8_{1} &7_{0}9_{0}10_{1} &10_{0}11_{2}13_{2} &0_{1}2_{2}6_{1}\\

 6_{2}8_{1}4_{1} &1_{2}3_{1}7_{0} &8_{2}9_{0}13_{0} &1_{0}2_{2}11_{1} &1_{1}6_{0}10_{0} &4_{0}5_{2}13_{2} &3_{2}4_{2}11_{0} \\\vspace{0.2cm}2_{1}5_{1}9_{2} &0_{2}5_{0}7_{2} &0_{1}3_{0}8_{0} &7_{1}9_{1}10_{2} &10_{1}11_{2}13_{1} &0_{0}2_{0}6_{1}\\

 6_{1}8_{0}4_{2} &1_{2}3_{0}7_{1} &8_{1}9_{2}13_{1} &1_{1}2_{1}11_{0} &1_{0}6_{0}10_{1} &4_{1}5_{1}13_{2} &3_{2}4_{0}11_{2} \\\vspace{0.2cm}2_{0}5_{0}9_{1} &0_{2}5_{2}7_{0} &0_{1}3_{1}8_{2} &7_{2}9_{0}10_{2} &10_{0}11_{1}13_{0} &0_{0}2_{2}6_{2}\\

 6_{1}8_{2}4_{1} &1_{1}3_{0}7_{0} &8_{1}9_{0}13_{2} &1_{2}2_{0}11_{2} &1_{0}6_{2}10_{2} &4_{0}5_{1}13_{0} &3_{1}4_{2}11_{1} \\\vspace{0.2cm}2_{2}5_{0}9_{2} &0_{1}5_{2}7_{1} &0_{2}3_{2}8_{0} &7_{2}9_{1}10_{1} &10_{0}11_{0}13_{1} &0_{0}2_{1}6_{0}\\

\end{array}$$

point $13_{0}$:
$$\begin{array}{llllllll}
 4_{0}7_{2}9_{0} &8_{1}9_{2}12_{1} &2_{2}7_{0}10_{1} &3_{2}6_{1}10_{0} &10_{2}11_{1}12_{0} &1_{0}7_{1}11_{2} &0_{0}2_{0}11_{0} \\\vspace{0.2cm}0_{2}5_{1}6_{0} &1_{1}6_{2}8_{0} &2_{1}5_{0}8_{2} &4_{2}5_{2}12_{2} &0_{1}3_{1}4_{1} &1_{2}3_{0}9_{1}\\

 4_{1}7_{2}9_{2} &8_{2}9_{0}12_{2} &2_{0}7_{0}10_{0} &3_{0}6_{1}10_{2} &10_{1}11_{2}12_{0} &1_{2}7_{1}11_{0} &0_{0}2_{2}11_{1} \\\vspace{0.2cm}0_{2}5_{2}6_{2} &1_{0}6_{0}8_{0} &2_{1}5_{1}8_{1} &4_{2}5_{0}12_{1} &0_{1}3_{2}4_{0} &1_{1}3_{1}9_{1}\\

 4_{0}7_{0}9_{2} &8_{1}9_{1}12_{2} &2_{2}7_{1}10_{0} &3_{2}6_{2}10_{2} &10_{1}11_{1}12_{1} &1_{1}7_{2}11_{0} &0_{0}2_{1}11_{2} \\\vspace{0.2cm}0_{1}5_{2}6_{0} &1_{0}6_{1}8_{2} &2_{0}5_{0}8_{0} &4_{2}5_{1}12_{0} &0_{2}3_{0}4_{1} &1_{2}3_{1}9_{0}\\

 4_{0}7_{1}9_{1} &8_{0}9_{2}12_{2} &2_{1}7_{0}10_{2} &3_{1}6_{1}10_{1} &10_{0}11_{0}12_{0} &1_{2}7_{2}11_{2} &0_{2}2_{0}11_{1} \\\vspace{0.2cm}0_{0}5_{0}6_{0} &1_{0}6_{2}8_{1} &2_{2}5_{2}8_{2} &4_{1}5_{1}12_{1} &0_{1}3_{0}4_{2} &1_{1}3_{2}9_{0}\\

 4_{2}7_{2}9_{1} &8_{1}9_{0}12_{0} &2_{0}7_{1}10_{2} &3_{0}6_{2}10_{1} &10_{0}11_{2}12_{1} &1_{0}7_{0}11_{0} &0_{1}2_{1}11_{1} \\\vspace{0.2cm}0_{0}5_{2}6_{1} &1_{1}6_{0}8_{2} &2_{2}5_{1}8_{0} &4_{1}5_{0}12_{2} &0_{2}3_{1}4_{0} &1_{2}3_{2}9_{2}\\

 4_{1}7_{0}9_{1} &8_{2}9_{2}12_{0} &2_{1}7_{2}10_{0} &3_{2}6_{0}10_{1} &10_{2}11_{0}12_{1} &1_{1}7_{1}11_{1} &0_{2}2_{2}11_{2} \\\vspace{0.2cm}0_{1}5_{0}6_{2} &1_{2}6_{1}8_{0} &2_{0}5_{2}8_{1} &4_{0}5_{1}12_{2} &0_{0}3_{1}4_{2} &1_{0}3_{0}9_{0}\\

 4_{2}7_{1}9_{2} &8_{0}9_{0}12_{1} &2_{0}7_{2}10_{1} &3_{1}6_{0}10_{2} &10_{0}11_{1}12_{2} &1_{1}7_{0}11_{2} &0_{2}2_{1}11_{0} \\\vspace{0.2cm}0_{1}5_{1}6_{1} &1_{2}6_{2}8_{2} &2_{2}5_{0}8_{1} &4_{1}5_{2}12_{0} &0_{0}3_{0}4_{0} &1_{0}3_{2}9_{1}\\

 4_{1}7_{1}9_{0} &8_{2}9_{1}12_{1} &2_{2}7_{2}10_{2} &3_{0}6_{0}10_{0} &10_{1}11_{0}12_{2} &1_{2}7_{0}11_{1} &0_{1}2_{0}11_{2} \\\vspace{0.2cm}0_{0}5_{1}6_{2} &1_{1}6_{1}8_{1} &2_{1}5_{2}8_{0} &4_{0}5_{0}12_{0} &0_{2}3_{2}4_{2} &1_{0}3_{1}9_{2}\\

 4_{2}7_{0}9_{0} &8_{0}9_{1}12_{0} &2_{1}7_{1}10_{1} &3_{1}6_{2}10_{0} &10_{2}11_{2}12_{2} &1_{0}7_{2}11_{1} &0_{1}2_{2}11_{0} \\\vspace{0.2cm}0_{2}5_{0}6_{1} &1_{2}6_{0}8_{1} &2_{0}5_{1}8_{2} &4_{0}5_{2}12_{1} &0_{0}3_{2}4_{1} &1_{1}3_{0}9_{2}\\

 4_{0}8_{2}10_{1} &2_{1}3_{2}12_{1} &4_{2}6_{2}11_{0} &0_{0}9_{1}10_{0} &1_{1}5_{0}10_{2} &6_{0}7_{1}12_{2} &3_{0}5_{1}7_{2} \\\vspace{0.2cm}0_{2}7_{0}8_{1} &2_{0}6_{1}9_{2} &3_{1}8_{0}11_{2} &1_{0}2_{2}4_{1} &0_{1}1_{2}12_{0} &5_{2}9_{0}11_{1}\\

 4_{0}8_{0}10_{2} &2_{0}3_{1}12_{1} &4_{1}6_{0}11_{0} &0_{0}9_{0}10_{1} &1_{0}5_{0}10_{0} &6_{2}7_{2}12_{2} &3_{2}5_{1}7_{0} \\\vspace{0.2cm}0_{1}7_{1}8_{1} &2_{1}6_{1}9_{1} &3_{0}8_{2}11_{1} &1_{2}2_{2}4_{2} &0_{2}1_{1}12_{0} &5_{2}9_{2}11_{2}\\

 4_{0}8_{1}10_{0} &2_{2}3_{2}12_{2} &4_{2}6_{1}11_{1} &0_{0}9_{2}10_{2} &1_{1}5_{1}10_{1} &6_{0}7_{0}12_{0} &3_{0}5_{2}7_{1} \\\vspace{0.2cm}0_{1}7_{2}8_{0} &2_{1}6_{2}9_{0} &3_{1}8_{2}11_{0} &1_{2}2_{0}4_{1} &0_{2}1_{0}12_{1} &5_{0}9_{1}11_{2}\\

 4_{2}8_{2}10_{2} &2_{0}3_{0}12_{2} &4_{0}6_{2}11_{2} &0_{1}9_{1}10_{1} &1_{2}5_{1}10_{0} &6_{0}7_{2}12_{1} &3_{1}5_{2}7_{0} \\\vspace{0.2cm}0_{2}7_{1}8_{0} &2_{2}6_{1}9_{0} &3_{2}8_{1}11_{0} &1_{1}2_{1}4_{1} &0_{0}1_{0}12_{0} &5_{0}9_{2}11_{1}\\

 4_{2}8_{1}10_{1} &2_{1}3_{0}12_{0} &4_{1}6_{1}11_{2} &0_{1}9_{2}10_{0} &1_{2}5_{2}10_{2} &6_{2}7_{0}12_{1} &3_{1}5_{1}7_{1} \\\vspace{0.2cm}0_{2}7_{2}8_{2} &2_{2}6_{0}9_{1} &3_{2}8_{0}11_{1} &1_{0}2_{0}4_{0} &0_{0}1_{1}12_{2} &5_{0}9_{0}11_{0}\\

 4_{1}8_{2}10_{0} &2_{2}3_{0}12_{1} &4_{0}6_{1}11_{0} &0_{2}9_{1}10_{2} &1_{2}5_{0}10_{1} &6_{2}7_{1}12_{0} &3_{2}5_{2}7_{2} \\\vspace{0.2cm}0_{0}7_{0}8_{0} &2_{1}6_{0}9_{2} &3_{1}8_{1}11_{1} &1_{1}2_{0}4_{2} &0_{1}1_{0}12_{2} &5_{1}9_{0}11_{2}\\

 4_{2}8_{0}10_{0} &2_{1}3_{1}12_{2} &4_{1}6_{2}11_{1} &0_{2}9_{2}10_{1} &1_{0}5_{1}10_{2} &6_{1}7_{2}12_{0} &3_{2}5_{0}7_{1} \\\vspace{0.2cm}0_{1}7_{0}8_{2} &2_{0}6_{0}9_{0} &3_{0}8_{1}11_{2} &1_{1}2_{2}4_{0} &0_{0}1_{2}12_{1} &5_{2}9_{1}11_{0}\\

 4_{1}8_{1}10_{2} &2_{0}3_{2}12_{0} &4_{2}6_{0}11_{2} &0_{2}9_{0}10_{0} &1_{0}5_{2}10_{1} &6_{1}7_{0}12_{2} &3_{1}5_{0}7_{2} \\\vspace{0.2cm}0_{0}7_{1}8_{2} &2_{2}6_{2}9_{2} &3_{0}8_{0}11_{0} &1_{2}2_{1}4_{0} &0_{1}1_{1}12_{1} &5_{1}9_{1}11_{1}\\

 4_{1}8_{0}10_{1} &2_{2}3_{1}12_{0} &4_{0}6_{0}11_{1} &0_{1}9_{0}10_{2} &1_{1}5_{2}10_{0} &6_{1}7_{1}12_{1} &3_{0}5_{0}7_{0} \\\vspace{0.2cm}0_{0}7_{2}8_{1} &2_{0}6_{2}9_{1} &3_{2}8_{2}11_{2} &1_{0}2_{1}4_{2} &0_{2}1_{2}12_{2} &5_{1}9_{2}11_{0}\\

\end{array}$$

point $13_{1}$:
$$\begin{array}{llllllll}
 4_{0}7_{1}9_{2} &8_{0}9_{1}12_{1} &2_{0}7_{0}10_{2} &3_{0}6_{2}10_{0} &10_{1}11_{1}12_{0} &1_{1}7_{2}11_{2} &0_{0}2_{2}11_{0} \\\vspace{0.2cm}0_{1}5_{1}6_{0} &1_{2}6_{1}8_{2} &2_{1}5_{0}8_{1} &4_{1}5_{2}12_{2} &0_{2}3_{1}4_{2} &1_{0}3_{2}9_{0}\\

 4_{0}7_{0}9_{0} &8_{1}9_{2}12_{2} &2_{2}7_{2}10_{1} &3_{2}6_{1}10_{2} &10_{0}11_{2}12_{0} &1_{1}7_{1}11_{0} &0_{0}2_{1}11_{1} \\\vspace{0.2cm}0_{2}5_{1}6_{2} &1_{2}6_{0}8_{0} &2_{0}5_{0}8_{2} &4_{2}5_{2}12_{1} &0_{1}3_{0}4_{1} &1_{0}3_{1}9_{1}\\

 4_{2}7_{1}9_{0} &8_{2}9_{1}12_{2} &2_{2}7_{0}10_{0} &3_{2}6_{2}10_{1} &10_{2}11_{0}12_{0} &1_{2}7_{2}11_{1} &0_{0}2_{0}11_{2} \\\vspace{0.2cm}0_{2}5_{2}6_{1} &1_{1}6_{0}8_{1} &2_{1}5_{1}8_{0} &4_{1}5_{0}12_{1} &0_{1}3_{1}4_{0} &1_{0}3_{0}9_{2}\\

 4_{1}7_{2}9_{0} &8_{2}9_{2}12_{1} &2_{1}7_{0}10_{1} &3_{1}6_{2}10_{2} &10_{0}11_{0}12_{2} &1_{0}7_{1}11_{1} &0_{1}2_{2}11_{2} \\\vspace{0.2cm}0_{0}5_{2}6_{0} &1_{1}6_{1}8_{0} &2_{0}5_{1}8_{1} &4_{2}5_{0}12_{0} &0_{2}3_{0}4_{0} &1_{2}3_{2}9_{1}\\

 4_{2}7_{2}9_{2} &8_{0}9_{0}12_{2} &2_{2}7_{1}10_{2} &3_{1}6_{1}10_{0} &10_{1}11_{0}12_{1} &1_{0}7_{0}11_{2} &0_{1}2_{0}11_{1} \\\vspace{0.2cm}0_{2}5_{0}6_{0} &1_{2}6_{2}8_{1} &2_{1}5_{2}8_{2} &4_{1}5_{1}12_{0} &0_{0}3_{2}4_{0} &1_{1}3_{0}9_{1}\\

 4_{1}7_{0}9_{2} &8_{1}9_{1}12_{0} &2_{1}7_{1}10_{0} &3_{1}6_{0}10_{1} &10_{2}11_{2}12_{1} &1_{0}7_{2}11_{0} &0_{2}2_{2}11_{1} \\\vspace{0.2cm}0_{0}5_{1}6_{1} &1_{1}6_{2}8_{2} &2_{0}5_{2}8_{0} &4_{0}5_{0}12_{2} &0_{1}3_{2}4_{2} &1_{2}3_{0}9_{0}\\

 4_{1}7_{1}9_{1} &8_{1}9_{0}12_{1} &2_{1}7_{2}10_{2} &3_{2}6_{0}10_{0} &10_{1}11_{2}12_{2} &1_{1}7_{0}11_{1} &0_{2}2_{0}11_{0} \\\vspace{0.2cm}0_{1}5_{0}6_{1} &1_{0}6_{2}8_{0} &2_{2}5_{1}8_{2} &4_{0}5_{2}12_{0} &0_{0}3_{0}4_{2} &1_{2}3_{1}9_{2}\\

 4_{2}7_{0}9_{1} &8_{0}9_{2}12_{0} &2_{0}7_{2}10_{0} &3_{0}6_{1}10_{1} &10_{2}11_{1}12_{2} &1_{2}7_{1}11_{2} &0_{1}2_{1}11_{0} \\\vspace{0.2cm}0_{0}5_{0}6_{2} &1_{0}6_{0}8_{2} &2_{2}5_{2}8_{1} &4_{0}5_{1}12_{1} &0_{2}3_{2}4_{1} &1_{1}3_{1}9_{0}\\

 4_{0}7_{2}9_{1} &8_{2}9_{0}12_{0} &2_{0}7_{1}10_{1} &3_{0}6_{0}10_{2} &10_{0}11_{1}12_{1} &1_{2}7_{0}11_{0} &0_{2}2_{1}11_{2} \\\vspace{0.2cm}0_{1}5_{2}6_{2} &1_{0}6_{1}8_{1} &2_{2}5_{0}8_{0} &4_{2}5_{1}12_{2} &0_{0}3_{1}4_{1} &1_{1}3_{2}9_{2}\\

 4_{0}8_{0}10_{1} &2_{1}3_{1}12_{1} &4_{2}6_{2}11_{1} &0_{0}9_{0}10_{0} &1_{0}5_{0}10_{2} &6_{0}7_{2}12_{0} &3_{0}5_{2}7_{0} \\\vspace{0.2cm}0_{2}7_{1}8_{2} &2_{2}6_{1}9_{2} &3_{2}8_{1}11_{2} &1_{1}2_{0}4_{1} &0_{1}1_{2}12_{2} &5_{1}9_{1}11_{0}\\

 4_{0}8_{1}10_{2} &2_{0}3_{0}12_{1} &4_{1}6_{1}11_{0} &0_{0}9_{2}10_{1} &1_{1}5_{1}10_{0} &6_{0}7_{0}12_{2} &3_{2}5_{2}7_{1} \\\vspace{0.2cm}0_{1}7_{2}8_{2} &2_{2}6_{2}9_{1} &3_{1}8_{0}11_{1} &1_{2}2_{1}4_{2} &0_{2}1_{0}12_{0} &5_{0}9_{0}11_{2}\\

 4_{2}8_{1}10_{0} &2_{0}3_{2}12_{2} &4_{0}6_{1}11_{1} &0_{0}9_{1}10_{2} &1_{1}5_{0}10_{1} &6_{2}7_{0}12_{0} &3_{1}5_{2}7_{2} \\\vspace{0.2cm}0_{1}7_{1}8_{0} &2_{2}6_{0}9_{0} &3_{0}8_{2}11_{0} &1_{0}2_{1}4_{1} &0_{2}1_{2}12_{1} &5_{1}9_{2}11_{2}\\

 4_{2}8_{0}10_{2} &2_{2}3_{1}12_{2} &4_{1}6_{2}11_{2} &0_{2}9_{1}10_{1} &1_{0}5_{2}10_{0} &6_{0}7_{1}12_{1} &3_{2}5_{1}7_{2} \\\vspace{0.2cm}0_{0}7_{0}8_{2} &2_{1}6_{1}9_{0} &3_{0}8_{1}11_{1} &1_{2}2_{0}4_{0} &0_{1}1_{1}12_{0} &5_{0}9_{2}11_{0}\\

 4_{0}8_{2}10_{0} &2_{1}3_{2}12_{0} &4_{2}6_{1}11_{2} &0_{1}9_{0}10_{1} &1_{1}5_{2}10_{2} &6_{2}7_{2}12_{1} &3_{0}5_{1}7_{1} \\\vspace{0.2cm}0_{2}7_{0}8_{0} &2_{0}6_{0}9_{2} &3_{1}8_{1}11_{0} &1_{2}2_{2}4_{1} &0_{0}1_{0}12_{2} &5_{0}9_{1}11_{1}\\

 4_{2}8_{2}10_{1} &2_{1}3_{0}12_{2} &4_{1}6_{0}11_{1} &0_{1}9_{2}10_{2} &1_{2}5_{0}10_{0} &6_{1}7_{1}12_{0} &3_{1}5_{1}7_{0} \\\vspace{0.2cm}0_{2}7_{2}8_{1} &2_{0}6_{2}9_{0} &3_{2}8_{0}11_{0} &1_{0}2_{2}4_{0} &0_{0}1_{1}12_{1} &5_{2}9_{1}11_{2}\\

 4_{1}8_{2}10_{2} &2_{0}3_{1}12_{0} &4_{0}6_{2}11_{0} &0_{2}9_{2}10_{0} &1_{2}5_{2}10_{1} &6_{1}7_{2}12_{2} &3_{2}5_{0}7_{0} \\\vspace{0.2cm}0_{0}7_{1}8_{1} &2_{1}6_{0}9_{1} &3_{0}8_{0}11_{2} &1_{1}2_{2}4_{2} &0_{1}1_{0}12_{1} &5_{1}9_{0}11_{1}\\

 4_{1}8_{1}10_{1} &2_{2}3_{0}12_{0} &4_{0}6_{0}11_{2} &0_{1}9_{1}10_{0} &1_{2}5_{1}10_{2} &6_{1}7_{0}12_{1} &3_{1}5_{0}7_{1} \\\vspace{0.2cm}0_{0}7_{2}8_{0} &2_{1}6_{2}9_{2} &3_{2}8_{2}11_{1} &1_{0}2_{0}4_{2} &0_{2}1_{1}12_{2} &5_{2}9_{0}11_{0}\\

 4_{1}8_{0}10_{0} &2_{2}3_{2}12_{1} &4_{2}6_{0}11_{0} &0_{2}9_{0}10_{2} &1_{0}5_{1}10_{1} &6_{2}7_{1}12_{2} &3_{0}5_{0}7_{2} \\\vspace{0.2cm}0_{1}7_{0}8_{1} &2_{0}6_{1}9_{1} &3_{1}8_{2}11_{2} &1_{1}2_{1}4_{0} &0_{0}1_{2}12_{0} &5_{2}9_{2}11_{1}\\

\end{array}$$

point $13_{2}$:
$$\begin{array}{llllllll}

 4_{0}7_{2}9_{2} &8_{0}9_{1}12_{2} &2_{2}7_{1}10_{1} &3_{2}6_{0}10_{2} &10_{0}11_{1}12_{0} &1_{2}7_{0}11_{2} &0_{0}2_{1}11_{0} \\\vspace{0.2cm}0_{2}5_{1}6_{1} &1_{0}6_{2}8_{2} &2_{0}5_{0}8_{1} &4_{1}5_{2}12_{1} &0_{1}3_{1}4_{2} &1_{1}3_{0}9_{0}\\

 4_{0}7_{1}9_{0} &8_{0}9_{2}12_{1} &2_{1}7_{0}10_{0} &3_{1}6_{2}10_{1} &10_{2}11_{2}12_{0} &1_{2}7_{2}11_{0} &0_{0}2_{0}11_{1} \\\vspace{0.2cm}0_{1}5_{2}6_{1} &1_{0}6_{0}8_{1} &2_{2}5_{0}8_{2} &4_{1}5_{1}12_{2} &0_{2}3_{0}4_{2} &1_{1}3_{2}9_{1}\\

 4_{1}7_{2}9_{1} &8_{2}9_{0}12_{1} &2_{0}7_{1}10_{0} &3_{1}6_{1}10_{2} &10_{1}11_{0}12_{0} &1_{0}7_{0}11_{1} &0_{0}2_{2}11_{2} \\\vspace{0.2cm}0_{1}5_{1}6_{2} &1_{1}6_{0}8_{0} &2_{1}5_{2}8_{1} &4_{2}5_{0}12_{2} &0_{2}3_{2}4_{0} &1_{2}3_{0}9_{2}\\

 4_{2}7_{2}9_{0} &8_{2}9_{1}12_{0} &2_{0}7_{0}10_{1} &3_{0}6_{2}10_{2} &10_{0}11_{0}12_{1} &1_{1}7_{1}11_{2} &0_{1}2_{2}11_{1} \\\vspace{0.2cm}0_{0}5_{1}6_{0} &1_{2}6_{1}8_{1} &2_{1}5_{0}8_{0} &4_{0}5_{2}12_{2} &0_{2}3_{1}4_{1} &1_{0}3_{2}9_{2}\\

 4_{2}7_{0}9_{2} &8_{1}9_{1}12_{1} &2_{1}7_{1}10_{2} &3_{0}6_{0}10_{1} &10_{0}11_{2}12_{2} &1_{1}7_{2}11_{1} &0_{2}2_{2}11_{0} \\\vspace{0.2cm}0_{0}5_{0}6_{1} &1_{2}6_{2}8_{0} &2_{0}5_{2}8_{2} &4_{0}5_{1}12_{0} &0_{1}3_{2}4_{1} &1_{0}3_{1}9_{0}\\

 4_{1}7_{1}9_{2} &8_{0}9_{0}12_{0} &2_{2}7_{0}10_{2} &3_{0}6_{1}10_{0} &10_{1}11_{1}12_{2} &1_{0}7_{2}11_{2} &0_{1}2_{0}11_{0} \\\vspace{0.2cm}0_{2}5_{2}6_{0} &1_{1}6_{2}8_{1} &2_{1}5_{1}8_{2} &4_{0}5_{0}12_{1} &0_{0}3_{2}4_{2} &1_{2}3_{1}9_{1}\\

 4_{2}7_{1}9_{1} &8_{2}9_{2}12_{2} &2_{0}7_{2}10_{2} &3_{1}6_{0}10_{0} &10_{1}11_{2}12_{1} &1_{1}7_{0}11_{0} &0_{2}2_{1}11_{1} \\\vspace{0.2cm}0_{0}5_{2}6_{2} &1_{0}6_{1}8_{0} &2_{2}5_{1}8_{1} &4_{1}5_{0}12_{0} &0_{1}3_{0}4_{0} &1_{2}3_{2}9_{0}\\

 4_{0}7_{0}9_{1} &8_{1}9_{0}12_{2} &2_{2}7_{2}10_{0} &3_{2}6_{1}10_{1} &10_{2}11_{1}12_{1} &1_{0}7_{1}11_{0} &0_{1}2_{1}11_{2} \\\vspace{0.2cm}0_{2}5_{0}6_{2} &1_{2}6_{0}8_{2} &2_{0}5_{1}8_{0} &4_{2}5_{2}12_{0} &0_{0}3_{0}4_{1} &1_{1}3_{1}9_{2}\\

 4_{1}7_{0}9_{0} &8_{1}9_{2}12_{0} &2_{1}7_{2}10_{1} &3_{2}6_{2}10_{0} &10_{2}11_{0}12_{2} &1_{2}7_{1}11_{1} &0_{2}2_{0}11_{2} \\\vspace{0.2cm}0_{1}5_{0}6_{0} &1_{1}6_{1}8_{2} &2_{2}5_{2}8_{0} &4_{2}5_{1}12_{1} &0_{0}3_{1}4_{0} &1_{0}3_{0}9_{1}\\

 4_{0}8_{1}10_{1} &2_{1}3_{0}12_{1} &4_{2}6_{2}11_{2} &0_{0}9_{2}10_{0} &1_{2}5_{0}10_{2} &6_{0}7_{2}12_{2} &3_{2}5_{1}7_{1} \\\vspace{0.2cm}0_{2}7_{0}8_{2} &2_{0}6_{1}9_{0} &3_{1}8_{0}11_{0} &1_{1}2_{2}4_{1} &0_{1}1_{0}12_{0} &5_{2}9_{1}11_{1}\\

 4_{0}8_{2}10_{2} &2_{0}3_{2}12_{1} &4_{2}6_{1}11_{0} &0_{0}9_{1}10_{1} &1_{1}5_{0}10_{0} &6_{0}7_{1}12_{0} &3_{0}5_{2}7_{2} \\\vspace{0.2cm}0_{1}7_{0}8_{0} &2_{2}6_{2}9_{0} &3_{1}8_{1}11_{2} &1_{2}2_{1}4_{1} &0_{2}1_{0}12_{2} &5_{1}9_{2}11_{1}\\

 4_{2}8_{0}10_{1} &2_{2}3_{2}12_{0} &4_{1}6_{2}11_{0} &0_{0}9_{0}10_{2} &1_{2}5_{2}10_{0} &6_{1}7_{2}12_{1} &3_{0}5_{1}7_{0} \\\vspace{0.2cm}0_{2}7_{1}8_{1} &2_{0}6_{0}9_{1} &3_{1}8_{2}11_{1} &1_{0}2_{1}4_{0} &0_{1}1_{1}12_{2} &5_{0}9_{2}11_{2}\\

 4_{1}8_{2}10_{1} &2_{2}3_{1}12_{1} &4_{0}6_{0}11_{0} &0_{1}9_{1}10_{2} &1_{0}5_{1}10_{0} &6_{2}7_{0}12_{2} &3_{0}5_{0}7_{1} \\\vspace{0.2cm}0_{2}7_{2}8_{0} &2_{1}6_{1}9_{2} &3_{2}8_{1}11_{1} &1_{2}2_{0}4_{2} &0_{0}1_{1}12_{0} &5_{2}9_{0}11_{2}\\

 4_{2}8_{2}10_{0} &2_{1}3_{1}12_{0} &4_{0}6_{1}11_{2} &0_{2}9_{0}10_{1} &1_{1}5_{1}10_{2} &6_{2}7_{1}12_{1} &3_{2}5_{2}7_{0} \\\vspace{0.2cm}0_{1}7_{2}8_{1} &2_{2}6_{0}9_{2} &3_{0}8_{0}11_{1} &1_{0}2_{0}4_{1} &0_{0}1_{2}12_{2} &5_{0}9_{1}11_{0}\\

 4_{2}8_{1}10_{2} &2_{2}3_{0}12_{2} &4_{1}6_{1}11_{1} &0_{2}9_{1}10_{0} &1_{2}5_{1}10_{1} &6_{2}7_{2}12_{0} &3_{1}5_{0}7_{0} \\\vspace{0.2cm}0_{1}7_{1}8_{2} &2_{1}6_{0}9_{0} &3_{2}8_{0}11_{2} &1_{1}2_{0}4_{0} &0_{0}1_{0}12_{1} &5_{2}9_{2}11_{0}\\

 4_{0}8_{0}10_{0} &2_{0}3_{0}12_{0} &4_{1}6_{0}11_{2} &0_{2}9_{2}10_{2} &1_{1}5_{2}10_{1} &6_{1}7_{1}12_{2} &3_{1}5_{1}7_{2} \\\vspace{0.2cm}0_{0}7_{0}8_{1} &2_{1}6_{2}9_{1} &3_{2}8_{2}11_{0} &1_{0}2_{2}4_{2} &0_{1}1_{2}12_{1} &5_{0}9_{0}11_{1}\\

 4_{1}8_{0}10_{2} &2_{1}3_{2}12_{2} &4_{2}6_{0}11_{1} &0_{1}9_{0}10_{0} &1_{0}5_{0}10_{1} &6_{1}7_{0}12_{0} &3_{1}5_{2}7_{1} \\\vspace{0.2cm}0_{0}7_{2}8_{2} &2_{0}6_{2}9_{2} &3_{0}8_{1}11_{0} &1_{2}2_{2}4_{0} &0_{2}1_{1}12_{1} &5_{1}9_{1}11_{2}\\

 4_{1}8_{1}10_{0} &2_{0}3_{1}12_{2} &4_{0}6_{2}11_{1} &0_{1}9_{2}10_{1} &1_{0}5_{2}10_{2} &6_{0}7_{0}12_{1} &3_{2}5_{0}7_{2} \\\vspace{0.2cm}0_{0}7_{1}8_{0} &2_{2}6_{1}9_{1} &3_{0}8_{2}11_{2} &1_{1}2_{1}4_{2} &0_{2}1_{2}12_{0} &5_{1}9_{0}11_{0}

\end{array}
